Modular data for the extended Haagerup subfactor

We compute the modular data (that is, the $S$ and $T$ matrices) for the centre of the extended Haagerup subfactor. The full structure (i.e. the associativity data, also known as 6-$j$ symbols or $F$ matrices) still appears to be inaccessible. Nevertheless, starting with just the number of simple objects and their dimensions (obtained by a combinatorial argument in arXiv:1404.3955) we find that it is surprisingly easy to leverage knowledge of the representation theory of $SL (2, \mathbb Z)$ into a complete description of the modular data. We also investigate the possible character vectors associated with this modular data.

==> MatrixReps.tex <==
In this happy file, the explicit matrix reps of small SL(2,p^i) are given

(* denotes also irrep of smaller modulus. I=identity conj class; Z=-I, S and T are obvious, U=ST or some
such order 3 or 6, i forget which right now)
S1= S-matrix for irrep X.1,
T1=T-matrix for irrep X.1, etc

##################################
SL(2, Z/2Z)


***************************
Character Table
---------------------------

gap> g := SL(2, Integers mod 2);
gap> c := CharacterTable(g);
gap> Display(c);

     2  1  1  .
     3  1  .  1

       1a 2a 3a
       IZ ST  U
X.1*    1  1  1
X.2     1 -1  1
X.3     2  . -1
--------------------------------------
X.1* irrep:

S1 := [[1]]
T1 := [[1]]
---------------------------------
X.2 irrep:
S2 := [[-1]];
T2 := [[-1]];
-------------------------------------
X.3 irrep:
S3 := [[-1/2, -sqrt(3)/2],
       [-sqrt(3)/2,  1/2]];
T3 := [[1,  0],
       [0, -1]];


#####################
SL(2, Z/3Z)


***************************
Character Table
---------------------------

gap> g := SL(2, Integers mod 3);
gap> c := CharacterTable(g);
gap> Display(c);

     2  3  1  1  3   1   1  2
     3  1  1  1  1   1   1  .

       1a 6a 6b 2a  3a  3b 4a
        I                Z   U   T  S
X.1* 1  1  1  1   1   1  1
X.2  1  A /A  1  /A   A  1
X.3  1 /A  A  1   A  /A  1
X.4  2  1  1     -2  -1  -1  .
X.5  2 /A  A    -2  -A -/A  .
X.6  2  A /A    -2 -/A  -A  .
X.7  3  .  .        3   .   . -1

A = E(3)^2
  = (-1-Sqrt(-3))/2 = -1-b3
-----------------------------------
X.2 irrep:

S2 := [[1]];
T2 := [[E(3)^2]];
----------------------------------
X.3 irrep:

S3 := [[1]];
T3 := [[E(3)]];
-------------------------------------
X.4

S4 := [[-1/3*E(3)+1/3*E(3)^2, -sqrt(2)/3*E(3)+sqrt(2)/3*E(3)^2],
       [-sqrt(2)/3*E(3)+sqrt(2)/3*E(3)^2,  1/3*E(3)-1/3*E(3)^2]];
T4 := [[E(3),      0],
       [   0, E(3)^2]];

---------------------------------------

X.5

S5 := [[-1/3*E(3)+1/3*E(3)^2, -sqrt(2)/3*E(3)+sqrt(2)/3*E(3)^2],
       [-sqrt(2)/3*E(3)+sqrt(2)/3*E(3)^2,  1/3*E(3)-1/3*E(3)^2]];
T5 := [[E(3)^2, 0],
       [     0, 1]];

------------------------------------------

X.6

S6 := [[-1/3*E(3)+1/3*E(3)^2, -sqrt(2)/3*E(3)+sqrt(2)/3*E(3)^2],
       [-sqrt(2)/3*E(3)+sqrt(2)/3*E(3)^2,  1/3*E(3)-1/3*E(3)^2]];
T6 := [[1,    0],
       [0, E(3)]];


---------------------------

X.7

S7 := [[-1/3, -2/3, -2/3],
       [-2/3, -1/3,  2/3],
       [-2/3,  2/3, -1/3]];
T7 := [[1,    0,      0],
       [0, E(3),      0],
	   [0,    0, E(3)^2]];


######################################################

SL(2, Z/4Z)


***************************
Character Table
---------------------------

gap> g := SL(2, Integers mod 4);
gap> c := CharacterTable(g);
gap> Display(c);

      2  4  1  3  1  3  3  3  4  4  4
      3  1  1  .  1  .  .  .  .  .  1

        1a 6a 4a 3a 4b 4c 4d 2a 2b 2c
         I     T  U  S              Z
X.1*     1  1  1  1  1  1  1  1  1  1
X.2*     1  1 -1  1 -1 -1 -1  1  1  1
X.3      1 -1  A  1  A -A -A -1  1 -1
X.4      1 -1 -A  1 -A  A  A -1  1 -1
X.5      2  1  . -1  .  .  . -2  2 -2
X.6*     2 -1  . -1  .  .  .  2  2  2
X.7      3  . -1  .  1 -1  1 -1 -1  3
X.8      3  .  1  . -1  1 -1 -1 -1  3
X.9      3  .  A  . -A -A  A  1 -1 -3
X.10     3  . -A  .  A  A -A  1 -1 -3

A = E(4)
  = Sqrt(-1) = i
-------------------------------

X.3

S3 := [[E(4)]];
T3 := [[E(4)]];

---------------------------

X.4

S4 := [[-E(4)]];
T4 := [[-E(4)]];

---------------------------

X.5

S5 := [[-1/2*E(4), -sqrt(3)/2*E(4)],
       [-sqrt(3)/2*E(4),  1/2*E(4)]];
T5 := [[E(4),     0],
       [   0, -E(4)]];

---------------------------

X.7

S7 := [[1/2,  1/sqrt(2),  1/2],
       [1/sqrt(2),  0, -1/sqrt(2)],
	   [1/2, -1/sqrt(2),  1/2]];
T7 := [[E(4),  0,     0],
       [   0, -1,     0],
	   [   0,  0, -E(4)]];
	 
---------------------------

X.8

S8 := [[-1/2, -1/sqrt(2), -1/2],
       [-1/sqrt(2),  0,  1/sqrt(2)],
	   [-1/2,  1/sqrt(2), -1/2]];
T8 := [[-E(4), 0,    0],
       [    0, 1,    0],
	   [    0, 0, E(4)]];

-----------------------------------
X.9

S9 := [[-1/2*E(4), -1/sqrt(2)*E(4), -1/2*E(4)],
       [-1/sqrt(2)*E(4),     0,  1/sqrt(2)*E(4)],
       [-1/2*E(4),  1/sqrt(2)*E(4), -1/2*E(4)]];
T9 := [[1,    0,  0],
       [0, E(4),  0],
	   [0,    0, -1]];

---------------------------

X.10

S10 := [[1/2*E(4),  1/sqrt(2)*E(4),  1/sqrt(2)*E(4)],
        [1/sqrt(2)*E(4),     0, -1/2*E(4)],
        [1/2*E(4), -1/sqrt(2)*E(4),  1/2*E(4)]];
T10 := [[-1,     0, 0],
        [ 0, -E(4), 0],
	    [ 0,     0, 1]];

######################################################

SL(2, Z/5Z)


***************************
Character Table
---------------------------

gap> g := SL(2, Integers mod 5);
gap> c := CharacterTable(g);
gap> Display(c);

     2  3   1   1  3   1   1  1  1  2
     3  1   .   .  1   .   .  1  1  .
     5  1   1   1  1   1   1  .  .  .

       1a 10a 10b 2a  5a  5b 3a 6a 4a
            I             Z   T      U     S
X.1*    1   1   1  1   1   1  1  1  1
X.2     2   A  *A -2  -A -*A -1  1  .
X.3     2  *A   A -2 -*A  -A -1  1  .
X.4     3  *A   A  3  *A   A  .  . -1
X.5     3   A  *A  3   A  *A  .  . -1
X.6     4  -1  -1  4  -1  -1  1  1  .
X.7     4   1   1 -4  -1  -1  1 -1  .
X.8     5   .   .  5   .   . -1 -1  1
X.9     6  -1  -1 -6   1   1  .  .  .

A = -E(5)-E(5)^4
  = (1-Sqrt(5))/2 = -b5

---------------------------

X.2

S2 := [[-2/5*E(5)+1/5*E(5)^2-1/5*E(5)^3+2/5*E(5)^4, 1/5*E(5)+2/5*E(5)^2-2/5*E(5)^3-1/5*E(5)^4],
       [ 1/5*E(5)+2/5*E(5)^2-2/5*E(5)^3-1/5*E(5)^4, 2/5*E(5)-1/5*E(5)^2+1/5*E(5)^3-2/5*E(5)^4]];
T2 := [[E(5),      0],
       [   0, E(5)^4]];
---------------------------

X.3

S3 := [[-1/5*E(5)-2/5*E(5)^2+2/5*E(5)^3+1/5*E(5)^4, 2/5*E(5)-1/5*E(5)^2+1/5*E(5)^3-2/5*E(5)^4],
       [ 2/5*E(5)-1/5*E(5)^2+1/5*E(5)^3-2/5*E(5)^4, 1/5*E(5)+2/5*E(5)^2-2/5*E(5)^3-1/5*E(5)^4]];
T3 := [[E(5)^2,      0],
       [     0, E(5)^3]];

---------------------------

X.4

S4 := [[2/5*E(5)+3/5*E(5)^2+3/5*E(5)^3+2/5*E(5)^4,  2/5*E(5)-2/5*E(5)^2-2/5*E(5)^3+2/5*E(5)^4,  3/5*E(5)+2/5*E(5)^2+2/5*E(5)^3+3/5*E(5)^4],
       [1/5*E(5)-1/5*E(5)^2-1/5*E(5)^3+1/5*E(5)^4,  1/5*E(5)-1/5*E(5)^2-1/5*E(5)^3+1/5*E(5)^4, -1/5*E(5)+1/5*E(5)^2+1/5*E(5)^3-1/5*E(5)^4],
       [3/5*E(5)+2/5*E(5)^2+2/5*E(5)^3+3/5*E(5)^4, -2/5*E(5)+2/5*E(5)^2+2/5*E(5)^3-2/5*E(5)^4,  2/5*E(5)+3/5*E(5)^2+3/5*E(5)^3+2/5*E(5)^4]];
T4 := [[E(5)^4, 0,    0],
       [     0, 1,    0],
       [     0, 0, E(5)]];
---------------------------

X.5

S5 := [[-1/5*E(5)+1/5*E(5)^2+1/5*E(5)^3-1/5*E(5)^4, -2/5*E(5)+2/5*E(5)^2+2/5*E(5)^3-2/5*E(5)^4, -2/5*E(5)+2/5*E(5)^2+2/5*E(5)^3-2/5*E(5)^4],
       [-1/5*E(5)+1/5*E(5)^2+1/5*E(5)^3-1/5*E(5)^4,  3/5*E(5)+2/5*E(5)^2+2/5*E(5)^3+3/5*E(5)^4, -2/5*E(5)-3/5*E(5)^2-3/5*E(5)^3-2/5*E(5)^4],
       [-1/5*E(5)+1/5*E(5)^2+1/5*E(5)^3-1/5*E(5)^4, -2/5*E(5)-3/5*E(5)^2-3/5*E(5)^3-2/5*E(5)^4,  3/5*E(5)+2/5*E(5)^2+2/5*E(5)^3+3/5*E(5)^4]];
T5 := [[1,      0,      0],
       [0, E(5)^2,      0],
       [0,      0, E(5)^3]];
---------------------------

X.6

S6 := [[1/5*E(5)-1/5*E(5)^2-1/5*E(5)^3+1/5*E(5)^4,  3/5*E(5)+2/5*E(5)^2+2/5*E(5)^3+3/5*E(5)^4,  2/5*E(5)+3/5*E(5)^2+3/5*E(5)^3+2/5*E(5)^4,  1/5*E(5)-1/5*E(5)^2-1/5*E(5)^3+1/5*E(5)^4],
       [3/5*E(5)+2/5*E(5)^2+2/5*E(5)^3+3/5*E(5)^4, -1/5*E(5)+1/5*E(5)^2+1/5*E(5)^3-1/5*E(5)^4,  1/5*E(5)-1/5*E(5)^2-1/5*E(5)^3+1/5*E(5)^4, -2/5*E(5)-3/5*E(5)^2-3/5*E(5)^3-2/5*E(5)^4],
       [2/5*E(5)+3/5*E(5)^2+3/5*E(5)^3+2/5*E(5)^4,  1/5*E(5)-1/5*E(5)^2-1/5*E(5)^3+1/5*E(5)^4, -1/5*E(5)+1/5*E(5)^2+1/5*E(5)^3-1/5*E(5)^4, -3/5*E(5)-2/5*E(5)^2-2/5*E(5)^3-3/5*E(5)^4],
       [1/5*E(5)-1/5*E(5)^2-1/5*E(5)^3+1/5*E(5)^4, -2/5*E(5)-3/5*E(5)^2-3/5*E(5)^3-2/5*E(5)^4, -3/5*E(5)-2/5*E(5)^2-2/5*E(5)^3-3/5*E(5)^4,  1/5*E(5)-1/5*E(5)^2-1/5*E(5)^3+1/5*E(5)^4]];
T6 := [[E(5),      0,      0,      0],
       [   0, E(5)^2,      0,      0],
       [   0,      0, E(5)^3,      0],
       [   0,      0,      0, E(5)^4]];

---------------------------

X.7

S7 := [[1/5*E(5)+1/5*E(5)^2-1/5*E(5)^3-1/5*E(5)^4,                        3/5*E(5)-3/5*E(5)^4,                    -3/5*E(5)^2+3/5*E(5)^3,  1/5*E(5)-1/5*E(5)^2+1/5*E(5)^3-1/5*E(5)^4],
       [                      1/5*E(5)-1/5*E(5)^4, -1/5*E(5)+1/5*E(5)^2-1/5*E(5)^3+1/5*E(5)^4, 1/5*E(5)+1/5*E(5)^2-1/5*E(5)^3-1/5*E(5)^4,                     -1/5*E(5)^2+1/5*E(5)^3],
       [                   -1/5*E(5)^2+1/5*E(5)^3,  1/5*E(5)+1/5*E(5)^2-1/5*E(5)^3-1/5*E(5)^4, 1/5*E(5)-1/5*E(5)^2+1/5*E(5)^3-1/5*E(5)^4,                       -1/5*E(5)+1/5*E(5)^4],
       [1/5*E(5)-1/5*E(5)^2+1/5*E(5)^3-1/5*E(5)^4,                     -3/5*E(5)^2+3/5*E(5)^3,                      -3/5*E(5)+3/5*E(5)^4, -1/5*E(5)-1/5*E(5)^2+1/5*E(5)^3+1/5*E(5)^4]];
T7 := [[E(5),      0,      0,      0],
       [   0, E(5)^2,      0,      0],
       [   0,      0, E(5)^3,      0],
       [   0,      0,      0, E(5)^4]];

---------------------------

X.8

S8 := [[-1/5,                                       -6/5,                                       -6/5,                                       -6/5,                                       -6/5],
       [-1/5, -2/5*E(5)-1/5*E(5)^2-1/5*E(5)^3-2/5*E(5)^4,                      2/5*E(5)^2+2/5*E(5)^3,                        2/5*E(5)+2/5*E(5)^4, -1/5*E(5)-2/5*E(5)^2-2/5*E(5)^3-1/5*E(5)^4],
       [-1/5,                      2/5*E(5)^2+2/5*E(5)^3, -1/5*E(5)-2/5*E(5)^2-2/5*E(5)^3-1/5*E(5)^4, -2/5*E(5)-1/5*E(5)^2-1/5*E(5)^3-2/5*E(5)^4,                        2/5*E(5)+2/5*E(5)^4],
       [-1/5,                        2/5*E(5)+2/5*E(5)^4, -2/5*E(5)-1/5*E(5)^2-1/5*E(5)^3-2/5*E(5)^4, -1/5*E(5)-2/5*E(5)^2-2/5*E(5)^3-1/5*E(5)^4,                      2/5*E(5)^2+2/5*E(5)^3],
       [-1/5, -1/5*E(5)-2/5*E(5)^2-2/5*E(5)^3-1/5*E(5)^4,                        2/5*E(5)+2/5*E(5)^4,                      2/5*E(5)^2+2/5*E(5)^3, -2/5*E(5)-1/5*E(5)^2-1/5*E(5)^3-2/5*E(5)^4]];
T8 := [[1,    0,      0,      0,      0],
       [0, E(5),      0,      0,      0],
       [0,    0, E(5)^2,      0,      0],
       [0,    0,      0, E(5)^3,      0],
       [0,    0,      0,      0, E(5)^4]];
---------------------------

X.9

S9 := [[                       1/5*E(5)-1/5*E(5)^4, -2/5*E(5)^2+2/5*E(5)^3,  1/5*E(5)-1/5*E(5)^2+1/5*E(5)^3-1/5*E(5)^4, -1/5*E(5)-1/5*E(5)^2+1/5*E(5)^3+1/5*E(5)^4,    2/5*E(5)-2/5*E(5)^4,                     -1/5*E(5)^2+1/5*E(5)^3],
       [                    -1/5*E(5)^2+1/5*E(5)^3, -1/5*E(5)^2+1/5*E(5)^3,                      1/5*E(5)^2-1/5*E(5)^3,                        1/5*E(5)-1/5*E(5)^4,    1/5*E(5)-1/5*E(5)^4,                       -1/5*E(5)+1/5*E(5)^4],
       [ 1/5*E(5)-1/5*E(5)^2+1/5*E(5)^3-1/5*E(5)^4,  2/5*E(5)^2-2/5*E(5)^3,                        1/5*E(5)-1/5*E(5)^4,                     -1/5*E(5)^2+1/5*E(5)^3,   -2/5*E(5)+2/5*E(5)^4, -1/5*E(5)-1/5*E(5)^2+1/5*E(5)^3+1/5*E(5)^4],
       [-1/5*E(5)-1/5*E(5)^2+1/5*E(5)^3+1/5*E(5)^4,    2/5*E(5)-2/5*E(5)^4,                     -1/5*E(5)^2+1/5*E(5)^3,                       -1/5*E(5)+1/5*E(5)^4,  2/5*E(5)^2-2/5*E(5)^3, -1/5*E(5)+1/5*E(5)^2-1/5*E(5)^3+1/5*E(5)^4],
       [                       1/5*E(5)-1/5*E(5)^4,    1/5*E(5)-1/5*E(5)^4,                       -1/5*E(5)+1/5*E(5)^4,                      1/5*E(5)^2-1/5*E(5)^3,  1/5*E(5)^2-1/5*E(5)^3,                     -1/5*E(5)^2+1/5*E(5)^3],
       [                    -1/5*E(5)^2+1/5*E(5)^3,   -2/5*E(5)+2/5*E(5)^4, -1/5*E(5)-1/5*E(5)^2+1/5*E(5)^3+1/5*E(5)^4, -1/5*E(5)+1/5*E(5)^2-1/5*E(5)^3+1/5*E(5)^4, -2/5*E(5)^2+2/5*E(5)^3,                       -1/5*E(5)+1/5*E(5)^4]];
T9 := [[1,    0,      0,      0,      0, 0],
       [0, E(5),      0,      0,      0, 0],
       [0,    0, E(5)^2,      0,      0, 0],
       [0,    0,      0, E(5)^3,      0, 0],
       [0,    0,      0,      0, E(5)^4, 0],
       [0,    0,      0,      0,      0, 1]]

######################################################

SL(2, Z/7Z)


***************************
Character Table
---------------------------

gap> g := SL(2, Integers mod 7);
gap> c := CharacterTable(g);
gap> Display(c);

      2  4   1   1  4   1   1  3  3  3  1  1
      3  1   .   .  1   .   .  .  .  .  1  1
      7  1   1   1  1   1   1  .  .  .  .  .

        1a 14a 14b 2a  7a  7b 4a 8a 8b 3a 6a
            I                 Z             T  S              U   G
X.1*    1   1    1    1      1     1  1   1    1   1   1
X.2      3   A   /A   3     /A    A -1   1    1    .    .
X.3      3  /A   A    3     A     /A -1  1    1    .    .
X.4      4   A   /A  -4    -/A   -A   .   .     .     1  -1
X.5      4  /A   A   -4    -A   -/A   .   .     .     1  -1
X.6      6  -1   -1   6     -1    -1   2  .     .     .    .
X.7      6   1    1  -6     -1    -1   .   B  -B    .    .
X.8      6   1    1  -6     -1    -1   .  -B   B    .    .
X.9      7   .      .    7      .       .   -1 -1  -1    1  1
X.10     8   1   1   8      1      1  .    .    .     -1 -1
X.11     8  -1  -1 -8      1      1  .    .    .     -1  1

A = E(7)+E(7)^2+E(7)^4
  = (-1+Sqrt(-7))/2 = b7
B = E(8)-E(8)^3
  = Sqrt(2) = r2

---------------------------

X.2

S2 := [[1/7*E(7)+4/7*E(7)^2+2/7*E(7)^3+2/7*E(7)^4+4/7*E(7)^5+1/7*E(7)^6, 2/7*E(7)+1/7*E(7)^2+4/7*E(7)^3+4/7*E(7)^4+1/7*E(7)^5+2/7*E(7)^6, 4/7*E(7)+2/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5+4/7*E(7)^6],
       [2/7*E(7)+1/7*E(7)^2+4/7*E(7)^3+4/7*E(7)^4+1/7*E(7)^5+2/7*E(7)^6, 4/7*E(7)+2/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5+4/7*E(7)^6, 1/7*E(7)+4/7*E(7)^2+2/7*E(7)^3+2/7*E(7)^4+4/7*E(7)^5+1/7*E(7)^6],
       [4/7*E(7)+2/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5+4/7*E(7)^6, 1/7*E(7)+4/7*E(7)^2+2/7*E(7)^3+2/7*E(7)^4+4/7*E(7)^5+1/7*E(7)^6, 2/7*E(7)+1/7*E(7)^2+4/7*E(7)^3+4/7*E(7)^4+1/7*E(7)^5+2/7*E(7)^6]];
T2 := [[E(7)^4,      0,    0],
       [     0, E(7)^2,    0],
	   [     0,      0, E(7)]];
---------------------------

X.3

S3 := [[1/7*E(7)+4/7*E(7)^2+2/7*E(7)^3+2/7*E(7)^4+4/7*E(7)^5+1/7*E(7)^6, 2/7*E(7)+1/7*E(7)^2+4/7*E(7)^3+4/7*E(7)^4+1/7*E(7)^5+2/7*E(7)^6, 4/7*E(7)+2/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5+4/7*E(7)^6],
       [2/7*E(7)+1/7*E(7)^2+4/7*E(7)^3+4/7*E(7)^4+1/7*E(7)^5+2/7*E(7)^6, 4/7*E(7)+2/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5+4/7*E(7)^6, 1/7*E(7)+4/7*E(7)^2+2/7*E(7)^3+2/7*E(7)^4+4/7*E(7)^5+1/7*E(7)^6],
       [4/7*E(7)+2/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5+4/7*E(7)^6, 1/7*E(7)+4/7*E(7)^2+2/7*E(7)^3+2/7*E(7)^4+4/7*E(7)^5+1/7*E(7)^6, 2/7*E(7)+1/7*E(7)^2+4/7*E(7)^3+4/7*E(7)^4+1/7*E(7)^5+2/7*E(7)^6]];
T3 := [[E(7)^3,      0,      0],
       [     0, E(7)^5,      0],
       [     0,      0, E(7)^6]];
---------------------------

X.4

S4 := [[1/7*E(7)+1/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5-1/7*E(7)^6, 2/7*E(7)+2/7*E(7)^2-2/7*E(7)^3+2/7*E(7)^4-2/7*E(7)^5-2/7*E(7)^6, 2/7*E(7)+2/7*E(7)^2-2/7*E(7)^3+2/7*E(7)^4-2/7*E(7)^5-2/7*E(7)^6, 2/7*E(7)+2/7*E(7)^2-2/7*E(7)^3+2/7*E(7)^4-2/7*E(7)^5-2/7*E(7)^6],
       [1/7*E(7)+1/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5-1/7*E(7)^6,                       1/7*E(7)+2/7*E(7)^3-2/7*E(7)^4-1/7*E(7)^6,                      -2/7*E(7)+1/7*E(7)^2-1/7*E(7)^5+2/7*E(7)^6,                    -2/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5],
       [1/7*E(7)+1/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5-1/7*E(7)^6,                      -2/7*E(7)+1/7*E(7)^2-1/7*E(7)^5+2/7*E(7)^6,                    -2/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5,                       1/7*E(7)+2/7*E(7)^3-2/7*E(7)^4-1/7*E(7)^6],
       [1/7*E(7)+1/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5-1/7*E(7)^6,                    -2/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5,                       1/7*E(7)+2/7*E(7)^3-2/7*E(7)^4-1/7*E(7)^6,                      -2/7*E(7)+1/7*E(7)^2-1/7*E(7)^5+2/7*E(7)^6]];
T4 := [[1,      0,      0,      0],
       [0, E(7)^3,      0,      0],
       [0,      0, E(7)^5,      0],
       [0,      0,      0, E(7)^6]];
---------------------------

X.5

S5 := [[-1/7*E(7)-1/7*E(7)^2+1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^5+1/7*E(7)^6, -1/7*E(7)-1/7*E(7)^2+1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^5+1/7*E(7)^6, -1/7*E(7)-1/7*E(7)^2+1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^5+1/7*E(7)^6, -1/7*E(7)-1/7*E(7)^2+1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^5+1/7*E(7)^6],
       [-2/7*E(7)-2/7*E(7)^2+2/7*E(7)^3-2/7*E(7)^4+2/7*E(7)^5+2/7*E(7)^6,                       -1/7*E(7)-2/7*E(7)^3+2/7*E(7)^4+1/7*E(7)^6,                        2/7*E(7)-1/7*E(7)^2+1/7*E(7)^5-2/7*E(7)^6,                      2/7*E(7)^2+1/7*E(7)^3-1/7*E(7)^4-2/7*E(7)^5],
       [-2/7*E(7)-2/7*E(7)^2+2/7*E(7)^3-2/7*E(7)^4+2/7*E(7)^5+2/7*E(7)^6,                        2/7*E(7)-1/7*E(7)^2+1/7*E(7)^5-2/7*E(7)^6,                      2/7*E(7)^2+1/7*E(7)^3-1/7*E(7)^4-2/7*E(7)^5,                       -1/7*E(7)-2/7*E(7)^3+2/7*E(7)^4+1/7*E(7)^6],
       [-2/7*E(7)-2/7*E(7)^2+2/7*E(7)^3-2/7*E(7)^4+2/7*E(7)^5+2/7*E(7)^6,                      2/7*E(7)^2+1/7*E(7)^3-1/7*E(7)^4-2/7*E(7)^5,                       -1/7*E(7)-2/7*E(7)^3+2/7*E(7)^4+1/7*E(7)^6,                        2/7*E(7)-1/7*E(7)^2+1/7*E(7)^5-2/7*E(7)^6]];
T5 := [[1,      0,      0,    0],
       [0, E(7)^4,      0,    0],
	   [0,      0, E(7)^2,    0],
	   [0,      0,      0, E(7)]];
---------------------------

X.6

S6 := [[-3/7*E(7)-2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^5-3/7*E(7)^6, -2/7*E(7)-3/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-3/7*E(7)^5-2/7*E(7)^6, -2/7*E(7)-2/7*E(7)^2-3/7*E(7)^3-3/7*E(7)^4-2/7*E(7)^5-2/7*E(7)^6,                        2/7*E(7)-2/7*E(7)^2-2/7*E(7)^5+2/7*E(7)^6,                        2/7*E(7)-2/7*E(7)^3-2/7*E(7)^4+2/7*E(7)^6,                      2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4+2/7*E(7)^5],
       [-2/7*E(7)-3/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-3/7*E(7)^5-2/7*E(7)^6, -2/7*E(7)-2/7*E(7)^2-3/7*E(7)^3-3/7*E(7)^4-2/7*E(7)^5-2/7*E(7)^6, -3/7*E(7)-2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^5-3/7*E(7)^6,                      2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4+2/7*E(7)^5,                       -2/7*E(7)+2/7*E(7)^2+2/7*E(7)^5-2/7*E(7)^6,                       -2/7*E(7)+2/7*E(7)^3+2/7*E(7)^4-2/7*E(7)^6],
       [-2/7*E(7)-2/7*E(7)^2-3/7*E(7)^3-3/7*E(7)^4-2/7*E(7)^5-2/7*E(7)^6, -3/7*E(7)-2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^5-3/7*E(7)^6, -2/7*E(7)-3/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-3/7*E(7)^5-2/7*E(7)^6,                       -2/7*E(7)+2/7*E(7)^3+2/7*E(7)^4-2/7*E(7)^6,                     -2/7*E(7)^2+2/7*E(7)^3+2/7*E(7)^4-2/7*E(7)^5,                        2/7*E(7)-2/7*E(7)^2-2/7*E(7)^5+2/7*E(7)^6],
       [                       1/7*E(7)-1/7*E(7)^2-1/7*E(7)^5+1/7*E(7)^6,                      1/7*E(7)^2-1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^5,                       -1/7*E(7)+1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^6, -2/7*E(7)-3/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-3/7*E(7)^5-2/7*E(7)^6,  3/7*E(7)+2/7*E(7)^2+2/7*E(7)^3+2/7*E(7)^4+2/7*E(7)^5+3/7*E(7)^6, -2/7*E(7)-2/7*E(7)^2-3/7*E(7)^3-3/7*E(7)^4-2/7*E(7)^5-2/7*E(7)^6],
       [                       1/7*E(7)-1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^6,                       -1/7*E(7)+1/7*E(7)^2+1/7*E(7)^5-1/7*E(7)^6,                     -1/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5,  3/7*E(7)+2/7*E(7)^2+2/7*E(7)^3+2/7*E(7)^4+2/7*E(7)^5+3/7*E(7)^6, -2/7*E(7)-2/7*E(7)^2-3/7*E(7)^3-3/7*E(7)^4-2/7*E(7)^5-2/7*E(7)^6,  2/7*E(7)+3/7*E(7)^2+2/7*E(7)^3+2/7*E(7)^4+3/7*E(7)^5+2/7*E(7)^6],
       [                     1/7*E(7)^2-1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^5,                       -1/7*E(7)+1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^6,                        1/7*E(7)-1/7*E(7)^2-1/7*E(7)^5+1/7*E(7)^6, -2/7*E(7)-2/7*E(7)^2-3/7*E(7)^3-3/7*E(7)^4-2/7*E(7)^5-2/7*E(7)^6,  2/7*E(7)+3/7*E(7)^2+2/7*E(7)^3+2/7*E(7)^4+3/7*E(7)^5+2/7*E(7)^6, -3/7*E(7)-2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^5-3/7*E(7)^6]];
T6 := [[E(7)^3,      0,      0,    0,      0,      0],
       [     0, E(7)^5,      0,    0,      0,      0],
       [     0,      0, E(7)^6,    0,      0,      0],
	   [     0,      0,      0, E(7),      0,      0],
       [     0,      0,      0,    0, E(7)^2,      0],
       [     0,      0,      0,    0,      0, E(7)^4]];

---------------------------

X.7

S7 := [[                                                    1/7*E(56)^16+1/7*E(56)^31-1/7*E(56)^39-1/7*E(56)^40-1/7*E(56)^45+1/7*E(56)^53,                                                      -1/7*E(56)^5+1/7*E(56)^8-1/7*E(56)^23+1/7*E(56)^37+1/7*E(56)^47-1/7*E(56)^48, -1/7*E(56)^8-1/7*E(56)^13-1/7*E(56)^15-1/7*E(56)^16+1/7*E(56)^29+1/7*E(56)^40+1/7*E(56)^48+1/7*E(56)^55,                                                    -1/7*E(56)^13-1/7*E(56)^15-1/7*E(56)^24+1/7*E(56)^29+1/7*E(56)^32+1/7*E(56)^55, -1/7*E(56)^5-1/7*E(56)^16-1/7*E(56)^23+1/7*E(56)^24-1/7*E(56)^32+1/7*E(56)^37+1/7*E(56)^40+1/7*E(56)^47, -1/7*E(56)^8+1/7*E(56)^24+1/7*E(56)^31-1/7*E(56)^32-1/7*E(56)^39-1/7*E(56)^45+1/7*E(56)^48+1/7*E(56)^53],
       [                                                     -1/7*E(56)^5+1/7*E(56)^8-1/7*E(56)^23+1/7*E(56)^37+1/7*E(56)^47-1/7*E(56)^48,                                                    -1/7*E(56)^13-1/7*E(56)^15-1/7*E(56)^24+1/7*E(56)^29+1/7*E(56)^32+1/7*E(56)^55, -1/7*E(56)^8+1/7*E(56)^24+1/7*E(56)^31-1/7*E(56)^32-1/7*E(56)^39-1/7*E(56)^45+1/7*E(56)^48+1/7*E(56)^53,                                                     1/7*E(56)^16+1/7*E(56)^31-1/7*E(56)^39-1/7*E(56)^40-1/7*E(56)^45+1/7*E(56)^53, -1/7*E(56)^8-1/7*E(56)^13-1/7*E(56)^15-1/7*E(56)^16+1/7*E(56)^29+1/7*E(56)^40+1/7*E(56)^48+1/7*E(56)^55, -1/7*E(56)^5-1/7*E(56)^16-1/7*E(56)^23+1/7*E(56)^24-1/7*E(56)^32+1/7*E(56)^37+1/7*E(56)^40+1/7*E(56)^47],
       [ 1/7*E(56)^5-1/7*E(56)^13-1/7*E(56)^15-2/7*E(56)^16+1/7*E(56)^23+1/7*E(56)^29-1/7*E(56)^37+2/7*E(56)^40-1/7*E(56)^47+1/7*E(56)^55, -2/7*E(56)^8+1/7*E(56)^13+1/7*E(56)^15-1/7*E(56)^29+1/7*E(56)^31-1/7*E(56)^39-1/7*E(56)^45+2/7*E(56)^48+1/7*E(56)^53-1/7*E(56)^55,                             1/7*E(56)^5-1/7*E(56)^8+1/7*E(56)^23-1/7*E(56)^37-1/7*E(56)^47+1/7*E(56)^48, -1/7*E(56)^5-1/7*E(56)^23+2/7*E(56)^24-1/7*E(56)^31-2/7*E(56)^32+1/7*E(56)^37+1/7*E(56)^39+1/7*E(56)^45+1/7*E(56)^47-1/7*E(56)^53,                          -1/7*E(56)^16-1/7*E(56)^31+1/7*E(56)^39+1/7*E(56)^40+1/7*E(56)^45-1/7*E(56)^53,                           1/7*E(56)^13+1/7*E(56)^15+1/7*E(56)^24-1/7*E(56)^29-1/7*E(56)^32-1/7*E(56)^55],
       [                                                   -1/7*E(56)^13-1/7*E(56)^15-1/7*E(56)^24+1/7*E(56)^29+1/7*E(56)^32+1/7*E(56)^55,                                                     1/7*E(56)^16+1/7*E(56)^31-1/7*E(56)^39-1/7*E(56)^40-1/7*E(56)^45+1/7*E(56)^53, -1/7*E(56)^5-1/7*E(56)^16-1/7*E(56)^23+1/7*E(56)^24-1/7*E(56)^32+1/7*E(56)^37+1/7*E(56)^40+1/7*E(56)^47,                                                      -1/7*E(56)^5+1/7*E(56)^8-1/7*E(56)^23+1/7*E(56)^37+1/7*E(56)^47-1/7*E(56)^48, -1/7*E(56)^8+1/7*E(56)^24+1/7*E(56)^31-1/7*E(56)^32-1/7*E(56)^39-1/7*E(56)^45+1/7*E(56)^48+1/7*E(56)^53, -1/7*E(56)^8-1/7*E(56)^13-1/7*E(56)^15-1/7*E(56)^16+1/7*E(56)^29+1/7*E(56)^40+1/7*E(56)^48+1/7*E(56)^55],
       [-1/7*E(56)^5-1/7*E(56)^23+2/7*E(56)^24-1/7*E(56)^31-2/7*E(56)^32+1/7*E(56)^37+1/7*E(56)^39+1/7*E(56)^45+1/7*E(56)^47-1/7*E(56)^53,  1/7*E(56)^5-1/7*E(56)^13-1/7*E(56)^15-2/7*E(56)^16+1/7*E(56)^23+1/7*E(56)^29-1/7*E(56)^37+2/7*E(56)^40-1/7*E(56)^47+1/7*E(56)^55,                          -1/7*E(56)^16-1/7*E(56)^31+1/7*E(56)^39+1/7*E(56)^40+1/7*E(56)^45-1/7*E(56)^53, -2/7*E(56)^8+1/7*E(56)^13+1/7*E(56)^15-1/7*E(56)^29+1/7*E(56)^31-1/7*E(56)^39-1/7*E(56)^45+2/7*E(56)^48+1/7*E(56)^53-1/7*E(56)^55,                           1/7*E(56)^13+1/7*E(56)^15+1/7*E(56)^24-1/7*E(56)^29-1/7*E(56)^32-1/7*E(56)^55,                             1/7*E(56)^5-1/7*E(56)^8+1/7*E(56)^23-1/7*E(56)^37-1/7*E(56)^47+1/7*E(56)^48],
       [-2/7*E(56)^8+1/7*E(56)^13+1/7*E(56)^15-1/7*E(56)^29+1/7*E(56)^31-1/7*E(56)^39-1/7*E(56)^45+2/7*E(56)^48+1/7*E(56)^53-1/7*E(56)^55, -1/7*E(56)^5-1/7*E(56)^23+2/7*E(56)^24-1/7*E(56)^31-2/7*E(56)^32+1/7*E(56)^37+1/7*E(56)^39+1/7*E(56)^45+1/7*E(56)^47-1/7*E(56)^53,                           1/7*E(56)^13+1/7*E(56)^15+1/7*E(56)^24-1/7*E(56)^29-1/7*E(56)^32-1/7*E(56)^55,  1/7*E(56)^5-1/7*E(56)^13-1/7*E(56)^15-2/7*E(56)^16+1/7*E(56)^23+1/7*E(56)^29-1/7*E(56)^37+2/7*E(56)^40-1/7*E(56)^47+1/7*E(56)^55,                             1/7*E(56)^5-1/7*E(56)^8+1/7*E(56)^23-1/7*E(56)^37-1/7*E(56)^47+1/7*E(56)^48,                          -1/7*E(56)^16-1/7*E(56)^31+1/7*E(56)^39+1/7*E(56)^40+1/7*E(56)^45-1/7*E(56)^53]];
T7 := [[E(7),      0,      0,      0,      0,      0],
       [   0, E(7)^2,      0,      0,      0,      0],
       [   0,      0, E(7)^3,      0,      0,      0],
       [   0,      0,      0, E(7)^4,      0,      0],
       [   0,      0,      0,      0, E(7)^5,      0],
       [   0,      0,      0,      0,      0, E(7)^6]];
---------------------------

X.8

S8 := [[                                                    1/7*E(56)^16-1/7*E(56)^31+1/7*E(56)^39-1/7*E(56)^40+1/7*E(56)^45-1/7*E(56)^53,                                                       1/7*E(56)^5+1/7*E(56)^8+1/7*E(56)^23-1/7*E(56)^37-1/7*E(56)^47-1/7*E(56)^48, -1/7*E(56)^8+1/7*E(56)^13+1/7*E(56)^15-1/7*E(56)^16-1/7*E(56)^29+1/7*E(56)^40+1/7*E(56)^48-1/7*E(56)^55,                                                     1/7*E(56)^13+1/7*E(56)^15-1/7*E(56)^24-1/7*E(56)^29+1/7*E(56)^32-1/7*E(56)^55,  1/7*E(56)^5-1/7*E(56)^16+1/7*E(56)^23+1/7*E(56)^24-1/7*E(56)^32-1/7*E(56)^37+1/7*E(56)^40-1/7*E(56)^47, -1/7*E(56)^8+1/7*E(56)^24-1/7*E(56)^31-1/7*E(56)^32+1/7*E(56)^39+1/7*E(56)^45+1/7*E(56)^48-1/7*E(56)^53],
       [                                                      1/7*E(56)^5+1/7*E(56)^8+1/7*E(56)^23-1/7*E(56)^37-1/7*E(56)^47-1/7*E(56)^48,                                                     1/7*E(56)^13+1/7*E(56)^15-1/7*E(56)^24-1/7*E(56)^29+1/7*E(56)^32-1/7*E(56)^55, -1/7*E(56)^8+1/7*E(56)^24-1/7*E(56)^31-1/7*E(56)^32+1/7*E(56)^39+1/7*E(56)^45+1/7*E(56)^48-1/7*E(56)^53,                                                     1/7*E(56)^16-1/7*E(56)^31+1/7*E(56)^39-1/7*E(56)^40+1/7*E(56)^45-1/7*E(56)^53, -1/7*E(56)^8+1/7*E(56)^13+1/7*E(56)^15-1/7*E(56)^16-1/7*E(56)^29+1/7*E(56)^40+1/7*E(56)^48-1/7*E(56)^55,  1/7*E(56)^5-1/7*E(56)^16+1/7*E(56)^23+1/7*E(56)^24-1/7*E(56)^32-1/7*E(56)^37+1/7*E(56)^40-1/7*E(56)^47],
       [-1/7*E(56)^5+1/7*E(56)^13+1/7*E(56)^15-2/7*E(56)^16-1/7*E(56)^23-1/7*E(56)^29+1/7*E(56)^37+2/7*E(56)^40+1/7*E(56)^47-1/7*E(56)^55, -2/7*E(56)^8-1/7*E(56)^13-1/7*E(56)^15+1/7*E(56)^29-1/7*E(56)^31+1/7*E(56)^39+1/7*E(56)^45+2/7*E(56)^48-1/7*E(56)^53+1/7*E(56)^55,                            -1/7*E(56)^5-1/7*E(56)^8-1/7*E(56)^23+1/7*E(56)^37+1/7*E(56)^47+1/7*E(56)^48,  1/7*E(56)^5+1/7*E(56)^23+2/7*E(56)^24+1/7*E(56)^31-2/7*E(56)^32-1/7*E(56)^37-1/7*E(56)^39-1/7*E(56)^45-1/7*E(56)^47+1/7*E(56)^53,                          -1/7*E(56)^16+1/7*E(56)^31-1/7*E(56)^39+1/7*E(56)^40-1/7*E(56)^45+1/7*E(56)^53,                          -1/7*E(56)^13-1/7*E(56)^15+1/7*E(56)^24+1/7*E(56)^29-1/7*E(56)^32+1/7*E(56)^55],
       [                                                    1/7*E(56)^13+1/7*E(56)^15-1/7*E(56)^24-1/7*E(56)^29+1/7*E(56)^32-1/7*E(56)^55,                                                     1/7*E(56)^16-1/7*E(56)^31+1/7*E(56)^39-1/7*E(56)^40+1/7*E(56)^45-1/7*E(56)^53,  1/7*E(56)^5-1/7*E(56)^16+1/7*E(56)^23+1/7*E(56)^24-1/7*E(56)^32-1/7*E(56)^37+1/7*E(56)^40-1/7*E(56)^47,                                                       1/7*E(56)^5+1/7*E(56)^8+1/7*E(56)^23-1/7*E(56)^37-1/7*E(56)^47-1/7*E(56)^48, -1/7*E(56)^8+1/7*E(56)^24-1/7*E(56)^31-1/7*E(56)^32+1/7*E(56)^39+1/7*E(56)^45+1/7*E(56)^48-1/7*E(56)^53, -1/7*E(56)^8+1/7*E(56)^13+1/7*E(56)^15-1/7*E(56)^16-1/7*E(56)^29+1/7*E(56)^40+1/7*E(56)^48-1/7*E(56)^55],
       [ 1/7*E(56)^5+1/7*E(56)^23+2/7*E(56)^24+1/7*E(56)^31-2/7*E(56)^32-1/7*E(56)^37-1/7*E(56)^39-1/7*E(56)^45-1/7*E(56)^47+1/7*E(56)^53, -1/7*E(56)^5+1/7*E(56)^13+1/7*E(56)^15-2/7*E(56)^16-1/7*E(56)^23-1/7*E(56)^29+1/7*E(56)^37+2/7*E(56)^40+1/7*E(56)^47-1/7*E(56)^55,                          -1/7*E(56)^16+1/7*E(56)^31-1/7*E(56)^39+1/7*E(56)^40-1/7*E(56)^45+1/7*E(56)^53, -2/7*E(56)^8-1/7*E(56)^13-1/7*E(56)^15+1/7*E(56)^29-1/7*E(56)^31+1/7*E(56)^39+1/7*E(56)^45+2/7*E(56)^48-1/7*E(56)^53+1/7*E(56)^55,                          -1/7*E(56)^13-1/7*E(56)^15+1/7*E(56)^24+1/7*E(56)^29-1/7*E(56)^32+1/7*E(56)^55,                            -1/7*E(56)^5-1/7*E(56)^8-1/7*E(56)^23+1/7*E(56)^37+1/7*E(56)^47+1/7*E(56)^48],
       [-2/7*E(56)^8-1/7*E(56)^13-1/7*E(56)^15+1/7*E(56)^29-1/7*E(56)^31+1/7*E(56)^39+1/7*E(56)^45+2/7*E(56)^48-1/7*E(56)^53+1/7*E(56)^55,  1/7*E(56)^5+1/7*E(56)^23+2/7*E(56)^24+1/7*E(56)^31-2/7*E(56)^32-1/7*E(56)^37-1/7*E(56)^39-1/7*E(56)^45-1/7*E(56)^47+1/7*E(56)^53,                          -1/7*E(56)^13-1/7*E(56)^15+1/7*E(56)^24+1/7*E(56)^29-1/7*E(56)^32+1/7*E(56)^55, -1/7*E(56)^5+1/7*E(56)^13+1/7*E(56)^15-2/7*E(56)^16-1/7*E(56)^23-1/7*E(56)^29+1/7*E(56)^37+2/7*E(56)^40+1/7*E(56)^47-1/7*E(56)^55,                            -1/7*E(56)^5-1/7*E(56)^8-1/7*E(56)^23+1/7*E(56)^37+1/7*E(56)^47+1/7*E(56)^48,                          -1/7*E(56)^16+1/7*E(56)^31-1/7*E(56)^39+1/7*E(56)^40-1/7*E(56)^45+1/7*E(56)^53]];
T8 := [[E(7),      0,      0,      0,      0,      0],
       [   0, E(7)^2,      0,      0,      0,      0],
	   [   0,      0, E(7)^3,      0,      0,      0],
	   [   0,      0,      0, E(7)^4,      0,      0],
       [   0,      0,      0,      0, E(7)^5,      0],
	   [   0,      0,      0,      0,      0, E(7)^6]]

---------------------------

X.9

S9 := [[-1/7,                                         -8/7,                                         -8/7,                                         -8/7,                                         -8/7,                                        -8/7,                                          -8/7],
       [-1/7,    2/7*E(7)+1/7*E(7)^2+1/7*E(7)^5+2/7*E(7)^6,    1/7*E(7)+2/7*E(7)^3+2/7*E(7)^4+1/7*E(7)^6,   -2/7*E(7)-2/7*E(7)^2-2/7*E(7)^5-2/7*E(7)^6,  2/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5, -2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^5,   -2/7*E(7)-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^6],
       [-1/7,    1/7*E(7)+2/7*E(7)^3+2/7*E(7)^4+1/7*E(7)^6,  2/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5,   -2/7*E(7)-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^6,    2/7*E(7)+1/7*E(7)^2+1/7*E(7)^5+2/7*E(7)^6,   -2/7*E(7)-2/7*E(7)^2-2/7*E(7)^5-2/7*E(7)^6, -2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^5],
       [-1/7,   -2/7*E(7)-2/7*E(7)^2-2/7*E(7)^5-2/7*E(7)^6,   -2/7*E(7)-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^6,    1/7*E(7)+2/7*E(7)^3+2/7*E(7)^4+1/7*E(7)^6, -2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^5,    2/7*E(7)+1/7*E(7)^2+1/7*E(7)^5+2/7*E(7)^6,  2/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5],
       [-1/7,  2/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5,    2/7*E(7)+1/7*E(7)^2+1/7*E(7)^5+2/7*E(7)^6, -2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^5,    1/7*E(7)+2/7*E(7)^3+2/7*E(7)^4+1/7*E(7)^6,   -2/7*E(7)-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^6,   -2/7*E(7)-2/7*E(7)^2-2/7*E(7)^5-2/7*E(7)^6],
       [-1/7, -2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^5,   -2/7*E(7)-2/7*E(7)^2-2/7*E(7)^5-2/7*E(7)^6,    2/7*E(7)+1/7*E(7)^2+1/7*E(7)^5+2/7*E(7)^6,   -2/7*E(7)-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^6,  2/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5,    1/7*E(7)+2/7*E(7)^3+2/7*E(7)^4+1/7*E(7)^6],
       [-1/7,   -2/7*E(7)-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^6, -2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^5,  2/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5,   -2/7*E(7)-2/7*E(7)^2-2/7*E(7)^5-2/7*E(7)^6,    1/7*E(7)+2/7*E(7)^3+2/7*E(7)^4+1/7*E(7)^6,    2/7*E(7)+1/7*E(7)^2+1/7*E(7)^5+2/7*E(7)^6]];
T9 := [[1,    0,      0,      0,      0,      0,      0],
       [0, E(7),      0,      0,      0,      0,      0],
	   [0,    0, E(7)^2,      0,      0,      0,      0],
	   [0,    0,      0, E(7)^3,      0,      0,      0],
       [0,    0,      0,      0, E(7)^4,      0,      0],
       [0,    0,      0,      0,      0, E(7)^5,      0],
	   [0,    0,      0,      0,      0,      0, E(7)^6]];
---------------------------

X.10

S10 := [[ -1/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5, -1/7*E(7)+2/7*E(7)^2-1/7*E(7)^3-1/7*E(7)^4+2/7*E(7)^5-1/7*E(7)^6,  2/7*E(7)-1/7*E(7)^2-1/7*E(7)^3-1/7*E(7)^4-1/7*E(7)^5+2/7*E(7)^6, -1/7*E(7)-1/7*E(7)^2+2/7*E(7)^3+2/7*E(7)^4-1/7*E(7)^5-1/7*E(7)^6, -1/7*E(7)-1/7*E(7)^2+2/7*E(7)^3+2/7*E(7)^4-1/7*E(7)^5-1/7*E(7)^6,  2/7*E(7)-1/7*E(7)^2-1/7*E(7)^3-1/7*E(7)^4-1/7*E(7)^5+2/7*E(7)^6, -1/7*E(7)+2/7*E(7)^2-1/7*E(7)^3-1/7*E(7)^4+2/7*E(7)^5-1/7*E(7)^6,   -1/7*E(7)+1/7*E(7)^2+1/7*E(7)^5-1/7*E(7)^6],
        [   -1/7*E(7)+1/7*E(7)^2+1/7*E(7)^5-1/7*E(7)^6,                       -1/7*E(7)+1/7*E(7)^2+1/7*E(7)^5-1/7*E(7)^6,                        1/7*E(7)-1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^6, -2/7*E(7)-2/7*E(7)^2-3/7*E(7)^3-3/7*E(7)^4-2/7*E(7)^5-2/7*E(7)^6,                     -1/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5, -3/7*E(7)-2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^5-3/7*E(7)^6, -2/7*E(7)-3/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-3/7*E(7)^5-2/7*E(7)^6,    1/7*E(7)-1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^6],
        [    1/7*E(7)-1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^6,                        1/7*E(7)-1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^6,                     -1/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5, -2/7*E(7)-3/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-3/7*E(7)^5-2/7*E(7)^6,                       -1/7*E(7)+1/7*E(7)^2+1/7*E(7)^5-1/7*E(7)^6, -2/7*E(7)-2/7*E(7)^2-3/7*E(7)^3-3/7*E(7)^4-2/7*E(7)^5-2/7*E(7)^6, -3/7*E(7)-2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^5-3/7*E(7)^6, -1/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5],
        [ -1/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5, -2/7*E(7)-2/7*E(7)^2-3/7*E(7)^3-3/7*E(7)^4-2/7*E(7)^5-2/7*E(7)^6, -2/7*E(7)-3/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-3/7*E(7)^5-2/7*E(7)^6,                        1/7*E(7)-1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^6, -3/7*E(7)-2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^5-3/7*E(7)^6,                       -1/7*E(7)+1/7*E(7)^2+1/7*E(7)^5-1/7*E(7)^6,                     -1/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5,   -1/7*E(7)+1/7*E(7)^2+1/7*E(7)^5-1/7*E(7)^6],
        [ -1/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5,                     -1/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5,                       -1/7*E(7)+1/7*E(7)^2+1/7*E(7)^5-1/7*E(7)^6, -3/7*E(7)-2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^5-3/7*E(7)^6,                        1/7*E(7)-1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^6, -2/7*E(7)-3/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-3/7*E(7)^5-2/7*E(7)^6, -2/7*E(7)-2/7*E(7)^2-3/7*E(7)^3-3/7*E(7)^4-2/7*E(7)^5-2/7*E(7)^6,   -1/7*E(7)+1/7*E(7)^2+1/7*E(7)^5-1/7*E(7)^6],
        [    1/7*E(7)-1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^6, -3/7*E(7)-2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^5-3/7*E(7)^6, -2/7*E(7)-2/7*E(7)^2-3/7*E(7)^3-3/7*E(7)^4-2/7*E(7)^5-2/7*E(7)^6,                       -1/7*E(7)+1/7*E(7)^2+1/7*E(7)^5-1/7*E(7)^6, -2/7*E(7)-3/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-3/7*E(7)^5-2/7*E(7)^6,                     -1/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5,                        1/7*E(7)-1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^6, -1/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5],
        [   -1/7*E(7)+1/7*E(7)^2+1/7*E(7)^5-1/7*E(7)^6, -2/7*E(7)-3/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-3/7*E(7)^5-2/7*E(7)^6, -3/7*E(7)-2/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4-2/7*E(7)^5-3/7*E(7)^6,                     -1/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5, -2/7*E(7)-2/7*E(7)^2-3/7*E(7)^3-3/7*E(7)^4-2/7*E(7)^5-2/7*E(7)^6,                        1/7*E(7)-1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^6,                       -1/7*E(7)+1/7*E(7)^2+1/7*E(7)^5-1/7*E(7)^6,    1/7*E(7)-1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^6],
        [   -1/7*E(7)+1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^6,  1/7*E(7)+1/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4+1/7*E(7)^5+1/7*E(7)^6,  1/7*E(7)-2/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4-2/7*E(7)^5+1/7*E(7)^6, -2/7*E(7)+1/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4+1/7*E(7)^5-2/7*E(7)^6, -2/7*E(7)+1/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4+1/7*E(7)^5-2/7*E(7)^6,  1/7*E(7)-2/7*E(7)^2+1/7*E(7)^3+1/7*E(7)^4-2/7*E(7)^5+1/7*E(7)^6,  1/7*E(7)+1/7*E(7)^2-2/7*E(7)^3-2/7*E(7)^4+1/7*E(7)^5+1/7*E(7)^6,  1/7*E(7)^2-1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^5]];
T10 := [[1,    0,      0,      0,      0,      0,      0, 0],
        [0, E(7),      0,      0,      0,      0,      0, 0],
	    [0,    0, E(7)^2,      0,      0,      0,      0, 0],
	    [0,    0,      0, E(7)^3,      0,      0,      0, 0],
        [0,    0,      0,      0, E(7)^4,      0,      0, 0],
	    [0,    0,      0,      0,      0, E(7)^5,      0, 0],
	    [0,    0,      0,      0,      0,      0, E(7)^6, 0],
	    [0,    0,      0,      0,      0,      0,      0, 1]];
---------------------------

X.11

S11 := [[                    -1/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4+1/7*E(7)^5,    1/7*E(7)+1/7*E(7)^3-1/7*E(7)^4-1/7*E(7)^6, -1/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4+1/7*E(7)^5, 1/7*E(7)+1/7*E(7)^2+2/7*E(7)^3-2/7*E(7)^4-1/7*E(7)^5-1/7*E(7)^6,   -1/7*E(7)+1/7*E(7)^2-1/7*E(7)^5+1/7*E(7)^6, -2/7*E(7)+1/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5+2/7*E(7)^6,  1/7*E(7)-2/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5-1/7*E(7)^6,                       -1/7*E(7)+1/7*E(7)^2-1/7*E(7)^5+1/7*E(7)^6],
        [ 1/7*E(7)+1/7*E(7)^2+2/7*E(7)^3-2/7*E(7)^4-1/7*E(7)^5-1/7*E(7)^6,   -1/7*E(7)-1/7*E(7)^2+1/7*E(7)^5+1/7*E(7)^6,   -1/7*E(7)+1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^6,                                           3/7*E(7)^3-3/7*E(7)^4, -1/7*E(7)^2+1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^5,                                             -3/7*E(7)+3/7*E(7)^6,                                           -3/7*E(7)^2+3/7*E(7)^5,  1/7*E(7)-2/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5-1/7*E(7)^6],
        [ 1/7*E(7)-2/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4+2/7*E(7)^5-1/7*E(7)^6,   -1/7*E(7)+1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^6, -1/7*E(7)^2+1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^5,                                          -3/7*E(7)^2+3/7*E(7)^5,   -1/7*E(7)-1/7*E(7)^2+1/7*E(7)^5+1/7*E(7)^6,                                            3/7*E(7)^3-3/7*E(7)^4,                                             -3/7*E(7)+3/7*E(7)^6, -2/7*E(7)+1/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5+2/7*E(7)^6],
        [                     1/7*E(7)^2+1/7*E(7)^3-1/7*E(7)^4-1/7*E(7)^5,                        1/7*E(7)^3-1/7*E(7)^4,                       -1/7*E(7)^2+1/7*E(7)^5,                       1/7*E(7)-1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^6,                         -1/7*E(7)+1/7*E(7)^6,                        1/7*E(7)+1/7*E(7)^2-1/7*E(7)^5-1/7*E(7)^6,                      1/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5,                        1/7*E(7)-1/7*E(7)^2+1/7*E(7)^5-1/7*E(7)^6],
        [-2/7*E(7)+1/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5+2/7*E(7)^6, -1/7*E(7)^2+1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^5,   -1/7*E(7)-1/7*E(7)^2+1/7*E(7)^5+1/7*E(7)^6,                                            -3/7*E(7)+3/7*E(7)^6,   -1/7*E(7)+1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^6,                                           -3/7*E(7)^2+3/7*E(7)^5,                                            3/7*E(7)^3-3/7*E(7)^4,  1/7*E(7)+1/7*E(7)^2+2/7*E(7)^3-2/7*E(7)^4-1/7*E(7)^5-1/7*E(7)^6],
        [                      -1/7*E(7)-1/7*E(7)^3+1/7*E(7)^4+1/7*E(7)^6,                         -1/7*E(7)+1/7*E(7)^6,                        1/7*E(7)^3-1/7*E(7)^4,                       1/7*E(7)+1/7*E(7)^2-1/7*E(7)^5-1/7*E(7)^6,                       -1/7*E(7)^2+1/7*E(7)^5,                      1/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5,                        1/7*E(7)-1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^6,                      1/7*E(7)^2+1/7*E(7)^3-1/7*E(7)^4-1/7*E(7)^5],
        [                       1/7*E(7)-1/7*E(7)^2+1/7*E(7)^5-1/7*E(7)^6,                       -1/7*E(7)^2+1/7*E(7)^5,                         -1/7*E(7)+1/7*E(7)^6,                     1/7*E(7)^2-1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^5,                        1/7*E(7)^3-1/7*E(7)^4,                        1/7*E(7)-1/7*E(7)^3+1/7*E(7)^4-1/7*E(7)^6,                        1/7*E(7)+1/7*E(7)^2-1/7*E(7)^5-1/7*E(7)^6,                       -1/7*E(7)-1/7*E(7)^3+1/7*E(7)^4+1/7*E(7)^6],
        [                      -1/7*E(7)-1/7*E(7)^3+1/7*E(7)^4+1/7*E(7)^6,    1/7*E(7)-1/7*E(7)^2+1/7*E(7)^5-1/7*E(7)^6,   -1/7*E(7)-1/7*E(7)^3+1/7*E(7)^4+1/7*E(7)^6, 2/7*E(7)-1/7*E(7)^2+1/7*E(7)^3-1/7*E(7)^4+1/7*E(7)^5-2/7*E(7)^6,  1/7*E(7)^2+1/7*E(7)^3-1/7*E(7)^4-1/7*E(7)^5, -1/7*E(7)+2/7*E(7)^2+1/7*E(7)^3-1/7*E(7)^4-2/7*E(7)^5+1/7*E(7)^6, -1/7*E(7)-1/7*E(7)^2-2/7*E(7)^3+2/7*E(7)^4+1/7*E(7)^5+1/7*E(7)^6,                      1/7*E(7)^2+1/7*E(7)^3-1/7*E(7)^4-1/7*E(7)^5]];
T11 := [[1,    0,      0,      0,      0,      0,      0, 0],
        [0, E(7),      0,      0,      0,      0,      0, 0],
	    [0,    0, E(7)^2,      0,      0,      0,      0, 0],
	    [0,    0,      0, E(7)^3,      0,      0,      0, 0],
        [0,    0,      0,      0, E(7)^4,      0,      0, 0],
	    [0,    0,      0,      0,      0, E(7)^5,      0, 0],
	    [0,    0,      0,      0,      0,      0, E(7)^6, 0],
	    [0,    0,      0,      0,      0,      0,      0, 1]];

######################################################

SL(2, Z/8Z)


***************************
Character Table
---------------------------

gap> g := SL(2, Integers mod 8);
gap> c := CharacterTable(g);
gap> Display(c);

      2  7  2  5  2  4  2  5  2  4  5  4  5  5  5  5  5  4   6  7   6  5  5   6  7   6  7  7  7  7  7
      3  1  1  .  1  .  1  .  1  .  .  .  .  .  .  .  .  .   .  .   .  .  .   .  .   .  1  .  .  1  1

        1a 6a 8a 6b 4a 6c 8b 3a 4b 8c 4c 8d 8e 8f 8g 8h 4d  4e 2a  4f 4g 4h  4i 2b  4j 2c 2d 2e 2f 2g
              I     T              U  S                                                      Z
X.1*     1  1  1  1  1  1  1  1  1  1  1  1  1  1  1  1  1   1  1   1  1  1   1  1   1  1  1  1  1  1
X.2*     1  1 -1  1 -1  1 -1  1 -1 -1 -1 -1 -1 -1 -1 -1 -1   1  1   1  1  1   1  1   1  1  1  1  1  1
X.3*     1 -1  A  1 -A -1  A  1  A -A  A -A  A  A -A -A -A  -1  1  -1  1 -1   1  1   1 -1 -1 -1  1 -1
X.4*     1 -1 -A  1  A -1 -A  1 -A  A -A  A -A -A  A  A  A  -1  1  -1  1 -1   1  1   1 -1 -1 -1  1 -1
X.5*     2 -1  . -1  . -1  . -1  .  .  .  .  .  .  .  .  .   2  2   2  2  2   2  2   2  2  2  2  2  2
X.6*     2  1  . -1  .  1  . -1  .  .  .  .  .  .  .  .  .  -2  2  -2  2 -2   2  2   2 -2 -2 -2  2 -2
X.7      2 -1  B  1  .  1 -B -1  .  B  . -B -B  B -B  B  .   . -2   .  .  .   .  2   . -2  2 -2 -2  2
X.8      2 -1 -B  1  .  1  B -1  . -B  .  B  B -B  B -B  .   . -2   .  .  .   .  2   . -2  2 -2 -2  2
X.9      2  1  C  1  . -1 -C -1  . -C  .  C -C  C  C -C  .   . -2   .  .  .   .  2   .  2 -2  2 -2 -2
X.10     2  1 -C  1  . -1  C -1  .  C  . -C  C -C -C  C  .   . -2   .  .  .   .  2   .  2 -2  2 -2 -2
X.11*    3  . -1  .  1  . -1  .  1 -1  1 -1 -1 -1 -1 -1  1  -1  3  -1 -1 -1  -1  3  -1  3  3  3  3  3
X.12*    3  .  1  . -1  .  1  . -1  1 -1  1  1  1  1  1 -1  -1  3  -1 -1 -1  -1  3  -1  3  3  3  3  3
X.13     3  . -1  .  A  .  1  .  A -1 -A  1 -1  1 -1  1 -A   D -1  /D  1 -1  -D -1 -/D -3  1  1  3 -3
X.14     3  . -1  . -A  .  1  . -A -1  A  1 -1  1 -1  1  A  /D -1   D  1 -1 -/D -1  -D -3  1  1  3 -3
X.15     3  .  1  . -A  . -1  . -A  1  A -1  1 -1  1 -1  A   D -1  /D  1 -1  -D -1 -/D -3  1  1  3 -3
X.16     3  .  1  .  A  . -1  .  A  1 -A -1  1 -1  1 -1 -A  /D -1   D  1 -1 -/D -1  -D -3  1  1  3 -3
X.17*    3  .  A  .  A  .  A  . -A -A -A -A  A  A -A -A  A   1  3   1 -1  1  -1  3  -1 -3 -3 -3  3 -3
X.18*    3  . -A  . -A  . -A  .  A  A  A  A -A -A  A  A -A   1  3   1 -1  1  -1  3  -1 -3 -3 -3  3 -3
X.19     3  .  A  .  1  . -A  . -1 -A  1  A  A -A -A  A -1 -/D -1  -D  1  1 -/D -1  -D  3 -1 -1  3  3
X.20     3  . -A  .  1  .  A  . -1  A  1 -A -A  A  A -A -1  -D -1 -/D  1  1  -D -1 -/D  3 -1 -1  3  3
X.21     3  .  A  . -1  . -A  .  1 -A -1  A  A -A -A  A  1  -D -1 -/D  1  1  -D -1 -/D  3 -1 -1  3  3
X.22     3  . -A  . -1  .  A  .  1  A -1 -A -A  A  A -A  1 -/D -1  -D  1  1 -/D -1  -D  3 -1 -1  3  3
X.23     4  1  . -1  . -1  .  1  .  .  .  .  .  .  .  .  .   . -4   .  .  .   .  4   . -4  4 -4 -4  4
X.24     4 -1  . -1  .  1  .  1  .  .  .  .  .  .  .  .  .   . -4   .  .  .   .  4   .  4 -4  4 -4 -4
X.25     6  .  .  .  .  .  .  .  .  .  .  .  .  .  .  .  .   2 -2   2 -2 -2   2 -2   2  6 -2 -2  6  6
X.26     6  .  .  .  .  .  .  .  .  .  .  .  .  .  .  .  .  -2 -2  -2 -2  2   2 -2   2 -6  2  2  6 -6
X.27     6  . -B  .  .  . -B  .  . -B  . -B  B  B  B  B  .   .  2   .  .  .   . -2   .  6  2 -2 -6 -6
X.28     6  .  B  .  .  .  B  .  .  B  .  B -B -B -B -B  .   .  2   .  .  .   . -2   .  6  2 -2 -6 -6
X.29     6  . -C  .  .  . -C  .  .  C  .  C  C  C -C -C  .   .  2   .  .  .   . -2   . -6 -2  2 -6  6
X.30     6  .  C  .  .  .  C  .  . -C  . -C -C -C  C  C  .   .  2   .  .  .   . -2   . -6 -2  2 -6  6

A = E(4)
  = Sqrt(-1) = i
B = -E(8)-E(8)^3
  = -Sqrt(-2) = -i2
C = E(8)-E(8)^3
  = Sqrt(2) = r2
D = 1-2*E(4)
  = 1-2*Sqrt(-1) = 1-2i
---------------------------

X.7

S7 := [[-1/2*E(8)+1/2*E(8)^3, 1/2*E(8)-1/2*E(8)^3],
       [ 1/2*E(8)-1/2*E(8)^3, 1/2*E(8)-1/2*E(8)^3]];
T7 := [[-E(8)^3,     0]
       [      0, -E(8)]];
---------------------------

X.8

S8 := [[ 1/2*E(8)-1/2*E(8)^3, -1/2*E(8)+1/2*E(8)^3],
       [-1/2*E(8)+1/2*E(8)^3, -1/2*E(8)+1/2*E(8)^3]];
T8 := [[E(8)^3,    0]
       [     0, E(8)]];

---------------------------

X.9

S9 := [[-1/2*E(8)-1/2*E(8)^3, 1/2*E(8)+1/2*E(8)^3],
       [ 1/2*E(8)+1/2*E(8)^3, 1/2*E(8)+1/2*E(8)^3]];
T9 := [[E(8),       0]
       [   0, -E(8)^3]];
---------------------------

X.10

S10 := [[ 1/2*E(8)+1/2*E(8)^3, -1/2*E(8)-1/2*E(8)^3],
        [-1/2*E(8)-1/2*E(8)^3, -1/2*E(8)-1/2*E(8)^3]];
T10 := [[-E(8),      0]
        [    0, E(8)^3]];

---------------------------

X.13

S13 := [[1/2*E(4),  E(4),  1/2*E(4)],
        [1/2*E(4),     0, -1/2*E(4)],
        [1/2*E(4), -E(4),  1/2*E(4)]];
T13 := [[E(8),  0,     0],
        [   0, -1,     0],
        [   0,  0, -E(8)]];
---------------------------

X.14

S14 := [[-1/2*E(4), -1/2*E(4), -1/2*E(4)],
        [    -E(4),         0,      E(4)],
        [-1/2*E(4),  1/2*E(4), -1/2*E(4)]];
T14 := [[E(8)^3,  0,       0],
        [     0, -1,       0],
        [     0,  0, -E(8)^3]];

---------------------------

X.15

S15 := [[-1/2*E(4), -E(4)/sqrt(2), -1/2*E(4)],
        [-1/sqrt(2)*E(4),     0,  1/sqrt(2)*E(4)],
        [-1/2*E(4),  E(4)/sqrt(2), -1/2*E(4)]];
T15 := [[-E(8), 0,    0],
        [    0, 1,    0],
        [    0, 0, E(8)]];
---------------------------

X.16

S16 := [[1/2*E(4),  1/2*E(4), 1/2*E(4)],
        [    E(4),         0,    -E(4)],
        [1/2*E(4), -1/2*E(4), 1/2*E(4)]];
T16 := [[-E(8)^3,  0,      0],
        [      0,  1,      0],
        [      0,  0, E(8)^3]];

---------------------------

X.19

S19 := [[-1/2, -1/2, -1/2],
        [  -1,    0,    1],
	    [-1/2,  1/2, -1/2]];
T19 := [[E(8),    0,     0],
        [   0, E(4),     0],
	    [   0,    0, -E(8)]];
---------------------------

X.20

S20 := [[-1/2, -1, -1/2],
        [-1/2,  0,  1/2],
	    [-1/2,  1, -1/2]];
T20 := [[E(8)^3,     0,       0],
        [     0, -E(4),       0],
	    [     0,     0, -E(8)^3]];
---------------------------

X.21

S21 := [[1/2,  1,  1/2],
        [1/2,  0, -1/2],
	    [1/2, -1,  1/2]];
T21 := [[-E(8)^3,    0,      0],
        [      0, E(4),      0],
	    [      0,    0, E(8)^3]];
---------------------------

X.22

S22 := [[1/2,  1/2,  1/2],
        [  1,    0,   -1],
	    [1/2, -1/2,  1/2]];
T22 := [[-E(8),     0,    0],
        [    0, -E(4),    0],
	    [    0,     0, E(8)]];
---------------------------

X.23

S23 := [[-1/4*E(8)+1/4*E(8)^3, 1/4*E(8)-1/4*E(8)^3, -1/4*E(8)+1/4*E(8)^3,  1/4*E(8)-1/4*E(8)^3],
        [ 1/4*E(8)-1/4*E(8)^3, 1/4*E(8)-1/4*E(8)^3,  1/4*E(8)-1/4*E(8)^3,  1/4*E(8)-1/4*E(8)^3],
        [-3/4*E(8)+3/4*E(8)^3, 3/4*E(8)-3/4*E(8)^3,  1/4*E(8)-1/4*E(8)^3, -1/4*E(8)+1/4*E(8)^3],
        [ 3/4*E(8)-3/4*E(8)^3, 3/4*E(8)-3/4*E(8)^3, -1/4*E(8)+1/4*E(8)^3, -1/4*E(8)+1/4*E(8)^3]];
T23 := [[E(8)^3,    0,       0,     0],
        [     0, E(8),       0,     0],
	    [     0,    0, -E(8)^3,     0],
	    [     0,    0,       0, -E(8)]];
---------------------------

X.24

S24 := [[ 1/4*E(8)+1/4*E(8)^3, -1/4*E(8)-1/4*E(8)^3,  1/4*E(8)+1/4*E(8)^3, -1/4*E(8)-1/4*E(8)^3],
        [-1/4*E(8)-1/4*E(8)^3, -1/4*E(8)-1/4*E(8)^3, -1/4*E(8)-1/4*E(8)^3, -1/4*E(8)-1/4*E(8)^3],
        [ 3/4*E(8)+3/4*E(8)^3, -3/4*E(8)-3/4*E(8)^3, -1/4*E(8)-1/4*E(8)^3,  1/4*E(8)+1/4*E(8)^3],
        [-3/4*E(8)-3/4*E(8)^3, -3/4*E(8)-3/4*E(8)^3,  1/4*E(8)+1/4*E(8)^3,  1/4*E(8)+1/4*E(8)^3]];
T24 := [[E(8),       0,     0,      0],
        [   0, -E(8)^3,     0,      0],
	    [   0,       0, -E(8),      0],
	    [   0,       0,     0, E(8)^3]];
---------------------------

X.25

S25 := [[   0, -1/2, -1/2, -1/2, -1/2,    0],
        [-1/2,    0, -1/2,  1/2,    0, -1/2],
        [-1/2, -1/2,    0,    0,  1/2,  1/2],
        [-1/2,  1/2,    0,    0, -1/2,  1/2],
        [-1/2,    0,  1/2, -1/2,    0, -1/2],
        [   0, -1/2,  1/2,  1/2, -1/2,    0]];
T25 := [[E(8)^3,  0,     0,    0, 0,       0],
        [     0, -1,     0,    0, 0,       0],
        [     0,  0, -E(8),    0, 0,       0],
        [     0,  0,     0, E(8), 0,       0],
        [     0,  0,     0,    0, 1,       0],
        [     0,  0,     0,    0, 0, -E(8)^3]];

---------------------------

X.26

S26 := [[       0,  1/2*E(4),  1/2*E(4),  1/2*E(4),  1/2*E(4),         0],
        [1/2*E(4),         0,  1/2*E(4), -1/2*E(4),         0,  1/2*E(4)],
        [1/2*E(4),  1/2*E(4),         0,         0, -1/2*E(4), -1/2*E(4)],
        [1/2*E(4), -1/2*E(4),         0,         0,  1/2*E(4), -1/2*E(4)],
        [1/2*E(4),         0, -1/2*E(4),  1/2*E(4),         0,  1/2*E(4)],
        [       0,  1/2*E(4), -1/2*E(4), -1/2*E(4),  1/2*E(4),         0]];
T26 := [[E(8),    0,      0,       0,     0,     0],
        [   0, E(4),      0,       0,     0,     0],
	    [   0,    0, E(8)^3,       0,     0,     0],
	    [   0,    0,      0, -E(8)^3,     0,     0],
        [   0,    0,      0,       0, -E(4),     0],
        [   0,    0,      0,       0,     0, -E(8)]];
---------------------------

X.27

S27 := [[1/4*E(8)+1/4*E(8)^3,  1/2*E(8)+1/2*E(8)^3,  1/4*E(8)+1/4*E(8)^3,  1/4*E(8)+1/4*E(8)^3,  1/2*E(8)+1/2*E(8)^3,  1/4*E(8)+1/4*E(8)^3],
        [1/4*E(8)+1/4*E(8)^3,                    0, -1/4*E(8)-1/4*E(8)^3,  1/4*E(8)+1/4*E(8)^3,                    0, -1/4*E(8)-1/4*E(8)^3],
        [1/4*E(8)+1/4*E(8)^3, -1/2*E(8)-1/2*E(8)^3,  1/4*E(8)+1/4*E(8)^3,  1/4*E(8)+1/4*E(8)^3, -1/2*E(8)-1/2*E(8)^3,  1/4*E(8)+1/4*E(8)^3],
        [1/4*E(8)+1/4*E(8)^3,  1/2*E(8)+1/2*E(8)^3,  1/4*E(8)+1/4*E(8)^3, -1/4*E(8)-1/4*E(8)^3, -1/2*E(8)-1/2*E(8)^3, -1/4*E(8)-1/4*E(8)^3],
        [1/4*E(8)+1/4*E(8)^3,                    0, -1/4*E(8)-1/4*E(8)^3, -1/4*E(8)-1/4*E(8)^3,                    0,  1/4*E(8)+1/4*E(8)^3],
        [1/4*E(8)+1/4*E(8)^3, -1/2*E(8)-1/2*E(8)^3,  1/4*E(8)+1/4*E(8)^3, -1/4*E(8)-1/4*E(8)^3,  1/2*E(8)+1/2*E(8)^3, -1/4*E(8)-1/4*E(8)^3]];
T27 := [[-E(4),    0,    0, 0,      0,  0],
        [    0, E(8),    0, 0,      0,  0],
        [    0,    0, E(4), 0,      0,  0],
        [    0,    0,    0, 1,      0,  0],
        [    0,    0,    0, 0, E(8)^3,  0],
        [    0,    0,    0, 0,      0, -1]];

---------------------------

X.28

S28 := [[-1/4*E(8)-1/4*E(8)^3, -1/2*E(8)-1/2*E(8)^3, -1/4*E(8)-1/4*E(8)^3, -1/4*E(8)-1/4*E(8)^3, -1/2*E(8)-1/2*E(8)^3, -1/4*E(8)-1/4*E(8)^3],
        [-1/4*E(8)-1/4*E(8)^3,                    0,  1/4*E(8)+1/4*E(8)^3, -1/4*E(8)-1/4*E(8)^3,                    0,  1/4*E(8)+1/4*E(8)^3],
        [-1/4*E(8)-1/4*E(8)^3,  1/2*E(8)+1/2*E(8)^3, -1/4*E(8)-1/4*E(8)^3, -1/4*E(8)-1/4*E(8)^3,  1/2*E(8)+1/2*E(8)^3, -1/4*E(8)-1/4*E(8)^3],
        [-1/4*E(8)-1/4*E(8)^3, -1/2*E(8)-1/2*E(8)^3, -1/4*E(8)-1/4*E(8)^3,  1/4*E(8)+1/4*E(8)^3,  1/2*E(8)+1/2*E(8)^3,  1/4*E(8)+1/4*E(8)^3],
        [-1/4*E(8)-1/4*E(8)^3,                    0,  1/4*E(8)+1/4*E(8)^3,  1/4*E(8)+1/4*E(8)^3,                    0, -1/4*E(8)-1/4*E(8)^3],
        [-1/4*E(8)-1/4*E(8)^3,  1/2*E(8)+1/2*E(8)^3, -1/4*E(8)-1/4*E(8)^3,  1/4*E(8)+1/4*E(8)^3, -1/2*E(8)-1/2*E(8)^3,  1/4*E(8)+1/4*E(8)^3]];
T28 := [[E(4),     0,     0,  0,       0, 0],
        [   0, -E(8),     0,  0,       0, 0],
        [   0,     0, -E(4),  0,       0, 0],
        [   0,     0,     0, -1,       0, 0],
        [   0,     0,     0,  0, -E(8)^3, 0],
        [   0,     0,     0,  0,       0, 1]];
---------------------------

X.29

S29 := [[-1/4*E(8)+1/4*E(8)^3, -1/2*E(8)+1/2*E(8)^3, -1/4*E(8)+1/4*E(8)^3, -1/4*E(8)+1/4*E(8)^3, -1/2*E(8)+1/2*E(8)^3, -1/4*E(8)+1/4*E(8)^3],
        [-1/4*E(8)+1/4*E(8)^3,                    0,  1/4*E(8)-1/4*E(8)^3, -1/4*E(8)+1/4*E(8)^3,                    0,  1/4*E(8)-1/4*E(8)^3],
        [-1/4*E(8)+1/4*E(8)^3,  1/2*E(8)-1/2*E(8)^3, -1/4*E(8)+1/4*E(8)^3, -1/4*E(8)+1/4*E(8)^3,  1/2*E(8)-1/2*E(8)^3, -1/4*E(8)+1/4*E(8)^3],
        [-1/4*E(8)+1/4*E(8)^3, -1/2*E(8)+1/2*E(8)^3, -1/4*E(8)+1/4*E(8)^3,  1/4*E(8)-1/4*E(8)^3,  1/2*E(8)-1/2*E(8)^3,  1/4*E(8)-1/4*E(8)^3],
        [-1/4*E(8)+1/4*E(8)^3,                    0,  1/4*E(8)-1/4*E(8)^3,  1/4*E(8)-1/4*E(8)^3,                    0, -1/4*E(8)+1/4*E(8)^3],
        [-1/4*E(8)+1/4*E(8)^3,  1/2*E(8)-1/2*E(8)^3, -1/4*E(8)+1/4*E(8)^3,  1/4*E(8)-1/4*E(8)^3, -1/2*E(8)+1/2*E(8)^3,  1/4*E(8)-1/4*E(8)^3]];
T29 := [[1,      0,  0,    0,     0,     0],
        [0, E(8)^3,  0,    0,     0,     0],
        [0,      0, -1,    0,     0,     0],
        [0,      0,  0, E(4),     0,     0],
        [0,      0,  0,    0, -E(8),     0],
        [0,      0,  0,    0,     0, -E(4)]];
---------------------------

X.30

GAP:
S30 := MyTensorProduct(S2, S29);
S30 := [[1/4*E(8)-1/4*E(8)^3,  1/2*E(8)-1/2*E(8)^3,  1/4*E(8)-1/4*E(8)^3,  1/4*E(8)-1/4*E(8)^3,  1/2*E(8)-1/2*E(8)^3,  1/4*E(8)-1/4*E(8)^3],
        [1/4*E(8)-1/4*E(8)^3,                    0, -1/4*E(8)+1/4*E(8)^3,  1/4*E(8)-1/4*E(8)^3,                    0, -1/4*E(8)+1/4*E(8)^3],
        [1/4*E(8)-1/4*E(8)^3, -1/2*E(8)+1/2*E(8)^3,  1/4*E(8)-1/4*E(8)^3,  1/4*E(8)-1/4*E(8)^3, -1/2*E(8)+1/2*E(8)^3,  1/4*E(8)-1/4*E(8)^3],
        [1/4*E(8)-1/4*E(8)^3, +1/2*E(8)-1/2*E(8)^3,  1/4*E(8)-1/4*E(8)^3, -1/4*E(8)+1/4*E(8)^3, -1/2*E(8)+1/2*E(8)^3, -1/4*E(8)+1/4*E(8)^3],
        [1/4*E(8)-1/4*E(8)^3,                    0, -1/4*E(8)+1/4*E(8)^3, -1/4*E(8)+1/4*E(8)^3,                    0,  1/4*E(8)-1/4*E(8)^3],
        [1/4*E(8)-1/4*E(8)^3, -1/2*E(8)+1/2*E(8)^3,  1/4*E(8)-1/4*E(8)^3, -1/4*E(8)+1/4*E(8)^3,  1/2*E(8)-1/2*E(8)^3, -1/4*E(8)+1/4*E(8)^3]];
T30 := MyTensorProduct(T2, T29);
T30 := [[-1,       0, 0,     0,    0,    0],
        [ 0, -E(8)^3, 0,     0,    0,    0],
        [ 0,       0, 1,     0,    0,    0],
        [ 0,       0, 0, -E(4),    0,    0],
        [ 0,       0, 0,     0, E(8),    0],
        [ 0,       0, 0,     0,    0, E(4)]];


######################################################

SL(2, Z/9Z)


***************************
Character Table
---------------------------

gap> g := SL(2, Integers mod 9);
gap> c := CharacterTable(g);
gap> Display(c);

      2  3   3  2  2  1  1  1   1  1   1  2   2   2   1   1   1   1   1   1   1   1   1   1   1   1
      3  4   4  3  3  3  3  4   4  4   4  1   1   1   2   2   2   2   2   2   2   2   2   2   2   2

        1a  2a 3a 6a 3b 6b 3c  6c 3d  6d 4a 12a 12b  9a 18a  9b 18b  3e  6e  9c 18c  3f  6f  9d 18d
         I     Z                                                   S                    T                                                         U
X.1*   1   1   1   1   1   1   1    1    1   1     1    1      1      1   1   1   1   1   1   1   1   1   1   1   1
X.2*   1   1   1   1   1   1   1    1    1   1     1    1      1      C   C   C   C   C   C  /C  /C  /C  /C  /C  /C
X.3*   1   1   1   1   1   1   1    1    1   1     1    1      1     /C  /C  /C  /C  /C  /C   C   C   C   C   C   C
X.4*   2  -2   2  -2   2  -2   2   -2   2  -2     .     .       .      -1   1  -1   1  -1   1  -1   1  -1   1  -1   1
X.5*   2  -2   2  -2   2  -2   2   -2   2  -2     .     .       .     -/C  /C -/C  /C -/C  /C  -C   C  -C   C  -C   C
X.6*   2  -2   2  -2   2  -2   2   -2   2  -2     .     .       .      -C   C  -C   C  -C   C -/C  /C -/C  /C -/C  /C
X.7*   3   3   3   3    3   3   3    3   3    3   -1    -1    -1      .   .   .   .   .   .   .   .   .   .   .   .
X.8     4   4  -2  -2   1   1  A     A  /A  /A    .     .        .      /C  /C   1   1   C   C   C   C  /C  /C   1   1
X.9     4   4  -2  -2   1   1  /A   /A  A    A    .     .        .       C   C   1   1  /C  /C  /C  /C   C   C   1   1
X.10   4   4  -2  -2   1   1  A    A  /A   /A    .     .        .       1   1   C   C  /C  /C   1   1   C   C  /C  /C
X.11   4   4  -2  -2   1   1  /A   /A  A    A    .     .        .       1   1  /C  /C   C   C   1   1  /C  /C   C   C
X.12   4   4  -2  -2   1   1  A    A  /A   /A    .     .        .       C   C  /C  /C   1   1  /C  /C   1   1   C   C
X.13   4   4  -2  -2   1   1  /A   /A  A    A    .     .        .      /C  /C   C   C   1   1   C   C   1   1  /C  /C
X.14   4  -4  -2   2   1  -1  A   -A  /A -/A    .     .        .      /C -/C   1  -1   C  -C   C  -C  /C -/C   1  -1
X.15   4  -4  -2   2   1  -1  /A  -/A  A  -A    .     .        .       C  -C   1  -1  /C -/C  /C -/C   C  -C   1  -1
X.16   4  -4  -2   2   1  -1  A   -A  /A -/A    .     .        .       1  -1   C  -C  /C -/C   1  -1   C  -C  /C -/C
X.17   4  -4  -2   2   1  -1  /A  -/A  A  -A    .     .        .       1  -1  /C -/C   C  -C   1  -1  /C -/C   C  -C
X.18   4  -4  -2   2   1  -1  A   -A  /A -/A    .     .        .       C  -C  /C -/C   1  -1  /C -/C   1  -1   C  -C
X.19   4  -4  -2   2   1  -1  /A  -/A  A  -A    .     .        .      /C -/C   C  -C   1  -1   C  -C   1  -1  /C -/C
X.20   6   6   3    3   .    .   -3   -3  -3  -3   -2    1      1       .   .   .   .   .   .   .   .   .   .   .   .
X.21   6   6   3    3   .    .    -3  -3  -3  -3    2   -1     -1       .   .   .   .   .   .   .   .   .   .   .   .
X.22   6  -6   3   -3   .    .   -3    3  -3   3    .     B     -B       .   .   .   .   .   .   .   .   .   .   .   .
X.23   6  -6   3   -3   .    .   -3    3  -3   3    .    -B      B       .   .   .   .   .   .   .   .   .   .   .   .
X.24 12 -12  .  . -3   3  3  -3    3  -3    .     .     .        .        .   .   .   .   .   .   .   .   .   .   .
X.25 12  12  .  . -3  -3  3   3     3   3    .     .     .        .        .   .   .   .   .   .   .   .   .   .   .

A = -E(3)+2*E(3)^2
  = (-1-3*Sqrt(-3))/2 = -2-3b3
B = -E(12)^7+E(12)^11
  = Sqrt(3) = r3
C = E(3)^2
  = (-1-Sqrt(-3))/2 = -1-b3

---------------------------

X.8

S8 := [[   0,                                            1,                                            1,                                            1],
       [ 1/3,                        1/3*E(9)^2+1/3*E(9)^7,                        1/3*E(9)^4+1/3*E(9)^5, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7],
       [ 1/3,                        1/3*E(9)^4+1/3*E(9)^5, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7,                        1/3*E(9)^2+1/3*E(9)^7],
       [ 1/3, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7,                        1/3*E(9)^2+1/3*E(9)^7,                        1/3*E(9)^4+1/3*E(9)^5]];
T8 := [[E(3),      0,      0,    0],
       [   0, E(9)^4,      0,    0],
       [   0,      0, E(9)^7,    0],
       [   0,      0,      0, E(9)]];

---------------------------

X.9

S9 := [[  0,                                            1,                                            1,                                            1],
       [1/3,                        1/3*E(9)^4+1/3*E(9)^5,                        1/3*E(9)^2+1/3*E(9)^7, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7],
       [1/3,                        1/3*E(9)^2+1/3*E(9)^7, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7,                        1/3*E(9)^4+1/3*E(9)^5],
       [1/3, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7,                        1/3*E(9)^4+1/3*E(9)^5,                        1/3*E(9)^2+1/3*E(9)^7]];
T9 := [[E(3)^2,      0,      0,      0],
       [     0, E(9)^8,      0,      0],
       [     0,      0, E(9)^2,      0],
       [     0,      0,      0, E(9)^5]];


---------------------------

X.10

S10 := [[  0,                                            1,                                            1,                                            1],
        [1/3,                        1/3*E(9)^2+1/3*E(9)^7,                        1/3*E(9)^4+1/3*E(9)^5, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7],
        [1/3,                        1/3*E(9)^4+1/3*E(9)^5, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7,                        1/3*E(9)^2+1/3*E(9)^7],
        [1/3, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7,                        1/3*E(9)^2+1/3*E(9)^7,                        1/3*E(9)^4+1/3*E(9)^5]];
T10 := [[1,    0,      0,      0],
        [0, E(9),      0,      0],
        [0,    0, E(9)^4,      0],
        [0,    0,      0, E(9)^7]];

---------------------------

X.11

S11 := [[  0,                                            1,                                            1,                                            1],
        [1/3,                        1/3*E(9)^4+1/3*E(9)^5,                        1/3*E(9)^2+1/3*E(9)^7, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7],
        [1/3,                        1/3*E(9)^2+1/3*E(9)^7, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7,                        1/3*E(9)^4+1/3*E(9)^5],
        [1/3, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7,                        1/3*E(9)^4+1/3*E(9)^5,                        1/3*E(9)^2+1/3*E(9)^7]];
T11 := [[1,      0,      0,      0],
        [0, E(9)^2,      0,      0],
        [0,      0, E(9)^5,      0],
        [0,      0,      0, E(9)^8]];


---------------------------

X.12

S12 := [[  0,                                            1,                                            1,                                            1],
        [1/3,                        1/3*E(9)^2+1/3*E(9)^7,                        1/3*E(9)^4+1/3*E(9)^5, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7],
        [1/3,                        1/3*E(9)^4+1/3*E(9)^5, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7,                        1/3*E(9)^2+1/3*E(9)^7],
        [1/3, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7,                        1/3*E(9)^2+1/3*E(9)^7,                        1/3*E(9)^4+1/3*E(9)^5]];
T12 := [[E(3)^2,      0,    0,      0],
        [     0, E(9)^7,    0,      0],
        [     0,      0, E(9),      0],
        [     0,      0,    0, E(9)^4]];

---------------------------

X.13

S13 := [[  0,                                            1,                                            1,                                            1],
        [1/3,                        1/3*E(9)^4+1/3*E(9)^5,                        1/3*E(9)^2+1/3*E(9)^7, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7],
        [1/3,                        1/3*E(9)^2+1/3*E(9)^7, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7,                        1/3*E(9)^4+1/3*E(9)^5],
        [1/3, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7,                        1/3*E(9)^4+1/3*E(9)^5,                        1/3*E(9)^2+1/3*E(9)^7]];
T13 := [[E(3),      0,      0,      0],
        [   0, E(9)^5,      0,      0],
        [   0,      0, E(9)^8,      0],
        [   0,      0,      0, E(9)^2]];

---------------------------

X.14

S14 := [[                   0,                        -1/3*E(3)+1/3*E(3)^2,                        -1/3*E(3)+1/3*E(3)^2,                        -1/3*E(3)+1/3*E(3)^2],
        [-1/3*E(3)+1/3*E(3)^2,                      -1/3*E(9)^2+1/3*E(9)^7,                       1/3*E(9)^4-1/3*E(9)^5, 1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7],
        [-1/3*E(3)+1/3*E(3)^2,                       1/3*E(9)^4-1/3*E(9)^5, 1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7,                      -1/3*E(9)^2+1/3*E(9)^7],
        [-1/3*E(3)+1/3*E(3)^2, 1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7,                      -1/3*E(9)^2+1/3*E(9)^7,                       1/3*E(9)^4-1/3*E(9)^5]];
T14 := [[E(3),      0,      0,    0],
        [   0, E(9)^4,      0,    0],
        [   0,      0, E(9)^7,    0],
        [   0,      0,      0, E(9)]];

---------------------------

X.15

S15 := [[                   0,                         -1/3*E(3)+1/3*E(3)^2,                         -1/3*E(3)+1/3*E(3)^2,                         -1/3*E(3)+1/3*E(3)^2],
        [-1/3*E(3)+1/3*E(3)^2,                       -1/3*E(9)^4+1/3*E(9)^5,                        1/3*E(9)^2-1/3*E(9)^7, -1/3*E(9)^2+1/3*E(9)^4-1/3*E(9)^5+1/3*E(9)^7],
        [-1/3*E(3)+1/3*E(3)^2,                        1/3*E(9)^2-1/3*E(9)^7, -1/3*E(9)^2+1/3*E(9)^4-1/3*E(9)^5+1/3*E(9)^7,                       -1/3*E(9)^4+1/3*E(9)^5],
        [-1/3*E(3)+1/3*E(3)^2, -1/3*E(9)^2+1/3*E(9)^4-1/3*E(9)^5+1/3*E(9)^7,                       -1/3*E(9)^4+1/3*E(9)^5,                        1/3*E(9)^2-1/3*E(9)^7]];
T15 := [[E(3)^2,      0,      0,      0],
        [     0, E(9)^8,      0,      0],
        [     0,      0, E(9)^2,      0],
        [     0,      0,      0, E(9)^5]];

---------------------------

X.16

S16 := [[                   0,                        -1/3*E(3)+1/3*E(3)^2,                        -1/3*E(3)+1/3*E(3)^2,                        -1/3*E(3)+1/3*E(3)^2],
        [-1/3*E(3)+1/3*E(3)^2,                      -1/3*E(9)^2+1/3*E(9)^7,                       1/3*E(9)^4-1/3*E(9)^5, 1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7],
        [-1/3*E(3)+1/3*E(3)^2,                       1/3*E(9)^4-1/3*E(9)^5, 1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7,                      -1/3*E(9)^2+1/3*E(9)^7],
        [-1/3*E(3)+1/3*E(3)^2, 1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7,                      -1/3*E(9)^2+1/3*E(9)^7,                       1/3*E(9)^4-1/3*E(9)^5]];
T16 := [[1,    0,      0,      0],
        [0, E(9),      0,      0],
        [0,    0, E(9)^4,      0],
        [0,    0,      0, E(9)^7]];
---------------------------

X.17

S17 := [[                   0,                         -1/3*E(3)+1/3*E(3)^2,                         -1/3*E(3)+1/3*E(3)^2,                         -1/3*E(3)+1/3*E(3)^2],
        [-1/3*E(3)+1/3*E(3)^2,                       -1/3*E(9)^4+1/3*E(9)^5,                        1/3*E(9)^2-1/3*E(9)^7, -1/3*E(9)^2+1/3*E(9)^4-1/3*E(9)^5+1/3*E(9)^7],
        [-1/3*E(3)+1/3*E(3)^2,                        1/3*E(9)^2-1/3*E(9)^7, -1/3*E(9)^2+1/3*E(9)^4-1/3*E(9)^5+1/3*E(9)^7,                       -1/3*E(9)^4+1/3*E(9)^5],
        [-1/3*E(3)+1/3*E(3)^2, -1/3*E(9)^2+1/3*E(9)^4-1/3*E(9)^5+1/3*E(9)^7,                       -1/3*E(9)^4+1/3*E(9)^5,                        1/3*E(9)^2-1/3*E(9)^7]];
T17 := [[1,      0,      0,      0],
        [0, E(9)^2,      0,      0],
        [0,      0, E(9)^5,      0],
        [0,      0,      0, E(9)^8]];
---------------------------

X.18

S18 := [[                   0,                        -1/3*E(3)+1/3*E(3)^2,                        -1/3*E(3)+1/3*E(3)^2,                        -1/3*E(3)+1/3*E(3)^2],
        [-1/3*E(3)+1/3*E(3)^2,                      -1/3*E(9)^2+1/3*E(9)^7,                       1/3*E(9)^4-1/3*E(9)^5, 1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7],
        [-1/3*E(3)+1/3*E(3)^2,                       1/3*E(9)^4-1/3*E(9)^5, 1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7,                      -1/3*E(9)^2+1/3*E(9)^7],
        [-1/3*E(3)+1/3*E(3)^2, 1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7,                      -1/3*E(9)^2+1/3*E(9)^7,                       1/3*E(9)^4-1/3*E(9)^5]];
T18 := [[E(3)^2,      0,    0,      0],
        [     0, E(9)^7,    0,      0],
        [     0,      0, E(9),      0],
        [     0,      0,    0, E(9)^4]];

---------------------------

X.19

S19 := [[                   0,                         -1/3*E(3)+1/3*E(3)^2,                         -1/3*E(3)+1/3*E(3)^2,                         -1/3*E(3)+1/3*E(3)^2],
        [-1/3*E(3)+1/3*E(3)^2,                       -1/3*E(9)^4+1/3*E(9)^5,                        1/3*E(9)^2-1/3*E(9)^7, -1/3*E(9)^2+1/3*E(9)^4-1/3*E(9)^5+1/3*E(9)^7],
        [-1/3*E(3)+1/3*E(3)^2,                        1/3*E(9)^2-1/3*E(9)^7, -1/3*E(9)^2+1/3*E(9)^4-1/3*E(9)^5+1/3*E(9)^7,                       -1/3*E(9)^4+1/3*E(9)^5],
        [-1/3*E(3)+1/3*E(3)^2, -1/3*E(9)^2+1/3*E(9)^4-1/3*E(9)^5+1/3*E(9)^7,                       -1/3*E(9)^4+1/3*E(9)^5,                        1/3*E(9)^2-1/3*E(9)^7]];
T19 := [[E(3),      0,      0,      0],
        [   0, E(9)^5,      0,      0],
        [   0,      0, E(9)^8,      0],
        [   0,      0,      0, E(9)^2]];


---------------------------

X.20

S20 := [[                                        -1/3,                                         -1/3,                                         -1/3, -1/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7, -2/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-2/3*E(9)^7, -1/3*E(9)^2-2/3*E(9)^4-2/3*E(9)^5-1/3*E(9)^7],
        [                                        -1/3,                                         -1/3,                                         -1/3, -1/3*E(9)^2-2/3*E(9)^4-2/3*E(9)^5-1/3*E(9)^7,  1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5+1/3*E(9)^7,  2/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5+2/3*E(9)^7],
        [                                        -1/3,                                         -1/3,                                         -1/3,  2/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5+2/3*E(9)^7,  1/3*E(9)^2+2/3*E(9)^4+2/3*E(9)^5+1/3*E(9)^7, -1/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7],
        [-1/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5-1/9*E(9)^7, -1/9*E(9)^2-2/9*E(9)^4-2/9*E(9)^5-1/9*E(9)^7,  2/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5+2/9*E(9)^7,                                         -1/3,                                          1/3,                                         -1/3],
        [-2/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5-2/9*E(9)^7,  1/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5+1/9*E(9)^7,  1/9*E(9)^2+2/9*E(9)^4+2/9*E(9)^5+1/9*E(9)^7,                                          1/3,                                         -1/3,                                          1/3],
        [-1/9*E(9)^2-2/9*E(9)^4-2/9*E(9)^5-1/9*E(9)^7,  2/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5+2/9*E(9)^7, -1/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5-1/9*E(9)^7,                                         -1/3,                                          1/3,                                         -1/3]];
T20 := [[E(9),      0,      0,      0,      0,      0],
        [   0, E(9)^4,      0,      0,      0,      0],
        [   0,      0, E(9)^7,      0,      0,      0],
        [   0,      0,      0, E(9)^5,      0,      0],
        [   0,      0,      0,      0, E(9)^8,      0],
        [   0,      0,      0,      0,      0, E(9)^2]];
---------------------------

X.21

S21 := [[                                         1/3,                                         1/3,                                          1/3, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7,                      -1/3*E(9)^4-1/3*E(9)^5,                        1/3*E(9)^2+1/3*E(9)^7],
        [                                         1/3,                                         1/3,                                          1/3,                        1/3*E(9)^2+1/3*E(9)^7, 1/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5+1/3*E(9)^7,                        1/3*E(9)^4+1/3*E(9)^5],
        [                                         1/3,                                         1/3,                                          1/3,                        1/3*E(9)^4+1/3*E(9)^5,                      -1/3*E(9)^2-1/3*E(9)^7, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7],
        [-1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7,                       1/3*E(9)^2+1/3*E(9)^7,                        1/3*E(9)^4+1/3*E(9)^5,                                          1/3,                                        -1/3,                                          1/3],
        [                      -1/3*E(9)^4-1/3*E(9)^5, 1/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5+1/3*E(9)^7,                       -1/3*E(9)^2-1/3*E(9)^7,                                         -1/3,                                         1/3,                                         -1/3],
        [                       1/3*E(9)^2+1/3*E(9)^7,                       1/3*E(9)^4+1/3*E(9)^5, -1/3*E(9)^2-1/3*E(9)^4-1/3*E(9)^5-1/3*E(9)^7,                                          1/3,                                        -1/3,                                          1/3]];
T21 := [[E(9),      0,      0,      0,      0,      0],
        [   0, E(9)^4,      0,      0,      0,      0],
        [   0,      0, E(9)^7,      0,      0,      0],
        [   0,      0,      0, E(9)^5,      0,      0],
        [   0,      0,      0,      0, E(9)^8,      0],
        [   0,      0,      0,      0,      0, E(9)^2]];

--------------------------

X.22

S22 := [[                                                                                            1/3*E(4),  1/3*E(36)-2/3*E(36)^8+1/3*E(36)^16+1/3*E(36)^17-1/3*E(36)^20-1/3*E(36)^25+2/3*E(36)^28-1/3*E(36)^29,                                                                                             1/3*E(4), -2/3*E(36)+1/3*E(36)^8-2/3*E(36)^16-2/3*E(36)^17+2/3*E(36)^20-1/3*E(36)^25-1/3*E(36)^28-1/3*E(36)^29,                                                                                             1/3*E(4),  1/3*E(36)+1/3*E(36)^8+1/3*E(36)^16+1/3*E(36)^17-1/3*E(36)^20+2/3*E(36)^25-1/3*E(36)^28+2/3*E(36)^29],
        [ 2/9*E(36)-1/9*E(36)^8-1/9*E(36)^16+2/9*E(36)^17+1/9*E(36)^20+1/9*E(36)^25+1/9*E(36)^28+1/9*E(36)^29,                                                                                            -1/3*E(4), -1/9*E(36)-1/9*E(36)^8+2/9*E(36)^16-1/9*E(36)^17-2/9*E(36)^20+1/9*E(36)^25+1/9*E(36)^28+1/9*E(36)^29,                                                                                            -1/3*E(4), -1/9*E(36)+2/9*E(36)^8-1/9*E(36)^16-1/9*E(36)^17+1/9*E(36)^20-2/9*E(36)^25-2/9*E(36)^28-2/9*E(36)^29,                                                                                            -1/3*E(4)],
        [                                                                                            1/3*E(4),  1/3*E(36)+1/3*E(36)^8+1/3*E(36)^16+1/3*E(36)^17-1/3*E(36)^20+2/3*E(36)^25-1/3*E(36)^28+2/3*E(36)^29,                                                                                             1/3*E(4),  1/3*E(36)-2/3*E(36)^8+1/3*E(36)^16+1/3*E(36)^17-1/3*E(36)^20-1/3*E(36)^25+2/3*E(36)^28-1/3*E(36)^29,                                                                                             1/3*E(4), -2/3*E(36)+1/3*E(36)^8-2/3*E(36)^16-2/3*E(36)^17+2/3*E(36)^20-1/3*E(36)^25-1/3*E(36)^28-1/3*E(36)^29],
        [-1/9*E(36)+2/9*E(36)^8-1/9*E(36)^16-1/9*E(36)^17+1/9*E(36)^20-2/9*E(36)^25-2/9*E(36)^28-2/9*E(36)^29,                                                                                            -1/3*E(4),  2/9*E(36)-1/9*E(36)^8-1/9*E(36)^16+2/9*E(36)^17+1/9*E(36)^20+1/9*E(36)^25+1/9*E(36)^28+1/9*E(36)^29,                                                                                            -1/3*E(4), -1/9*E(36)-1/9*E(36)^8+2/9*E(36)^16-1/9*E(36)^17-2/9*E(36)^20+1/9*E(36)^25+1/9*E(36)^28+1/9*E(36)^29,                                                                                            -1/3*E(4)],
        [                                                                                            1/3*E(4), -2/3*E(36)+1/3*E(36)^8-2/3*E(36)^16-2/3*E(36)^17+2/3*E(36)^20-1/3*E(36)^25-1/3*E(36)^28-1/3*E(36)^29,                                                                                             1/3*E(4),  1/3*E(36)+1/3*E(36)^8+1/3*E(36)^16+1/3*E(36)^17-1/3*E(36)^20+2/3*E(36)^25-1/3*E(36)^28+2/3*E(36)^29,                                                                                             1/3*E(4),  1/3*E(36)-2/3*E(36)^8+1/3*E(36)^16+1/3*E(36)^17-1/3*E(36)^20-1/3*E(36)^25+2/3*E(36)^28-1/3*E(36)^29],
        [-1/9*E(36)-1/9*E(36)^8+2/9*E(36)^16-1/9*E(36)^17-2/9*E(36)^20+1/9*E(36)^25+1/9*E(36)^28+1/9*E(36)^29,                                                                                            -1/3*E(4), -1/9*E(36)+2/9*E(36)^8-1/9*E(36)^16-1/9*E(36)^17+1/9*E(36)^20-2/9*E(36)^25-2/9*E(36)^28-2/9*E(36)^29,                                                                                            -1/3*E(4),  2/9*E(36)-1/9*E(36)^8-1/9*E(36)^16+2/9*E(36)^17+1/9*E(36)^20+1/9*E(36)^25+1/9*E(36)^28+1/9*E(36)^29,                                                                                            -1/3*E(4)]];
T22 := [[E(9),      0,      0,      0,      0,      0],
        [   0, E(9)^2,      0,      0,      0,      0],
        [   0,      0, E(9)^4,      0,      0,      0],
        [   0,      0,      0, E(9)^5,      0,      0],
        [   0,      0,      0,      0, E(9)^7,      0],
        [   0,      0,      0,      0,      0, E(9)^8]];


---------------------------

X.23

S23 := [[                                                                                           -1/3*E(4), -1/3*E(36)-2/3*E(36)^8+1/3*E(36)^16-1/3*E(36)^17-1/3*E(36)^20+1/3*E(36)^25+2/3*E(36)^28+1/3*E(36)^29,                                                                                            -1/3*E(4),  2/3*E(36)+1/3*E(36)^8-2/3*E(36)^16+2/3*E(36)^17+2/3*E(36)^20+1/3*E(36)^25-1/3*E(36)^28+1/3*E(36)^29,                                                                                            -1/3*E(4), -1/3*E(36)+1/3*E(36)^8+1/3*E(36)^16-1/3*E(36)^17-1/3*E(36)^20-2/3*E(36)^25-1/3*E(36)^28-2/3*E(36)^29],
        [-2/9*E(36)-1/9*E(36)^8-1/9*E(36)^16-2/9*E(36)^17+1/9*E(36)^20-1/9*E(36)^25+1/9*E(36)^28-1/9*E(36)^29,                                                                                             1/3*E(4),  1/9*E(36)-1/9*E(36)^8+2/9*E(36)^16+1/9*E(36)^17-2/9*E(36)^20-1/9*E(36)^25+1/9*E(36)^28-1/9*E(36)^29,                                                                                             1/3*E(4),  1/9*E(36)+2/9*E(36)^8-1/9*E(36)^16+1/9*E(36)^17+1/9*E(36)^20+2/9*E(36)^25-2/9*E(36)^28+2/9*E(36)^29,                                                                                             1/3*E(4)],
        [                                                                                           -1/3*E(4), -1/3*E(36)+1/3*E(36)^8+1/3*E(36)^16-1/3*E(36)^17-1/3*E(36)^20-2/3*E(36)^25-1/3*E(36)^28-2/3*E(36)^29,                                                                                            -1/3*E(4), -1/3*E(36)-2/3*E(36)^8+1/3*E(36)^16-1/3*E(36)^17-1/3*E(36)^20+1/3*E(36)^25+2/3*E(36)^28+1/3*E(36)^29,                                                                                            -1/3*E(4),  2/3*E(36)+1/3*E(36)^8-2/3*E(36)^16+2/3*E(36)^17+2/3*E(36)^20+1/3*E(36)^25-1/3*E(36)^28+1/3*E(36)^29],
        [ 1/9*E(36)+2/9*E(36)^8-1/9*E(36)^16+1/9*E(36)^17+1/9*E(36)^20+2/9*E(36)^25-2/9*E(36)^28+2/9*E(36)^29,                                                                                             1/3*E(4), -2/9*E(36)-1/9*E(36)^8-1/9*E(36)^16-2/9*E(36)^17+1/9*E(36)^20-1/9*E(36)^25+1/9*E(36)^28-1/9*E(36)^29,                                                                                             1/3*E(4),  1/9*E(36)-1/9*E(36)^8+2/9*E(36)^16+1/9*E(36)^17-2/9*E(36)^20-1/9*E(36)^25+1/9*E(36)^28-1/9*E(36)^29,                                                                                             1/3*E(4)],
        [                                                                                           -1/3*E(4),  2/3*E(36)+1/3*E(36)^8-2/3*E(36)^16+2/3*E(36)^17+2/3*E(36)^20+1/3*E(36)^25-1/3*E(36)^28+1/3*E(36)^29,                                                                                            -1/3*E(4), -1/3*E(36)+1/3*E(36)^8+1/3*E(36)^16-1/3*E(36)^17-1/3*E(36)^20-2/3*E(36)^25-1/3*E(36)^28-2/3*E(36)^29,                                                                                            -1/3*E(4), -1/3*E(36)-2/3*E(36)^8+1/3*E(36)^16-1/3*E(36)^17-1/3*E(36)^20+1/3*E(36)^25+2/3*E(36)^28+1/3*E(36)^29],
        [ 1/9*E(36)-1/9*E(36)^8+2/9*E(36)^16+1/9*E(36)^17-2/9*E(36)^20-1/9*E(36)^25+1/9*E(36)^28-1/9*E(36)^29,                                                                                             1/3*E(4),  1/9*E(36)+2/9*E(36)^8-1/9*E(36)^16+1/9*E(36)^17+1/9*E(36)^20+2/9*E(36)^25-2/9*E(36)^28+2/9*E(36)^29,                                                                                             1/3*E(4), -2/9*E(36)-1/9*E(36)^8-1/9*E(36)^16-2/9*E(36)^17+1/9*E(36)^20-1/9*E(36)^25+1/9*E(36)^28-1/9*E(36)^29,                                                                                             1/3*E(4)]];
T23 := [[E(9),      0,      0,      0,      0,      0],
        [   0, E(9)^2,      0,      0,      0,      0],
        [   0,      0, E(9)^4,      0,      0,      0],
        [   0,      0,      0, E(9)^5,      0,      0],
        [   0,      0,      0,      0, E(9)^7,      0],
        [   0,      0,      0,      0,      0, E(9)^8]];

---------------------------

X.24

S24 := [[ -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7, -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7, -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7,  1/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2-2/9*E(9)^4+2/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5-1/9*E(9)^7, -1/3*E(9)^2+1/3*E(9)^4-1/3*E(9)^5+1/3*E(9)^7,                       1/3*E(9)^2-1/3*E(9)^7,                       -1/3*E(9)^4+1/3*E(9)^5, -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7,  1/9*E(9)^2-2/9*E(9)^4+2/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5-1/9*E(9)^7],
        [ -1/9*E(9)^2-1/9*E(9)^4+1/9*E(9)^5+1/9*E(9)^7, -1/9*E(9)^2-1/9*E(9)^4+1/9*E(9)^5+1/9*E(9)^7, -1/9*E(9)^2-1/9*E(9)^4+1/9*E(9)^5+1/9*E(9)^7, -1/9*E(9)^2+2/9*E(9)^4-2/9*E(9)^5+1/9*E(9)^7,  2/9*E(9)^2-1/9*E(9)^4+1/9*E(9)^5-2/9*E(9)^7, -1/9*E(9)^2+2/9*E(9)^4-2/9*E(9)^5+1/9*E(9)^7,  1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7,                      -1/3*E(9)^2+1/3*E(9)^7,                        1/3*E(9)^4-1/3*E(9)^5, -1/9*E(9)^2+2/9*E(9)^4-2/9*E(9)^5+1/9*E(9)^7, -1/9*E(9)^2-1/9*E(9)^4+1/9*E(9)^5+1/9*E(9)^7,  2/9*E(9)^2-1/9*E(9)^4+1/9*E(9)^5-2/9*E(9)^7],
        [ -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7, -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7, -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7,  1/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2-2/9*E(9)^4+2/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5-1/9*E(9)^7,                        1/3*E(9)^2-1/3*E(9)^7,                      -1/3*E(9)^4+1/3*E(9)^5, -1/3*E(9)^2+1/3*E(9)^4-1/3*E(9)^5+1/3*E(9)^7,  1/9*E(9)^2-2/9*E(9)^4+2/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5-1/9*E(9)^7, -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7],
        [ -1/9*E(9)^2+2/9*E(9)^4-2/9*E(9)^5+1/9*E(9)^7, -1/9*E(9)^2+2/9*E(9)^4-2/9*E(9)^5+1/9*E(9)^7, -1/9*E(9)^2+2/9*E(9)^4-2/9*E(9)^5+1/9*E(9)^7,  2/9*E(9)^2-1/9*E(9)^4+1/9*E(9)^5-2/9*E(9)^7, -1/9*E(9)^2-1/9*E(9)^4+1/9*E(9)^5+1/9*E(9)^7,  2/9*E(9)^2-1/9*E(9)^4+1/9*E(9)^5-2/9*E(9)^7,                        1/3*E(9)^4-1/3*E(9)^5, 1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7,                       -1/3*E(9)^2+1/3*E(9)^7, -1/9*E(9)^2+2/9*E(9)^4-2/9*E(9)^5+1/9*E(9)^7, -1/9*E(9)^2-1/9*E(9)^4+1/9*E(9)^5+1/9*E(9)^7,  2/9*E(9)^2-1/9*E(9)^4+1/9*E(9)^5-2/9*E(9)^7],
        [  1/9*E(9)^2-2/9*E(9)^4+2/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2-2/9*E(9)^4+2/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2-2/9*E(9)^4+2/9*E(9)^5-1/9*E(9)^7, -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7,  1/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5-1/9*E(9)^7, -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7,                        1/3*E(9)^2-1/3*E(9)^7,                      -1/3*E(9)^4+1/3*E(9)^5, -1/3*E(9)^2+1/3*E(9)^4-1/3*E(9)^5+1/3*E(9)^7, -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7,  1/9*E(9)^2-2/9*E(9)^4+2/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5-1/9*E(9)^7],
        [ -1/9*E(9)^2+2/9*E(9)^4-2/9*E(9)^5+1/9*E(9)^7, -1/9*E(9)^2+2/9*E(9)^4-2/9*E(9)^5+1/9*E(9)^7, -1/9*E(9)^2+2/9*E(9)^4-2/9*E(9)^5+1/9*E(9)^7,  2/9*E(9)^2-1/9*E(9)^4+1/9*E(9)^5-2/9*E(9)^7, -1/9*E(9)^2-1/9*E(9)^4+1/9*E(9)^5+1/9*E(9)^7,  2/9*E(9)^2-1/9*E(9)^4+1/9*E(9)^5-2/9*E(9)^7,  1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7,                      -1/3*E(9)^2+1/3*E(9)^7,                        1/3*E(9)^4-1/3*E(9)^5, -1/9*E(9)^2-1/9*E(9)^4+1/9*E(9)^5+1/9*E(9)^7,  2/9*E(9)^2-1/9*E(9)^4+1/9*E(9)^5-2/9*E(9)^7, -1/9*E(9)^2+2/9*E(9)^4-2/9*E(9)^5+1/9*E(9)^7],
        [ -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7,  1/9*E(9)^2-2/9*E(9)^4+2/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2-2/9*E(9)^4+2/9*E(9)^5-1/9*E(9)^7,                                            0,                                           0,                                            0,                         -1/9*E(3)+1/9*E(3)^2,                         -1/9*E(3)+1/9*E(3)^2,                         -1/9*E(3)+1/9*E(3)^2],
        [  1/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5-1/9*E(9)^7, -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7,  1/9*E(9)^2-2/9*E(9)^4+2/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2-2/9*E(9)^4+2/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2-2/9*E(9)^4+2/9*E(9)^5-1/9*E(9)^7, -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7,                                            0,                                           0,                                            0,                         -1/9*E(3)+1/9*E(3)^2,                         -1/9*E(3)+1/9*E(3)^2,                         -1/9*E(3)+1/9*E(3)^2],
        [  1/9*E(9)^2-2/9*E(9)^4+2/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5-1/9*E(9)^7, -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7, -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7, -2/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5+2/9*E(9)^7,  1/9*E(9)^2+1/9*E(9)^4-1/9*E(9)^5-1/9*E(9)^7,                                            0,                                           0,                                            0,                         -1/9*E(3)+1/9*E(3)^2,                         -1/9*E(3)+1/9*E(3)^2,                         -1/9*E(3)+1/9*E(3)^2],
        [                       -1/3*E(9)^2+1/3*E(9)^7,                        1/3*E(9)^4-1/3*E(9)^5,  1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7,                        1/3*E(9)^4-1/3*E(9)^5,                       -1/3*E(9)^2+1/3*E(9)^7,                       -1/3*E(9)^2+1/3*E(9)^7,                         -1/3*E(3)+1/3*E(3)^2,                        -1/3*E(3)+1/3*E(3)^2,                         -1/3*E(3)+1/3*E(3)^2,                                            0,                                            0,                                            0],
        [  1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7,                       -1/3*E(9)^2+1/3*E(9)^7,                        1/3*E(9)^4-1/3*E(9)^5,                       -1/3*E(9)^2+1/3*E(9)^7,  1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7,  1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7,                         -1/3*E(3)+1/3*E(3)^2,                        -1/3*E(3)+1/3*E(3)^2,                         -1/3*E(3)+1/3*E(3)^2,                                            0,                                            0,                                            0],
        [                        1/3*E(9)^4-1/3*E(9)^5,  1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7,                       -1/3*E(9)^2+1/3*E(9)^7,  1/3*E(9)^2-1/3*E(9)^4+1/3*E(9)^5-1/3*E(9)^7,                        1/3*E(9)^4-1/3*E(9)^5,                        1/3*E(9)^4-1/3*E(9)^5,                         -1/3*E(3)+1/3*E(3)^2,                        -1/3*E(3)+1/3*E(3)^2,                         -1/3*E(3)+1/3*E(3)^2,                                            0,                                            0,                                            0]];
T24 := [[1,    0,      0, 0,    0,      0,    0,      0,      0,      0,      0,      0],
        [0, E(3),      0, 0,    0,      0,    0,      0,      0,      0,      0,      0],
        [0,    0, E(3)^2, 0,    0,      0,    0,      0,      0,      0,      0,      0],
        [0,    0,      0, 1,    0,      0,    0,      0,      0,      0,      0,      0],
        [0,    0,      0, 0, E(3),      0,    0,      0,      0,      0,      0,      0],
        [0,    0,      0, 0,    0, E(3)^2,    0,      0,      0,      0,      0,      0],
        [0,    0,      0, 0,    0,      0, E(9),      0,      0,      0,      0,      0],
        [0,    0,      0, 0,    0,      0,    0, E(9)^4,      0,      0,      0,      0],
        [0,    0,      0, 0,    0,      0,    0,      0, E(9)^7,      0,      0,      0],
        [0,    0,      0, 0,    0,      0,    0,      0,      0, E(9)^2,      0,      0],
        [0,    0,      0, 0,    0,      0,    0,      0,      0,      0, E(9)^5,      0],
        [0,    0,      0, 0,    0,      0,    0,      0,      0,      0,      0, E(9)^8]];
---------------------------

X.25

S25 := [[  2/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5+2/9*E(9)^7,  2/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5+2/9*E(9)^7,  2/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5+2/9*E(9)^7, -1/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5-1/9*E(9)^7, -1/9*E(9)^2-2/9*E(9)^4-2/9*E(9)^5-1/9*E(9)^7, -1/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5+1/9*E(9)^7,  1/9*E(9)^2+2/9*E(9)^4+2/9*E(9)^5+1/9*E(9)^7, -2/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5-2/9*E(9)^7, -2/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5-2/9*E(9)^7,  1/9*E(9)^2+2/9*E(9)^4+2/9*E(9)^5+1/9*E(9)^7,  1/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5+1/9*E(9)^7],
        [  1/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5+1/9*E(9)^7,  1/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5+1/9*E(9)^7,  1/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5+1/9*E(9)^7,  1/9*E(9)^2+2/9*E(9)^4+2/9*E(9)^5+1/9*E(9)^7, -2/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5-2/9*E(9)^7,  1/9*E(9)^2+2/9*E(9)^4+2/9*E(9)^5+1/9*E(9)^7, -1/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5-1/9*E(9)^7, -1/9*E(9)^2-2/9*E(9)^4-2/9*E(9)^5-1/9*E(9)^7,  2/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5+2/9*E(9)^7, -1/9*E(9)^2-2/9*E(9)^4-2/9*E(9)^5-1/9*E(9)^7, -1/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5-1/9*E(9)^7,  2/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5+2/9*E(9)^7],
        [  2/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5+2/9*E(9)^7,  2/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5+2/9*E(9)^7,  2/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5+2/9*E(9)^7, -1/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5-1/9*E(9)^7, -1/9*E(9)^2-2/9*E(9)^4-2/9*E(9)^5-1/9*E(9)^7, -1/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5-1/9*E(9)^7,  1/9*E(9)^2+2/9*E(9)^4+2/9*E(9)^5+1/9*E(9)^7, -2/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5-2/9*E(9)^7,  1/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5+1/9*E(9)^7,  1/9*E(9)^2+2/9*E(9)^4+2/9*E(9)^5+1/9*E(9)^7,  1/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5+1/9*E(9)^7, -2/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5-2/9*E(9)^7],
        [  1/9*E(9)^2+2/9*E(9)^4+2/9*E(9)^5+1/9*E(9)^7,  1/9*E(9)^2+2/9*E(9)^4+2/9*E(9)^5+1/9*E(9)^7,  1/9*E(9)^2+2/9*E(9)^4+2/9*E(9)^5+1/9*E(9)^7, -2/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5-2/9*E(9)^7,  1/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5+1/9*E(9)^7, -2/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5-2/9*E(9)^7,  2/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5+2/9*E(9)^7, -1/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5-1/9*E(9)^7, -1/9*E(9)^2-2/9*E(9)^4-2/9*E(9)^5-1/9*E(9)^7, -1/9*E(9)^2-2/9*E(9)^4-2/9*E(9)^5-1/9*E(9)^7, -1/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5-1/9*E(9)^7,  2/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5+2/9*E(9)^7],
        [ -1/9*E(9)^2-2/9*E(9)^4-2/9*E(9)^5-1/9*E(9)^7, -1/9*E(9)^2-2/9*E(9)^4-2/9*E(9)^5-1/9*E(9)^7, -1/9*E(9)^2-2/9*E(9)^4-2/9*E(9)^5-1/9*E(9)^7,  2/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5+2/9*E(9)^7, -1/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5-1/9*E(9)^7,  2/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5+2/9*E(9)^7,  1/9*E(9)^2+2/9*E(9)^4+2/9*E(9)^5+1/9*E(9)^7, -2/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5-2/9*E(9)^7,  1/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5+1/9*E(9)^7, -2/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5-2/9*E(9)^7,  1/9*E(9)^2+2/9*E(9)^4+2/9*E(9)^5+1/9*E(9)^7,  1/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5+1/9*E(9)^7],
        [  1/9*E(9)^2+2/9*E(9)^4+2/9*E(9)^5+1/9*E(9)^7,  1/9*E(9)^2+2/9*E(9)^4+2/9*E(9)^5+1/9*E(9)^7,  1/9*E(9)^2+2/9*E(9)^4+2/9*E(9)^5+1/9*E(9)^7, -2/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5-2/9*E(9)^7,  1/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5+1/9*E(9)^7, -2/9*E(9)^2-1/9*E(9)^4-1/9*E(9)^5-2/9*E(9)^7, -1/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5-1/9*E(9)^7, -1/9*E(9)^2-2/9*E(9)^4-2/9*E(9)^5-1/9*E(9)^7,  2/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5+2/9*E(9)^7, -1/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5-1/9*E(9)^7,  2/9*E(9)^2+1/9*E(9)^4+1/9*E(9)^5+2/9*E(9)^7, -1/9*E(9)^2-2/9*E(9)^4-2/9*E(9)^5-1/9*E(9)^7],
        [                       -1/3*E(9)^4-1/3*E(9)^5,                       -1/3*E(9)^2-1/3*E(9)^7,  1/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5+1/3*E(9)^7,  1/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5+1/3*E(9)^7,  1/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5+1/3*E(9)^7,                       -1/3*E(9)^2-1/3*E(9)^7,                                            0,                                            0,                                            0,                                          1/3,                                          1/3,                                          1/3],
        [  1/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5+1/3*E(9)^7,                       -1/3*E(9)^4-1/3*E(9)^5,                       -1/3*E(9)^2-1/3*E(9)^7,                       -1/3*E(9)^2-1/3*E(9)^7,                       -1/3*E(9)^2-1/3*E(9)^7,                       -1/3*E(9)^4-1/3*E(9)^5,                                            0,                                            0,                                            0,                                          1/3,                                          1/3,                                          1/3],
        [                       -1/3*E(9)^2-1/3*E(9)^7,  1/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5+1/3*E(9)^7,                       -1/3*E(9)^4-1/3*E(9)^5,                       -1/3*E(9)^4-1/3*E(9)^5,                       -1/3*E(9)^4-1/3*E(9)^5,  1/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5+1/3*E(9)^7,                                            0,                                            0,                                            0,                                          1/3,                                          1/3,                                          1/3],
        [                       -1/3*E(9)^2-1/3*E(9)^7,                       -1/3*E(9)^4-1/3*E(9)^5,  1/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5+1/3*E(9)^7,                       -1/3*E(9)^4-1/3*E(9)^5,                       -1/3*E(9)^2-1/3*E(9)^7,                       -1/3*E(9)^2-1/3*E(9)^7,                                          1/3,                                          1/3,                                          1/3,                                            0,                                            0,                                            0],
        [  1/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5+1/3*E(9)^7,                       -1/3*E(9)^2-1/3*E(9)^7,                       -1/3*E(9)^4-1/3*E(9)^5,                       -1/3*E(9)^2-1/3*E(9)^7,  1/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5+1/3*E(9)^7,  1/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5+1/3*E(9)^7,                                          1/3,                                          1/3,                                          1/3,                                            0,                                            0,                                            0],
        [                       -1/3*E(9)^4-1/3*E(9)^5,  1/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5+1/3*E(9)^7,                       -1/3*E(9)^2-1/3*E(9)^7,  1/3*E(9)^2+1/3*E(9)^4+1/3*E(9)^5+1/3*E(9)^7,                       -1/3*E(9)^4-1/3*E(9)^5,                       -1/3*E(9)^4-1/3*E(9)^5,                                          1/3,                                          1/3,                                          1/3,                                            0,                                            0,                                            0]];
T25 := [[1,    0,      0, 0,    0,      0,    0,      0,      0,      0,      0,      0],
        [0, E(3),      0, 0,    0,      0,    0,      0,      0,      0,      0,      0],
        [0,    0, E(3)^2, 0,    0,      0,    0,      0,      0,      0,      0,      0],
        [0,    0,      0, 1,    0,      0,    0,      0,      0,      0,      0,      0],
        [0,    0,      0, 0, E(3),      0,    0,      0,      0,      0,      0,      0],
        [0,    0,      0, 0,    0, E(3)^2,    0,      0,      0,      0,      0,      0],
        [0,    0,      0, 0,    0,      0, E(9),      0,      0,      0,      0,      0],
        [0,    0,      0, 0,    0,      0,    0, E(9)^4,      0,      0,      0,      0],
        [0,    0,      0, 0,    0,      0,    0,      0, E(9)^7,      0,      0,      0],
        [0,    0,      0, 0,    0,      0,    0,      0,      0, E(9)^2,      0,      0],
        [0,    0,      0, 0,    0,      0,    0,      0,      0,      0, E(9)^5,      0],
        [0,    0,      0, 0,    0,      0,    0,      0,      0,      0,      0, E(9)^8]];
        

***************************
Character Table   SL(2,Z/11)
---------------------------

gap> g := SL(2, Integers mod 11);
gap> c := CharacterTable(g);
gap> Cisplay(c);

      2  3   1   1   3   1   1  2  2   2  2   2  1   1  1   1
      3  1   .   .   1   .   .  1  1   1  1   1  .   .  .   .
      5  1   .   .   1   .   .  .  .   .  .   .  1   1  1   1
     11  1   1   1   1   1   1  .  .   .  .   .  .   .  .   .

        1a 22a 22b  2a 11a 11b 4a 3a 12a 6a 12b 5a 10a 5b 10b
         I           Z       T  S  U
X.1      1   1   1   1   1   1  1  1   1  1   1  1   1  1   1
X.2      5   A  /A   5  /A   A  1 -1   1 -1   1  .   .  .   .
X.3      5  /A   A   5   A  /A  1 -1   1 -1   1  .   .  .   .
X.4      6   A  /A  -6 -/A  -A  .  .   .  .   .  1  -1  1  -1
X.5      6  /A   A  -6  -A -/A  .  .   .  .   .  1  -1  1  -1
X.6     10  -1  -1  10  -1  -1 -2  1   1  1   1  .   .  .   .
X.7     10  -1  -1  10  -1  -1  2  1  -1  1  -1  .   .  .   .
X.8     10   1   1 -10  -1  -1  . -2   .  2   .  .   .  .   .
X.9     10   1   1 -10  -1  -1  .  1   B -1  -B  .   .  .   .
X.10    10   1   1 -10  -1  -1  .  1  -B -1   B  .   .  .   .
X.11    11   .   .  11   .   . -1 -1  -1 -1  -1  1   1  1   1
X.12    12  -1  -1 -12   1   1  .  .   .  .   .  C -*C *C  -C
X.13    12  -1  -1 -12   1   1  .  .   .  .   . *C  -C  C -*C
X.14    12   1   1  12   1   1  .  .   .  .   .  C  *C *C   C
X.15    12   1   1  12   1   1  .  .   .  .   . *C   C  C  *C

A = E(11)^2+E(11)^6+E(11)^7+E(11)^8+E(11)^10
  = (-1-Sqrt(-11))/2 = -1-b11
B = E(12)^7-E(12)^11
  = -Sqrt(3) = -r3
C = E(5)^2+E(5)^3
  = (-1-Sqrt(5))/2 = -1-b5

---------------------------

X.2

S2 := [[ -3/11*E(11)-2/11*E(11)^2-2/11*E(11)^4-4/11*E(11)^5-4/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9-3/11*E(11)^10,  -4/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-4/11*E(11)^10,  -2/11*E(11)-3/11*E(11)^3-4/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-4/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^10, -4/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-4/11*E(11)^9,  -2/11*E(11)-2/11*E(11)^2-4/11*E(11)^3-3/11*E(11)^5-3/11*E(11)^6-4/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10],
       [ -4/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-4/11*E(11)^10, -4/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-4/11*E(11)^9,  -2/11*E(11)-2/11*E(11)^2-4/11*E(11)^3-3/11*E(11)^5-3/11*E(11)^6-4/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,  -2/11*E(11)-3/11*E(11)^3-4/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-4/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^10,  -3/11*E(11)-2/11*E(11)^2-2/11*E(11)^4-4/11*E(11)^5-4/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9-3/11*E(11)^10],
       [ -2/11*E(11)-3/11*E(11)^3-4/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-4/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^2-4/11*E(11)^3-3/11*E(11)^5-3/11*E(11)^6-4/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,  -4/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-4/11*E(11)^10,  -3/11*E(11)-2/11*E(11)^2-2/11*E(11)^4-4/11*E(11)^5-4/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9-3/11*E(11)^10, -4/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-4/11*E(11)^9],
       [-4/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-4/11*E(11)^9,  -2/11*E(11)-3/11*E(11)^3-4/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-4/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^10,  -3/11*E(11)-2/11*E(11)^2-2/11*E(11)^4-4/11*E(11)^5-4/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9-3/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^2-4/11*E(11)^3-3/11*E(11)^5-3/11*E(11)^6-4/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,  -4/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-4/11*E(11)^10],
       [ -2/11*E(11)-2/11*E(11)^2-4/11*E(11)^3-3/11*E(11)^5-3/11*E(11)^6-4/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,  -3/11*E(11)-2/11*E(11)^2-2/11*E(11)^4-4/11*E(11)^5-4/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9-3/11*E(11)^10, -4/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-4/11*E(11)^9,  -4/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-4/11*E(11)^10,  -2/11*E(11)-3/11*E(11)^3-4/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-4/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^10]];
T2 := [[E(11)^6,       0,        0,       0,       0],
       [      0, E(11)^2,        0,       0,       0],
       [      0,       0, E(11)^10,       0,       0],
       [      0,       0,        0, E(11)^8,       0],
       [      0,       0,        0,       0, E(11)^7]];


---------------------------

X.3

S3 := [[ -3/11*E(11)-2/11*E(11)^2-2/11*E(11)^4-4/11*E(11)^5-4/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9-3/11*E(11)^10,  -4/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-4/11*E(11)^10,  -2/11*E(11)-3/11*E(11)^3-4/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-4/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^10, -4/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-4/11*E(11)^9,  -2/11*E(11)-2/11*E(11)^2-4/11*E(11)^3-3/11*E(11)^5-3/11*E(11)^6-4/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10],
       [ -4/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-4/11*E(11)^10, -4/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-4/11*E(11)^9,  -2/11*E(11)-2/11*E(11)^2-4/11*E(11)^3-3/11*E(11)^5-3/11*E(11)^6-4/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,  -2/11*E(11)-3/11*E(11)^3-4/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-4/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^10,  -3/11*E(11)-2/11*E(11)^2-2/11*E(11)^4-4/11*E(11)^5-4/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9-3/11*E(11)^10],
       [ -2/11*E(11)-3/11*E(11)^3-4/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-4/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^2-4/11*E(11)^3-3/11*E(11)^5-3/11*E(11)^6-4/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,  -4/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-4/11*E(11)^10,  -3/11*E(11)-2/11*E(11)^2-2/11*E(11)^4-4/11*E(11)^5-4/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9-3/11*E(11)^10, -4/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-4/11*E(11)^9],
       [-4/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-4/11*E(11)^9,  -2/11*E(11)-3/11*E(11)^3-4/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-4/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^10,  -3/11*E(11)-2/11*E(11)^2-2/11*E(11)^4-4/11*E(11)^5-4/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9-3/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^2-4/11*E(11)^3-3/11*E(11)^5-3/11*E(11)^6-4/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,  -4/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-4/11*E(11)^10],
       [ -2/11*E(11)-2/11*E(11)^2-4/11*E(11)^3-3/11*E(11)^5-3/11*E(11)^6-4/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,  -3/11*E(11)-2/11*E(11)^2-2/11*E(11)^4-4/11*E(11)^5-4/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9-3/11*E(11)^10, -4/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-4/11*E(11)^9,  -4/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-4/11*E(11)^10,  -2/11*E(11)-3/11*E(11)^3-4/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-4/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^10]];
T3 := [[E(11)^5,       0,     0,       0,       0],
       [      0, E(11)^9,     0,       0,       0],
       [      0,       0, E(11),       0,       0],
       [      0,       0,     0, E(11)^3,       0],
       [      0,       0,     0,       0, E(11)^4]];


---------------------------

X.4

S4 := [[-1/11*E(11)+1/11*E(11)^2-1/11*E(11)^3-1/11*E(11)^4-1/11*E(11)^5+1/11*E(11)^6+1/11*E(11)^7+1/11*E(11)^8-1/11*E(11)^9+1/11*E(11)^10, -2/11*E(11)+2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^5+2/11*E(11)^6+2/11*E(11)^7+2/11*E(11)^8-2/11*E(11)^9+2/11*E(11)^10, -2/11*E(11)+2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^5+2/11*E(11)^6+2/11*E(11)^7+2/11*E(11)^8-2/11*E(11)^9+2/11*E(11)^10, -2/11*E(11)+2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^5+2/11*E(11)^6+2/11*E(11)^7+2/11*E(11)^8-2/11*E(11)^9+2/11*E(11)^10, -2/11*E(11)+2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^5+2/11*E(11)^6+2/11*E(11)^7+2/11*E(11)^8-2/11*E(11)^9+2/11*E(11)^10, -2/11*E(11)+2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^5+2/11*E(11)^6+2/11*E(11)^7+2/11*E(11)^8-2/11*E(11)^9+2/11*E(11)^10],
       [-1/11*E(11)+1/11*E(11)^2-1/11*E(11)^3-1/11*E(11)^4-1/11*E(11)^5+1/11*E(11)^6+1/11*E(11)^7+1/11*E(11)^8-1/11*E(11)^9+1/11*E(11)^10,                                                      1/11*E(11)-2/11*E(11)^2-2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^9-1/11*E(11)^10,                                                    -1/11*E(11)^2-2/11*E(11)^3+2/11*E(11)^4-2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9,                                                     -2/11*E(11)+1/11*E(11)^3+2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^8+2/11*E(11)^10,                                                     2/11*E(11)^3+1/11*E(11)^4-2/11*E(11)^5+2/11*E(11)^6-1/11*E(11)^7-2/11*E(11)^8,                                                      2/11*E(11)+2/11*E(11)^2+1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^9-2/11*E(11)^10],
       [-1/11*E(11)+1/11*E(11)^2-1/11*E(11)^3-1/11*E(11)^4-1/11*E(11)^5+1/11*E(11)^6+1/11*E(11)^7+1/11*E(11)^8-1/11*E(11)^9+1/11*E(11)^10,                                                    -1/11*E(11)^2-2/11*E(11)^3+2/11*E(11)^4-2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9,                                                     2/11*E(11)^3+1/11*E(11)^4-2/11*E(11)^5+2/11*E(11)^6-1/11*E(11)^7-2/11*E(11)^8,                                                      2/11*E(11)+2/11*E(11)^2+1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^9-2/11*E(11)^10,                                                     -2/11*E(11)+1/11*E(11)^3+2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^8+2/11*E(11)^10,                                                      1/11*E(11)-2/11*E(11)^2-2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^9-1/11*E(11)^10],
       [-1/11*E(11)+1/11*E(11)^2-1/11*E(11)^3-1/11*E(11)^4-1/11*E(11)^5+1/11*E(11)^6+1/11*E(11)^7+1/11*E(11)^8-1/11*E(11)^9+1/11*E(11)^10,                                                     -2/11*E(11)+1/11*E(11)^3+2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^8+2/11*E(11)^10,                                                      2/11*E(11)+2/11*E(11)^2+1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^9-2/11*E(11)^10,                                                    -1/11*E(11)^2-2/11*E(11)^3+2/11*E(11)^4-2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9,                                                      1/11*E(11)-2/11*E(11)^2-2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^9-1/11*E(11)^10,                                                     2/11*E(11)^3+1/11*E(11)^4-2/11*E(11)^5+2/11*E(11)^6-1/11*E(11)^7-2/11*E(11)^8],
       [-1/11*E(11)+1/11*E(11)^2-1/11*E(11)^3-1/11*E(11)^4-1/11*E(11)^5+1/11*E(11)^6+1/11*E(11)^7+1/11*E(11)^8-1/11*E(11)^9+1/11*E(11)^10,                                                     2/11*E(11)^3+1/11*E(11)^4-2/11*E(11)^5+2/11*E(11)^6-1/11*E(11)^7-2/11*E(11)^8,                                                     -2/11*E(11)+1/11*E(11)^3+2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^8+2/11*E(11)^10,                                                      1/11*E(11)-2/11*E(11)^2-2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^9-1/11*E(11)^10,                                                      2/11*E(11)+2/11*E(11)^2+1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^9-2/11*E(11)^10,                                                    -1/11*E(11)^2-2/11*E(11)^3+2/11*E(11)^4-2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9],
       [-1/11*E(11)+1/11*E(11)^2-1/11*E(11)^3-1/11*E(11)^4-1/11*E(11)^5+1/11*E(11)^6+1/11*E(11)^7+1/11*E(11)^8-1/11*E(11)^9+1/11*E(11)^10,                                                      2/11*E(11)+2/11*E(11)^2+1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^9-2/11*E(11)^10,                                                      1/11*E(11)-2/11*E(11)^2-2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^9-1/11*E(11)^10,                                                     2/11*E(11)^3+1/11*E(11)^4-2/11*E(11)^5+2/11*E(11)^6-1/11*E(11)^7-2/11*E(11)^8,                                                    -1/11*E(11)^2-2/11*E(11)^3+2/11*E(11)^4-2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9,                                                     -2/11*E(11)+1/11*E(11)^3+2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^8+2/11*E(11)^10]];
T4 := [[1,       0,       0,     0,       0,       0],
       [0, E(11)^5,       0,     0,       0,       0],
	   [0,       0, E(11)^9,     0,       0,       0],
	   [0,       0,       0, E(11),       0,       0],
       [0,       0,       0,     0, E(11)^3,       0],
       [0,       0,       0,     0,       0, E(11)^4]];

---------------------------

X.5

S5 := [[1/11*E(11)-1/11*E(11)^2+1/11*E(11)^3+1/11*E(11)^4+1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^8+1/11*E(11)^9-1/11*E(11)^10, 1/11*E(11)-1/11*E(11)^2+1/11*E(11)^3+1/11*E(11)^4+1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^8+1/11*E(11)^9-1/11*E(11)^10, 1/11*E(11)-1/11*E(11)^2+1/11*E(11)^3+1/11*E(11)^4+1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^8+1/11*E(11)^9-1/11*E(11)^10, 1/11*E(11)-1/11*E(11)^2+1/11*E(11)^3+1/11*E(11)^4+1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^8+1/11*E(11)^9-1/11*E(11)^10, 1/11*E(11)-1/11*E(11)^2+1/11*E(11)^3+1/11*E(11)^4+1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^8+1/11*E(11)^9-1/11*E(11)^10, 1/11*E(11)-1/11*E(11)^2+1/11*E(11)^3+1/11*E(11)^4+1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^8+1/11*E(11)^9-1/11*E(11)^10],
       [2/11*E(11)-2/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8+2/11*E(11)^9-2/11*E(11)^10,                                                    -1/11*E(11)+2/11*E(11)^2+2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^9+1/11*E(11)^10,                                                    1/11*E(11)^2+2/11*E(11)^3-2/11*E(11)^4+2/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9,                                                     2/11*E(11)-1/11*E(11)^3-2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^8-2/11*E(11)^10,                                                   -2/11*E(11)^3-1/11*E(11)^4+2/11*E(11)^5-2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8,                                                    -2/11*E(11)-2/11*E(11)^2-1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^9+2/11*E(11)^10],
       [2/11*E(11)-2/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8+2/11*E(11)^9-2/11*E(11)^10,                                                    1/11*E(11)^2+2/11*E(11)^3-2/11*E(11)^4+2/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9,                                                   -2/11*E(11)^3-1/11*E(11)^4+2/11*E(11)^5-2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8,                                                    -2/11*E(11)-2/11*E(11)^2-1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^9+2/11*E(11)^10,                                                     2/11*E(11)-1/11*E(11)^3-2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^8-2/11*E(11)^10,                                                    -1/11*E(11)+2/11*E(11)^2+2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^9+1/11*E(11)^10],
       [2/11*E(11)-2/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8+2/11*E(11)^9-2/11*E(11)^10,                                                     2/11*E(11)-1/11*E(11)^3-2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^8-2/11*E(11)^10,                                                    -2/11*E(11)-2/11*E(11)^2-1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^9+2/11*E(11)^10,                                                    1/11*E(11)^2+2/11*E(11)^3-2/11*E(11)^4+2/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9,                                                    -1/11*E(11)+2/11*E(11)^2+2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^9+1/11*E(11)^10,                                                   -2/11*E(11)^3-1/11*E(11)^4+2/11*E(11)^5-2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8],
       [2/11*E(11)-2/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8+2/11*E(11)^9-2/11*E(11)^10,                                                   -2/11*E(11)^3-1/11*E(11)^4+2/11*E(11)^5-2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8,                                                     2/11*E(11)-1/11*E(11)^3-2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^8-2/11*E(11)^10,                                                    -1/11*E(11)+2/11*E(11)^2+2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^9+1/11*E(11)^10,                                                    -2/11*E(11)-2/11*E(11)^2-1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^9+2/11*E(11)^10,                                                    1/11*E(11)^2+2/11*E(11)^3-2/11*E(11)^4+2/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9],
       [2/11*E(11)-2/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8+2/11*E(11)^9-2/11*E(11)^10,                                                    -2/11*E(11)-2/11*E(11)^2-1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^9+2/11*E(11)^10,                                                    -1/11*E(11)+2/11*E(11)^2+2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^9+1/11*E(11)^10,                                                   -2/11*E(11)^3-1/11*E(11)^4+2/11*E(11)^5-2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8,                                                    1/11*E(11)^2+2/11*E(11)^3-2/11*E(11)^4+2/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9,                                                     2/11*E(11)-1/11*E(11)^3-2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^8-2/11*E(11)^10]];
T5 := [[1,       0,       0,        0,       0,       0],
       [0, E(11)^6,       0,        0,       0,       0],
       [0,       0, E(11)^2,        0,       0,       0],
       [0,       0,       0, E(11)^10,       0,       0],
       [0,       0,       0,        0, E(11)^8,       0],
       [0,       0,       0,        0,       0, E(11)^7]];

---------------------------

X.6

S6 := [[ 2/11*E(11)+2/11*E(11)^2+3/11*E(11)^3+3/11*E(11)^4+1/11*E(11)^5+1/11*E(11)^6+3/11*E(11)^7+3/11*E(11)^8+2/11*E(11)^9+2/11*E(11)^10,                                                      1/11*E(11)+1/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6+1/11*E(11)^7+1/11*E(11)^10,                                                     2/11*E(11)^2-1/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7+2/11*E(11)^9,  -2/11*E(11)-3/11*E(11)^2-1/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-1/11*E(11)^8-3/11*E(11)^9-2/11*E(11)^10,                                                     -1/11*E(11)-1/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^7-1/11*E(11)^8-1/11*E(11)^10,  1/11*E(11)+2/11*E(11)^2+3/11*E(11)^3+2/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+2/11*E(11)^7+3/11*E(11)^8+2/11*E(11)^9+1/11*E(11)^10,                                                     -2/11*E(11)+1/11*E(11)^2+1/11*E(11)^3+1/11*E(11)^8+1/11*E(11)^9-2/11*E(11)^10, -3/11*E(11)-1/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9-3/11*E(11)^10,  3/11*E(11)+3/11*E(11)^2+2/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8+3/11*E(11)^9+3/11*E(11)^10,                                                    -1/11*E(11)^2+2/11*E(11)^3-1/11*E(11)^5-1/11*E(11)^6+2/11*E(11)^8-1/11*E(11)^9],
       [                                                     1/11*E(11)+1/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6+1/11*E(11)^7+1/11*E(11)^10,  1/11*E(11)+2/11*E(11)^2+3/11*E(11)^3+2/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+2/11*E(11)^7+3/11*E(11)^8+2/11*E(11)^9+1/11*E(11)^10, -3/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-1/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-3/11*E(11)^10,                                                     -1/11*E(11)^2+2/11*E(11)^3-1/11*E(11)^5-1/11*E(11)^6+2/11*E(11)^8-1/11*E(11)^9, -2/11*E(11)-3/11*E(11)^2-1/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-1/11*E(11)^8-3/11*E(11)^9-2/11*E(11)^10,                                                     -2/11*E(11)+1/11*E(11)^2+1/11*E(11)^3+1/11*E(11)^8+1/11*E(11)^9-2/11*E(11)^10,  3/11*E(11)+1/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9+3/11*E(11)^10,                                                     2/11*E(11)^2-1/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7+2/11*E(11)^9,                                                      1/11*E(11)+1/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7+1/11*E(11)^8+1/11*E(11)^10, -2/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-3/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-3/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10],
       [                                                    2/11*E(11)^2-1/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7+2/11*E(11)^9, -3/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-1/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-3/11*E(11)^10,  2/11*E(11)+2/11*E(11)^2+3/11*E(11)^3+3/11*E(11)^4+1/11*E(11)^5+1/11*E(11)^6+3/11*E(11)^7+3/11*E(11)^8+2/11*E(11)^9+2/11*E(11)^10,                                                      -2/11*E(11)+1/11*E(11)^2+1/11*E(11)^3+1/11*E(11)^8+1/11*E(11)^9-2/11*E(11)^10,  1/11*E(11)+2/11*E(11)^2+3/11*E(11)^3+2/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+2/11*E(11)^7+3/11*E(11)^8+2/11*E(11)^9+1/11*E(11)^10,                                                     -1/11*E(11)-1/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^7-1/11*E(11)^8-1/11*E(11)^10, -2/11*E(11)-3/11*E(11)^2-1/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-1/11*E(11)^8-3/11*E(11)^9-2/11*E(11)^10,                                                     1/11*E(11)^2-2/11*E(11)^3+1/11*E(11)^5+1/11*E(11)^6-2/11*E(11)^8+1/11*E(11)^9,                                                     -1/11*E(11)-1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^10,  3/11*E(11)+1/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9+3/11*E(11)^10],
       [-2/11*E(11)-3/11*E(11)^2-1/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-1/11*E(11)^8-3/11*E(11)^9-2/11*E(11)^10,                                                    -1/11*E(11)^2+2/11*E(11)^3-1/11*E(11)^5-1/11*E(11)^6+2/11*E(11)^8-1/11*E(11)^9,                                                     -2/11*E(11)+1/11*E(11)^2+1/11*E(11)^3+1/11*E(11)^8+1/11*E(11)^9-2/11*E(11)^10,   3/11*E(11)+3/11*E(11)^2+2/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8+3/11*E(11)^9+3/11*E(11)^10,                                                    -2/11*E(11)^2+1/11*E(11)^4+1/11*E(11)^5+1/11*E(11)^6+1/11*E(11)^7-2/11*E(11)^9, -2/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-3/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-3/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,                                                     -1/11*E(11)-1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^10,  1/11*E(11)+2/11*E(11)^2+3/11*E(11)^3+2/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+2/11*E(11)^7+3/11*E(11)^8+2/11*E(11)^9+1/11*E(11)^10, -3/11*E(11)-1/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9-3/11*E(11)^10,                                                      1/11*E(11)+1/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7+1/11*E(11)^8+1/11*E(11)^10],
       [                                                    -1/11*E(11)-1/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^7-1/11*E(11)^8-1/11*E(11)^10, -2/11*E(11)-3/11*E(11)^2-1/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-1/11*E(11)^8-3/11*E(11)^9-2/11*E(11)^10,  1/11*E(11)+2/11*E(11)^2+3/11*E(11)^3+2/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+2/11*E(11)^7+3/11*E(11)^8+2/11*E(11)^9+1/11*E(11)^10,                                                     -2/11*E(11)^2+1/11*E(11)^4+1/11*E(11)^5+1/11*E(11)^6+1/11*E(11)^7-2/11*E(11)^9,  3/11*E(11)+1/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9+3/11*E(11)^10,                                                    -1/11*E(11)^2+2/11*E(11)^3-1/11*E(11)^5-1/11*E(11)^6+2/11*E(11)^8-1/11*E(11)^9, -2/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-3/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-3/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,                                                      1/11*E(11)+1/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6+1/11*E(11)^7+1/11*E(11)^10,                                                      2/11*E(11)-1/11*E(11)^2-1/11*E(11)^3-1/11*E(11)^8-1/11*E(11)^9+2/11*E(11)^10,  3/11*E(11)+3/11*E(11)^2+2/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8+3/11*E(11)^9+3/11*E(11)^10],
       [ 1/11*E(11)+2/11*E(11)^2+3/11*E(11)^3+2/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+2/11*E(11)^7+3/11*E(11)^8+2/11*E(11)^9+1/11*E(11)^10,                                                     -2/11*E(11)+1/11*E(11)^2+1/11*E(11)^3+1/11*E(11)^8+1/11*E(11)^9-2/11*E(11)^10,                                                     -1/11*E(11)-1/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^7-1/11*E(11)^8-1/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-3/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-3/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,                                                    -1/11*E(11)^2+2/11*E(11)^3-1/11*E(11)^5-1/11*E(11)^6+2/11*E(11)^8-1/11*E(11)^9,  3/11*E(11)+1/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9+3/11*E(11)^10,                                                    -2/11*E(11)^2+1/11*E(11)^4+1/11*E(11)^5+1/11*E(11)^6+1/11*E(11)^7-2/11*E(11)^9, -3/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-1/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-3/11*E(11)^10,  2/11*E(11)+3/11*E(11)^2+1/11*E(11)^3+3/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+3/11*E(11)^7+1/11*E(11)^8+3/11*E(11)^9+2/11*E(11)^10,                                                     -1/11*E(11)-1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^10],
       [                                                    -2/11*E(11)+1/11*E(11)^2+1/11*E(11)^3+1/11*E(11)^8+1/11*E(11)^9-2/11*E(11)^10,  3/11*E(11)+1/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9+3/11*E(11)^10, -2/11*E(11)-3/11*E(11)^2-1/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-1/11*E(11)^8-3/11*E(11)^9-2/11*E(11)^10,                                                      -1/11*E(11)-1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^10, -2/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-3/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-3/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,                                                    -2/11*E(11)^2+1/11*E(11)^4+1/11*E(11)^5+1/11*E(11)^6+1/11*E(11)^7-2/11*E(11)^9,  3/11*E(11)+3/11*E(11)^2+2/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8+3/11*E(11)^9+3/11*E(11)^10,                                                     -1/11*E(11)-1/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^7-1/11*E(11)^8-1/11*E(11)^10,                                                     1/11*E(11)^2-2/11*E(11)^3+1/11*E(11)^5+1/11*E(11)^6-2/11*E(11)^8+1/11*E(11)^9, -1/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-2/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-2/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-1/11*E(11)^10],
       [-3/11*E(11)-1/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9-3/11*E(11)^10,                                                     2/11*E(11)^2-1/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7+2/11*E(11)^9,                                                     1/11*E(11)^2-2/11*E(11)^3+1/11*E(11)^5+1/11*E(11)^6-2/11*E(11)^8+1/11*E(11)^9,   1/11*E(11)+2/11*E(11)^2+3/11*E(11)^3+2/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+2/11*E(11)^7+3/11*E(11)^8+2/11*E(11)^9+1/11*E(11)^10,                                                      1/11*E(11)+1/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6+1/11*E(11)^7+1/11*E(11)^10, -3/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-1/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-3/11*E(11)^10,                                                     -1/11*E(11)-1/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^7-1/11*E(11)^8-1/11*E(11)^10,  2/11*E(11)+3/11*E(11)^2+1/11*E(11)^3+3/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+3/11*E(11)^7+1/11*E(11)^8+3/11*E(11)^9+2/11*E(11)^10, -2/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-3/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-3/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,                                                     -2/11*E(11)+1/11*E(11)^2+1/11*E(11)^3+1/11*E(11)^8+1/11*E(11)^9-2/11*E(11)^10],
       [ 3/11*E(11)+3/11*E(11)^2+2/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8+3/11*E(11)^9+3/11*E(11)^10,                                                      1/11*E(11)+1/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7+1/11*E(11)^8+1/11*E(11)^10,                                                     -1/11*E(11)-1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^10,  -3/11*E(11)-1/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9-3/11*E(11)^10,                                                      2/11*E(11)-1/11*E(11)^2-1/11*E(11)^3-1/11*E(11)^8-1/11*E(11)^9+2/11*E(11)^10,  2/11*E(11)+3/11*E(11)^2+1/11*E(11)^3+3/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+3/11*E(11)^7+1/11*E(11)^8+3/11*E(11)^9+2/11*E(11)^10,                                                     1/11*E(11)^2-2/11*E(11)^3+1/11*E(11)^5+1/11*E(11)^6-2/11*E(11)^8+1/11*E(11)^9, -2/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-3/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-3/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,  1/11*E(11)+2/11*E(11)^2+3/11*E(11)^3+2/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+2/11*E(11)^7+3/11*E(11)^8+2/11*E(11)^9+1/11*E(11)^10,                                                     2/11*E(11)^2-1/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7+2/11*E(11)^9],
       [                                                   -1/11*E(11)^2+2/11*E(11)^3-1/11*E(11)^5-1/11*E(11)^6+2/11*E(11)^8-1/11*E(11)^9, -2/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-3/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-3/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,  3/11*E(11)+1/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9+3/11*E(11)^10,                                                       1/11*E(11)+1/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7+1/11*E(11)^8+1/11*E(11)^10,  3/11*E(11)+3/11*E(11)^2+2/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8+3/11*E(11)^9+3/11*E(11)^10,                                                     -1/11*E(11)-1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^10, -1/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-2/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-2/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-1/11*E(11)^10,                                                     -2/11*E(11)+1/11*E(11)^2+1/11*E(11)^3+1/11*E(11)^8+1/11*E(11)^9-2/11*E(11)^10,                                                     2/11*E(11)^2-1/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7+2/11*E(11)^9,  2/11*E(11)+3/11*E(11)^2+1/11*E(11)^3+3/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+3/11*E(11)^7+1/11*E(11)^8+3/11*E(11)^9+2/11*E(11)^10]];
T6 := [[E(11)^3,       0,       0,       0,        0,     0,       0,       0,       0,       0],
       [      0, E(11)^6,       0,       0,        0,     0,       0,       0,       0,       0],
       [      0,       0, E(11)^8,       0,        0,     0,       0,       0,       0,       0],
       [      0,       0,       0, E(11)^9,        0,     0,       0,       0,       0,       0],
       [      0,       0,       0,       0, E(11)^10,     0,       0,       0,       0,       0],
       [      0,       0,       0,       0,        0, E(11),       0,       0,       0,       0],
       [      0,       0,       0,       0,        0,     0, E(11)^2,       0,       0,       0],
       [      0,       0,       0,       0,        0,     0,       0, E(11)^4,       0,       0],
       [      0,       0,       0,       0,        0,     0,       0,       0, E(11)^5,       0],
       [      0,       0,       0,       0,        0,     0,       0,       0,       0, E(11)^7]];

---------------------------

X.7

S7 := [[-1/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-1/11*E(11)^10,                                                                              -3/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6-3/11*E(11)^7, -3/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-2/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-3/11*E(11)^10, -3/11*E(11)-1/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9-3/11*E(11)^10, -2/11*E(11)-3/11*E(11)^2-3/11*E(11)^3-1/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^7-3/11*E(11)^8-3/11*E(11)^9-2/11*E(11)^10,                                                                              -3/11*E(11)^2+3/11*E(11)^3+3/11*E(11)^8-3/11*E(11)^9,                                                                                3/11*E(11)-3/11*E(11)^4-3/11*E(11)^7+3/11*E(11)^10,                                                                               -3/11*E(11)+3/11*E(11)^3+3/11*E(11)^8-3/11*E(11)^10, -2/11*E(11)-2/11*E(11)^2-1/11*E(11)^3-3/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-3/11*E(11)^7-1/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,                                                                              -3/11*E(11)^2+3/11*E(11)^5+3/11*E(11)^6-3/11*E(11)^9],
       [                                                                             -1/11*E(11)^4+1/11*E(11)^5+1/11*E(11)^6-1/11*E(11)^7, -3/11*E(11)-1/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9-3/11*E(11)^10,                                                                              -1/11*E(11)^2+1/11*E(11)^3+1/11*E(11)^8-1/11*E(11)^9,                                                                                1/11*E(11)-1/11*E(11)^3-1/11*E(11)^8+1/11*E(11)^10,                                                                               1/11*E(11)^2-1/11*E(11)^5-1/11*E(11)^6+1/11*E(11)^9, -1/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-1/11*E(11)^10,  3/11*E(11)+2/11*E(11)^2+3/11*E(11)^3+2/11*E(11)^4+1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^7+3/11*E(11)^8+2/11*E(11)^9+3/11*E(11)^10,  2/11*E(11)+3/11*E(11)^2+3/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+3/11*E(11)^8+3/11*E(11)^9+2/11*E(11)^10,                                                                               -1/11*E(11)+1/11*E(11)^4+1/11*E(11)^7-1/11*E(11)^10,  2/11*E(11)+2/11*E(11)^2+1/11*E(11)^3+3/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+3/11*E(11)^7+1/11*E(11)^8+2/11*E(11)^9+2/11*E(11)^10],
       [-3/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-2/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-3/11*E(11)^10,                                                                              -3/11*E(11)^2+3/11*E(11)^3+3/11*E(11)^8-3/11*E(11)^9, -2/11*E(11)-2/11*E(11)^2-1/11*E(11)^3-3/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-3/11*E(11)^7-1/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10, -1/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-1/11*E(11)^10, -3/11*E(11)-1/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9-3/11*E(11)^10,                                                                               -3/11*E(11)+3/11*E(11)^4+3/11*E(11)^7-3/11*E(11)^10,                                                                              -3/11*E(11)^2+3/11*E(11)^5+3/11*E(11)^6-3/11*E(11)^9,                                                                               3/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6+3/11*E(11)^7, -2/11*E(11)-3/11*E(11)^2-3/11*E(11)^3-1/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^7-3/11*E(11)^8-3/11*E(11)^9-2/11*E(11)^10,                                                                               -3/11*E(11)+3/11*E(11)^3+3/11*E(11)^8-3/11*E(11)^10],
       [-3/11*E(11)-1/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9-3/11*E(11)^10,                                                                                3/11*E(11)-3/11*E(11)^3-3/11*E(11)^8+3/11*E(11)^10, -1/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-1/11*E(11)^10, -2/11*E(11)-3/11*E(11)^2-3/11*E(11)^3-1/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^7-3/11*E(11)^8-3/11*E(11)^9-2/11*E(11)^10, -2/11*E(11)-2/11*E(11)^2-1/11*E(11)^3-3/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-3/11*E(11)^7-1/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,                                                                              -3/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6-3/11*E(11)^7,                                                                               3/11*E(11)^2-3/11*E(11)^3-3/11*E(11)^8+3/11*E(11)^9,                                                                              -3/11*E(11)^2+3/11*E(11)^5+3/11*E(11)^6-3/11*E(11)^9, -3/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-2/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-3/11*E(11)^10,                                                                                3/11*E(11)-3/11*E(11)^4-3/11*E(11)^7+3/11*E(11)^10],
       [-2/11*E(11)-3/11*E(11)^2-3/11*E(11)^3-1/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^7-3/11*E(11)^8-3/11*E(11)^9-2/11*E(11)^10,                                                                               3/11*E(11)^2-3/11*E(11)^5-3/11*E(11)^6+3/11*E(11)^9, -3/11*E(11)-1/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9-3/11*E(11)^10, -2/11*E(11)-2/11*E(11)^2-1/11*E(11)^3-3/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-3/11*E(11)^7-1/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10, -3/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-2/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-3/11*E(11)^10,                                                                                3/11*E(11)-3/11*E(11)^3-3/11*E(11)^8+3/11*E(11)^10,                                                                               3/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6+3/11*E(11)^7,                                                                                3/11*E(11)-3/11*E(11)^4-3/11*E(11)^7+3/11*E(11)^10, -1/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-1/11*E(11)^10,                                                                               3/11*E(11)^2-3/11*E(11)^3-3/11*E(11)^8+3/11*E(11)^9],
       [                                                                             -1/11*E(11)^2+1/11*E(11)^3+1/11*E(11)^8-1/11*E(11)^9, -1/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-1/11*E(11)^10,                                                                               -1/11*E(11)+1/11*E(11)^4+1/11*E(11)^7-1/11*E(11)^10,                                                                              -1/11*E(11)^4+1/11*E(11)^5+1/11*E(11)^6-1/11*E(11)^7,                                                                                1/11*E(11)-1/11*E(11)^3-1/11*E(11)^8+1/11*E(11)^10, -3/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-2/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-3/11*E(11)^10,  2/11*E(11)+2/11*E(11)^2+1/11*E(11)^3+3/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+3/11*E(11)^7+1/11*E(11)^8+2/11*E(11)^9+2/11*E(11)^10,  3/11*E(11)+1/11*E(11)^2+2/11*E(11)^3+3/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+3/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9+3/11*E(11)^10,                                                                               1/11*E(11)^2-1/11*E(11)^5-1/11*E(11)^6+1/11*E(11)^9,  2/11*E(11)+3/11*E(11)^2+3/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+3/11*E(11)^8+3/11*E(11)^9+2/11*E(11)^10],
       [                                                                               1/11*E(11)-1/11*E(11)^4-1/11*E(11)^7+1/11*E(11)^10,  3/11*E(11)+2/11*E(11)^2+3/11*E(11)^3+2/11*E(11)^4+1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^7+3/11*E(11)^8+2/11*E(11)^9+3/11*E(11)^10,                                                                              -1/11*E(11)^2+1/11*E(11)^5+1/11*E(11)^6-1/11*E(11)^9,                                                                               1/11*E(11)^2-1/11*E(11)^3-1/11*E(11)^8+1/11*E(11)^9,                                                                               1/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6+1/11*E(11)^7,  2/11*E(11)+2/11*E(11)^2+1/11*E(11)^3+3/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+3/11*E(11)^7+1/11*E(11)^8+2/11*E(11)^9+2/11*E(11)^10, -2/11*E(11)-3/11*E(11)^2-3/11*E(11)^3-1/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^7-3/11*E(11)^8-3/11*E(11)^9-2/11*E(11)^10, -1/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-1/11*E(11)^10,                                                                               -1/11*E(11)+1/11*E(11)^3+1/11*E(11)^8-1/11*E(11)^10, -3/11*E(11)-1/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9-3/11*E(11)^10],
       [                                                                              -1/11*E(11)+1/11*E(11)^3+1/11*E(11)^8-1/11*E(11)^10,  2/11*E(11)+3/11*E(11)^2+3/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+3/11*E(11)^8+3/11*E(11)^9+2/11*E(11)^10,                                                                               1/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6+1/11*E(11)^7,                                                                              -1/11*E(11)^2+1/11*E(11)^5+1/11*E(11)^6-1/11*E(11)^9,                                                                                1/11*E(11)-1/11*E(11)^4-1/11*E(11)^7+1/11*E(11)^10,  3/11*E(11)+1/11*E(11)^2+2/11*E(11)^3+3/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+3/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9+3/11*E(11)^10, -1/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-1/11*E(11)^10, -2/11*E(11)-2/11*E(11)^2-1/11*E(11)^3-3/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-3/11*E(11)^7-1/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,                                                                               1/11*E(11)^2-1/11*E(11)^3-1/11*E(11)^8+1/11*E(11)^9, -3/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-2/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-3/11*E(11)^10],
       [-2/11*E(11)-2/11*E(11)^2-1/11*E(11)^3-3/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-3/11*E(11)^7-1/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,                                                                               -3/11*E(11)+3/11*E(11)^4+3/11*E(11)^7-3/11*E(11)^10, -2/11*E(11)-3/11*E(11)^2-3/11*E(11)^3-1/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^7-3/11*E(11)^8-3/11*E(11)^9-2/11*E(11)^10, -3/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-2/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-3/11*E(11)^10, -1/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-1/11*E(11)^10,                                                                               3/11*E(11)^2-3/11*E(11)^5-3/11*E(11)^6+3/11*E(11)^9,                                                                               -3/11*E(11)+3/11*E(11)^3+3/11*E(11)^8-3/11*E(11)^10,                                                                               3/11*E(11)^2-3/11*E(11)^3-3/11*E(11)^8+3/11*E(11)^9, -3/11*E(11)-1/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9-3/11*E(11)^10,                                                                               3/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6+3/11*E(11)^7],
       [                                                                             -1/11*E(11)^2+1/11*E(11)^5+1/11*E(11)^6-1/11*E(11)^9,  2/11*E(11)+2/11*E(11)^2+1/11*E(11)^3+3/11*E(11)^4+3/11*E(11)^5+3/11*E(11)^6+3/11*E(11)^7+1/11*E(11)^8+2/11*E(11)^9+2/11*E(11)^10,                                                                               -1/11*E(11)+1/11*E(11)^3+1/11*E(11)^8-1/11*E(11)^10,                                                                                1/11*E(11)-1/11*E(11)^4-1/11*E(11)^7+1/11*E(11)^10,                                                                               1/11*E(11)^2-1/11*E(11)^3-1/11*E(11)^8+1/11*E(11)^9,  2/11*E(11)+3/11*E(11)^2+3/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+3/11*E(11)^8+3/11*E(11)^9+2/11*E(11)^10, -3/11*E(11)-1/11*E(11)^2-2/11*E(11)^3-3/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-3/11*E(11)^7-2/11*E(11)^8-1/11*E(11)^9-3/11*E(11)^10, -3/11*E(11)-2/11*E(11)^2-3/11*E(11)^3-2/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^7-3/11*E(11)^8-2/11*E(11)^9-3/11*E(11)^10,                                                                               1/11*E(11)^4-1/11*E(11)^5-1/11*E(11)^6+1/11*E(11)^7, -1/11*E(11)-3/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^4-3/11*E(11)^5-3/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^8-3/11*E(11)^9-1/11*E(11)^10]];
T7 := [[E(11),       0,       0,       0,       0,       0,       0,       0,       0,        0],
       [    0, E(11)^2,       0,       0,       0,       0,       0,       0,       0,        0],
       [    0,       0, E(11)^3,       0,       0,       0,       0,       0,       0,        0],
       [    0,       0,       0, E(11)^4,       0,       0,       0,       0,       0,        0],
       [    0,       0,       0,       0, E(11)^5,       0,       0,       0,       0,        0],
       [    0,       0,       0,       0,       0, E(11)^6,       0,       0,       0,        0],
       [    0,       0,       0,       0,       0,       0, E(11)^7,       0,       0,        0],
       [    0,       0,       0,       0,       0,       0,       0, E(11)^8,       0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0, E(11)^9,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0, E(11)^10]];

---------------------------

X.8

S8 := [[                            -1/11*E(11)-2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^10,                            -2/11*E(11)+1/11*E(11)^2-1/11*E(11)^9+2/11*E(11)^10,                           -1/11*E(11)^3-2/11*E(11)^4+2/11*E(11)^7+1/11*E(11)^8,                            2/11*E(11)^2-1/11*E(11)^4+1/11*E(11)^7-2/11*E(11)^9,                           -2/11*E(11)^3-1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^8,  -2/11*E(11)-2/11*E(11)^2+2/11*E(11)^3-2/11*E(11)^8+2/11*E(11)^9+2/11*E(11)^10,  2/11*E(11)^2+2/11*E(11)^4+2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9, -2/11*E(11)^2-2/11*E(11)^3+2/11*E(11)^5-2/11*E(11)^6+2/11*E(11)^8+2/11*E(11)^9,   2/11*E(11)+2/11*E(11)^3-2/11*E(11)^4+2/11*E(11)^7-2/11*E(11)^8-2/11*E(11)^10,   2/11*E(11)+2/11*E(11)^4-2/11*E(11)^5+2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^10],
       [                            -2/11*E(11)+1/11*E(11)^2-1/11*E(11)^9+2/11*E(11)^10,                            2/11*E(11)^2-1/11*E(11)^4+1/11*E(11)^7-2/11*E(11)^9,                           -2/11*E(11)^3-1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^8,                           -1/11*E(11)^3-2/11*E(11)^4+2/11*E(11)^7+1/11*E(11)^8,                            -1/11*E(11)-2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^10,  2/11*E(11)^2+2/11*E(11)^4+2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9,   2/11*E(11)+2/11*E(11)^3-2/11*E(11)^4+2/11*E(11)^7-2/11*E(11)^8-2/11*E(11)^10,   2/11*E(11)+2/11*E(11)^4-2/11*E(11)^5+2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^10, -2/11*E(11)^2-2/11*E(11)^3+2/11*E(11)^5-2/11*E(11)^6+2/11*E(11)^8+2/11*E(11)^9,  -2/11*E(11)-2/11*E(11)^2+2/11*E(11)^3-2/11*E(11)^8+2/11*E(11)^9+2/11*E(11)^10],
       [                           -1/11*E(11)^3-2/11*E(11)^4+2/11*E(11)^7+1/11*E(11)^8,                           -2/11*E(11)^3-1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^8,                            -2/11*E(11)+1/11*E(11)^2-1/11*E(11)^9+2/11*E(11)^10,                            -1/11*E(11)-2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^10,                            2/11*E(11)^2-1/11*E(11)^4+1/11*E(11)^7-2/11*E(11)^9, -2/11*E(11)^2-2/11*E(11)^3+2/11*E(11)^5-2/11*E(11)^6+2/11*E(11)^8+2/11*E(11)^9,   2/11*E(11)+2/11*E(11)^4-2/11*E(11)^5+2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^10,  2/11*E(11)^2+2/11*E(11)^4+2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9,  -2/11*E(11)-2/11*E(11)^2+2/11*E(11)^3-2/11*E(11)^8+2/11*E(11)^9+2/11*E(11)^10,   2/11*E(11)+2/11*E(11)^3-2/11*E(11)^4+2/11*E(11)^7-2/11*E(11)^8-2/11*E(11)^10],
       [                            2/11*E(11)^2-1/11*E(11)^4+1/11*E(11)^7-2/11*E(11)^9,                           -1/11*E(11)^3-2/11*E(11)^4+2/11*E(11)^7+1/11*E(11)^8,                            -1/11*E(11)-2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^10,                           -2/11*E(11)^3-1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^8,                            -2/11*E(11)+1/11*E(11)^2-1/11*E(11)^9+2/11*E(11)^10,   2/11*E(11)+2/11*E(11)^3-2/11*E(11)^4+2/11*E(11)^7-2/11*E(11)^8-2/11*E(11)^10, -2/11*E(11)^2-2/11*E(11)^3+2/11*E(11)^5-2/11*E(11)^6+2/11*E(11)^8+2/11*E(11)^9,  -2/11*E(11)-2/11*E(11)^2+2/11*E(11)^3-2/11*E(11)^8+2/11*E(11)^9+2/11*E(11)^10,   2/11*E(11)+2/11*E(11)^4-2/11*E(11)^5+2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^10,  2/11*E(11)^2+2/11*E(11)^4+2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9],
       [                           -2/11*E(11)^3-1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^8,                            -1/11*E(11)-2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^10,                            2/11*E(11)^2-1/11*E(11)^4+1/11*E(11)^7-2/11*E(11)^9,                            -2/11*E(11)+1/11*E(11)^2-1/11*E(11)^9+2/11*E(11)^10,                           -1/11*E(11)^3-2/11*E(11)^4+2/11*E(11)^7+1/11*E(11)^8,   2/11*E(11)+2/11*E(11)^4-2/11*E(11)^5+2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^2+2/11*E(11)^3-2/11*E(11)^8+2/11*E(11)^9+2/11*E(11)^10,   2/11*E(11)+2/11*E(11)^3-2/11*E(11)^4+2/11*E(11)^7-2/11*E(11)^8-2/11*E(11)^10,  2/11*E(11)^2+2/11*E(11)^4+2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9, -2/11*E(11)^2-2/11*E(11)^3+2/11*E(11)^5-2/11*E(11)^6+2/11*E(11)^8+2/11*E(11)^9],
       [  -1/11*E(11)-1/11*E(11)^2+1/11*E(11)^3-1/11*E(11)^8+1/11*E(11)^9+1/11*E(11)^10,  1/11*E(11)^2+1/11*E(11)^4+1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^9, -1/11*E(11)^2-1/11*E(11)^3+1/11*E(11)^5-1/11*E(11)^6+1/11*E(11)^8+1/11*E(11)^9,   1/11*E(11)+1/11*E(11)^3-1/11*E(11)^4+1/11*E(11)^7-1/11*E(11)^8-1/11*E(11)^10,   1/11*E(11)+1/11*E(11)^4-1/11*E(11)^5+1/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^10,                             2/11*E(11)-1/11*E(11)^2+1/11*E(11)^9-2/11*E(11)^10,                           -2/11*E(11)^2+1/11*E(11)^4-1/11*E(11)^7+2/11*E(11)^9,                            2/11*E(11)^3+1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^8,                            1/11*E(11)^3+2/11*E(11)^4-2/11*E(11)^7-1/11*E(11)^8,                             1/11*E(11)+2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^10],
       [  1/11*E(11)^2+1/11*E(11)^4+1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^9,   1/11*E(11)+1/11*E(11)^3-1/11*E(11)^4+1/11*E(11)^7-1/11*E(11)^8-1/11*E(11)^10,   1/11*E(11)+1/11*E(11)^4-1/11*E(11)^5+1/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^10, -1/11*E(11)^2-1/11*E(11)^3+1/11*E(11)^5-1/11*E(11)^6+1/11*E(11)^8+1/11*E(11)^9,  -1/11*E(11)-1/11*E(11)^2+1/11*E(11)^3-1/11*E(11)^8+1/11*E(11)^9+1/11*E(11)^10,                           -2/11*E(11)^2+1/11*E(11)^4-1/11*E(11)^7+2/11*E(11)^9,                            1/11*E(11)^3+2/11*E(11)^4-2/11*E(11)^7-1/11*E(11)^8,                             1/11*E(11)+2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^10,                            2/11*E(11)^3+1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^8,                             2/11*E(11)-1/11*E(11)^2+1/11*E(11)^9-2/11*E(11)^10],
       [ -1/11*E(11)^2-1/11*E(11)^3+1/11*E(11)^5-1/11*E(11)^6+1/11*E(11)^8+1/11*E(11)^9,   1/11*E(11)+1/11*E(11)^4-1/11*E(11)^5+1/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^10,  1/11*E(11)^2+1/11*E(11)^4+1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^9,  -1/11*E(11)-1/11*E(11)^2+1/11*E(11)^3-1/11*E(11)^8+1/11*E(11)^9+1/11*E(11)^10,   1/11*E(11)+1/11*E(11)^3-1/11*E(11)^4+1/11*E(11)^7-1/11*E(11)^8-1/11*E(11)^10,                            2/11*E(11)^3+1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^8,                             1/11*E(11)+2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^10,                           -2/11*E(11)^2+1/11*E(11)^4-1/11*E(11)^7+2/11*E(11)^9,                             2/11*E(11)-1/11*E(11)^2+1/11*E(11)^9-2/11*E(11)^10,                            1/11*E(11)^3+2/11*E(11)^4-2/11*E(11)^7-1/11*E(11)^8],
       [   1/11*E(11)+1/11*E(11)^3-1/11*E(11)^4+1/11*E(11)^7-1/11*E(11)^8-1/11*E(11)^10, -1/11*E(11)^2-1/11*E(11)^3+1/11*E(11)^5-1/11*E(11)^6+1/11*E(11)^8+1/11*E(11)^9,  -1/11*E(11)-1/11*E(11)^2+1/11*E(11)^3-1/11*E(11)^8+1/11*E(11)^9+1/11*E(11)^10,   1/11*E(11)+1/11*E(11)^4-1/11*E(11)^5+1/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^10,  1/11*E(11)^2+1/11*E(11)^4+1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^9,                            1/11*E(11)^3+2/11*E(11)^4-2/11*E(11)^7-1/11*E(11)^8,                            2/11*E(11)^3+1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^8,                             2/11*E(11)-1/11*E(11)^2+1/11*E(11)^9-2/11*E(11)^10,                             1/11*E(11)+2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^10,                           -2/11*E(11)^2+1/11*E(11)^4-1/11*E(11)^7+2/11*E(11)^9],
       [   1/11*E(11)+1/11*E(11)^4-1/11*E(11)^5+1/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^10,  -1/11*E(11)-1/11*E(11)^2+1/11*E(11)^3-1/11*E(11)^8+1/11*E(11)^9+1/11*E(11)^10,   1/11*E(11)+1/11*E(11)^3-1/11*E(11)^4+1/11*E(11)^7-1/11*E(11)^8-1/11*E(11)^10,  1/11*E(11)^2+1/11*E(11)^4+1/11*E(11)^5-1/11*E(11)^6-1/11*E(11)^7-1/11*E(11)^9, -1/11*E(11)^2-1/11*E(11)^3+1/11*E(11)^5-1/11*E(11)^6+1/11*E(11)^8+1/11*E(11)^9,                             1/11*E(11)+2/11*E(11)^5-2/11*E(11)^6-1/11*E(11)^10,                             2/11*E(11)-1/11*E(11)^2+1/11*E(11)^9-2/11*E(11)^10,                            1/11*E(11)^3+2/11*E(11)^4-2/11*E(11)^7-1/11*E(11)^8,                           -2/11*E(11)^2+1/11*E(11)^4-1/11*E(11)^7+2/11*E(11)^9,                            2/11*E(11)^3+1/11*E(11)^5-1/11*E(11)^6-2/11*E(11)^8]];
T8 := [[E(11)^5,       0,     0,       0,       0,        0,       0,       0,       0,       0],
       [      0, E(11)^9,     0,       0,       0,        0,       0,       0,       0,       0],
       [      0,       0, E(11),       0,       0,        0,       0,       0,       0,       0],
       [      0,       0,     0, E(11)^3,       0,        0,       0,       0,       0,       0],
       [      0,       0,     0,       0, E(11)^4,        0,       0,       0,       0,       0],
       [      0,       0,     0,       0,       0, E(11)^10,       0,       0,       0,       0],
       [      0,       0,     0,       0,       0,        0, E(11)^7,       0,       0,       0],
       [      0,       0,     0,       0,       0,        0,       0, E(11)^2,       0,       0],
       [      0,       0,     0,       0,       0,        0,       0,       0, E(11)^6,       0],
       [      0,       0,     0,       0,       0,        0,       0,       0,       0, E(11)^8]];

---------------------------

X.9

S9 := [[-1/11*E(132)^5+1/11*E(132)^17+1/11*E(132)^20+1/11*E(132)^32+1/11*E(132)^49-1/11*E(132)^56-1/11*E(132)^61+1/11*E(132)^64-1/11*E(132)^68+1/11*E(132)^76-1/11*E(132)^100-1/11*E(132)^112, 2/11*E(132)^4-1/11*E(132)^13-1/11*E(132)^16+1/11*E(132)^20+1/11*E(132)^28+1/11*E(132)^29+1/11*E(132)^37-2/11*E(132)^40-1/11*E(132)^53+1/11*E(132)^64-1/11*E(132)^68-1/11*E(132)^73+2/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101-1/11*E(132)^104-1/11*E(132)^112+1/11*E(132)^116-1/11*E(132)^125-2/11*E(132)^128, -1/11*E(132)^16+1/11*E(132)^25+1/11*E(132)^28-1/11*E(132)^32+1/11*E(132)^41+1/11*E(132)^56-1/11*E(132)^76-1/11*E(132)^85+1/11*E(132)^100-1/11*E(132)^104-1/11*E(132)^113+1/11*E(132)^116, 1/11*E(132)+1/11*E(132)^4-1/11*E(132)^20-1/11*E(132)^40-1/11*E(132)^64+1/11*E(132)^65+1/11*E(132)^68-1/11*E(132)^89+1/11*E(132)^92-1/11*E(132)^109+1/11*E(132)^112-1/11*E(132)^128, -1/11*E(132)^4-1/11*E(132)^8-1/11*E(132)^13+1/11*E(132)^40-1/11*E(132)^52-1/11*E(132)^53+1/11*E(132)^80-1/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101+1/11*E(132)^124+1/11*E(132)^128, 1/11*E(132)+1/11*E(132)^8-1/11*E(132)^13+2/11*E(132)^20-1/11*E(132)^32+1/11*E(132)^52-1/11*E(132)^53+1/11*E(132)^56+2/11*E(132)^64+1/11*E(132)^65-2/11*E(132)^68-1/11*E(132)^76-1/11*E(132)^80-1/11*E(132)^89+1/11*E(132)^97+1/11*E(132)^100+1/11*E(132)^101-1/11*E(132)^109-2/11*E(132)^112-1/11*E(132)^124, 1/11*E(132)-1/11*E(132)^4-1/11*E(132)^5+1/11*E(132)^16+1/11*E(132)^17-1/11*E(132)^28-2/11*E(132)^32+1/11*E(132)^40+1/11*E(132)^49+2/11*E(132)^56-1/11*E(132)^61+1/11*E(132)^65-2/11*E(132)^76-1/11*E(132)^89-1/11*E(132)^92+2/11*E(132)^100+1/11*E(132)^104-1/11*E(132)^109-1/11*E(132)^116+1/11*E(132)^128, 1/11*E(132)^4-2/11*E(132)^8+1/11*E(132)^25+1/11*E(132)^29+1/11*E(132)^32+1/11*E(132)^37-1/11*E(132)^40+1/11*E(132)^41-2/11*E(132)^52-1/11*E(132)^56-1/11*E(132)^73+1/11*E(132)^76+2/11*E(132)^80-1/11*E(132)^85+1/11*E(132)^92-1/11*E(132)^100-1/11*E(132)^113+2/11*E(132)^124-1/11*E(132)^125-1/11*E(132)^128, 1/11*E(132)^8+1/11*E(132)^16-1/11*E(132)^28+1/11*E(132)^29+1/11*E(132)^37+1/11*E(132)^52-1/11*E(132)^73-1/11*E(132)^80+1/11*E(132)^104-1/11*E(132)^116-1/11*E(132)^124-1/11*E(132)^125, -1/11*E(132)^5-1/11*E(132)^8+2/11*E(132)^16+1/11*E(132)^17-1/11*E(132)^20+1/11*E(132)^25-2/11*E(132)^28+1/11*E(132)^41+1/11*E(132)^49-1/11*E(132)^52-1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^80-1/11*E(132)^85+2/11*E(132)^104+1/11*E(132)^112-1/11*E(132)^113-2/11*E(132)^116+1/11*E(132)^124],
       [1/11*E(132)^4-1/11*E(132)^5-1/11*E(132)^13-2/11*E(132)^16+1/11*E(132)^17-1/11*E(132)^20+2/11*E(132)^28-1/11*E(132)^40+1/11*E(132)^49-1/11*E(132)^53-1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101-2/11*E(132)^104+1/11*E(132)^112+2/11*E(132)^116-1/11*E(132)^128, -1/11*E(132)-1/11*E(132)^4+1/11*E(132)^20+1/11*E(132)^40+1/11*E(132)^64-1/11*E(132)^65-1/11*E(132)^68+1/11*E(132)^89-1/11*E(132)^92+1/11*E(132)^109-1/11*E(132)^112+1/11*E(132)^128, 1/11*E(132)+2/11*E(132)^8+1/11*E(132)^20+1/11*E(132)^25+1/11*E(132)^32+1/11*E(132)^41+2/11*E(132)^52-1/11*E(132)^56+1/11*E(132)^64+1/11*E(132)^65-1/11*E(132)^68+1/11*E(132)^76-2/11*E(132)^80-1/11*E(132)^85-1/11*E(132)^89-1/11*E(132)^100-1/11*E(132)^109-1/11*E(132)^112-1/11*E(132)^113-2/11*E(132)^124, 1/11*E(132)-1/11*E(132)^4-1/11*E(132)^8+1/11*E(132)^29+2/11*E(132)^32+1/11*E(132)^37+1/11*E(132)^40-1/11*E(132)^52-2/11*E(132)^56+1/11*E(132)^65-1/11*E(132)^73+2/11*E(132)^76+1/11*E(132)^80-1/11*E(132)^89-1/11*E(132)^92-2/11*E(132)^100-1/11*E(132)^109+1/11*E(132)^124-1/11*E(132)^125+1/11*E(132)^128, 1/11*E(132)^8-1/11*E(132)^13+1/11*E(132)^16-2/11*E(132)^20+1/11*E(132)^25-1/11*E(132)^28+1/11*E(132)^41+1/11*E(132)^52-1/11*E(132)^53-2/11*E(132)^64+2/11*E(132)^68-1/11*E(132)^80-1/11*E(132)^85+1/11*E(132)^97+1/11*E(132)^101+1/11*E(132)^104+2/11*E(132)^112-1/11*E(132)^113-1/11*E(132)^116-1/11*E(132)^124, 1/11*E(132)^5-1/11*E(132)^17-1/11*E(132)^20-1/11*E(132)^32-1/11*E(132)^49+1/11*E(132)^56+1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68-1/11*E(132)^76+1/11*E(132)^100+1/11*E(132)^112, 1/11*E(132)^16-1/11*E(132)^25-1/11*E(132)^28+1/11*E(132)^32-1/11*E(132)^41-1/11*E(132)^56+1/11*E(132)^76+1/11*E(132)^85-1/11*E(132)^100+1/11*E(132)^104+1/11*E(132)^113-1/11*E(132)^116, 1/11*E(132)^4+1/11*E(132)^8+1/11*E(132)^13-1/11*E(132)^40+1/11*E(132)^52+1/11*E(132)^53-1/11*E(132)^80+1/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101-1/11*E(132)^124-1/11*E(132)^128, -2/11*E(132)^4-1/11*E(132)^5-1/11*E(132)^16+1/11*E(132)^17+1/11*E(132)^28+1/11*E(132)^29-1/11*E(132)^32+1/11*E(132)^37+2/11*E(132)^40+1/11*E(132)^49+1/11*E(132)^56-1/11*E(132)^61-1/11*E(132)^73-1/11*E(132)^76-2/11*E(132)^92+1/11*E(132)^100-1/11*E(132)^104+1/11*E(132)^116-1/11*E(132)^125+2/11*E(132)^128, -1/11*E(132)^8-1/11*E(132)^16+1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^37-1/11*E(132)^52+1/11*E(132)^73+1/11*E(132)^80-1/11*E(132)^104+1/11*E(132)^116+1/11*E(132)^124+1/11*E(132)^125],
       [-1/11*E(132)^16+1/11*E(132)^25+1/11*E(132)^28-1/11*E(132)^32+1/11*E(132)^41+1/11*E(132)^56-1/11*E(132)^76-1/11*E(132)^85+1/11*E(132)^100-1/11*E(132)^104-1/11*E(132)^113+1/11*E(132)^116, 1/11*E(132)+1/11*E(132)^8-1/11*E(132)^13+2/11*E(132)^20-1/11*E(132)^32+1/11*E(132)^52-1/11*E(132)^53+1/11*E(132)^56+2/11*E(132)^64+1/11*E(132)^65-2/11*E(132)^68-1/11*E(132)^76-1/11*E(132)^80-1/11*E(132)^89+1/11*E(132)^97+1/11*E(132)^100+1/11*E(132)^101-1/11*E(132)^109-2/11*E(132)^112-1/11*E(132)^124, 1/11*E(132)^8+1/11*E(132)^16-1/11*E(132)^28+1/11*E(132)^29+1/11*E(132)^37+1/11*E(132)^52-1/11*E(132)^73-1/11*E(132)^80+1/11*E(132)^104-1/11*E(132)^116-1/11*E(132)^124-1/11*E(132)^125, -1/11*E(132)^5+1/11*E(132)^17+1/11*E(132)^20+1/11*E(132)^32+1/11*E(132)^49-1/11*E(132)^56-1/11*E(132)^61+1/11*E(132)^64-1/11*E(132)^68+1/11*E(132)^76-1/11*E(132)^100-1/11*E(132)^112, 1/11*E(132)+1/11*E(132)^4-1/11*E(132)^20-1/11*E(132)^40-1/11*E(132)^64+1/11*E(132)^65+1/11*E(132)^68-1/11*E(132)^89+1/11*E(132)^92-1/11*E(132)^109+1/11*E(132)^112-1/11*E(132)^128, 1/11*E(132)-1/11*E(132)^4-1/11*E(132)^5+1/11*E(132)^16+1/11*E(132)^17-1/11*E(132)^28-2/11*E(132)^32+1/11*E(132)^40+1/11*E(132)^49+2/11*E(132)^56-1/11*E(132)^61+1/11*E(132)^65-2/11*E(132)^76-1/11*E(132)^89-1/11*E(132)^92+2/11*E(132)^100+1/11*E(132)^104-1/11*E(132)^109-1/11*E(132)^116+1/11*E(132)^128, -1/11*E(132)^5-1/11*E(132)^8+2/11*E(132)^16+1/11*E(132)^17-1/11*E(132)^20+1/11*E(132)^25-2/11*E(132)^28+1/11*E(132)^41+1/11*E(132)^49-1/11*E(132)^52-1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^80-1/11*E(132)^85+2/11*E(132)^104+1/11*E(132)^112-1/11*E(132)^113-2/11*E(132)^116+1/11*E(132)^124, 2/11*E(132)^4-1/11*E(132)^13-1/11*E(132)^16+1/11*E(132)^20+1/11*E(132)^28+1/11*E(132)^29+1/11*E(132)^37-2/11*E(132)^40-1/11*E(132)^53+1/11*E(132)^64-1/11*E(132)^68-1/11*E(132)^73+2/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101-1/11*E(132)^104-1/11*E(132)^112+1/11*E(132)^116-1/11*E(132)^125-2/11*E(132)^128, -1/11*E(132)^4-1/11*E(132)^8-1/11*E(132)^13+1/11*E(132)^40-1/11*E(132)^52-1/11*E(132)^53+1/11*E(132)^80-1/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101+1/11*E(132)^124+1/11*E(132)^128, 1/11*E(132)^4-2/11*E(132)^8+1/11*E(132)^25+1/11*E(132)^29+1/11*E(132)^32+1/11*E(132)^37-1/11*E(132)^40+1/11*E(132)^41-2/11*E(132)^52-1/11*E(132)^56-1/11*E(132)^73+1/11*E(132)^76+2/11*E(132)^80-1/11*E(132)^85+1/11*E(132)^92-1/11*E(132)^100-1/11*E(132)^113+2/11*E(132)^124-1/11*E(132)^125-1/11*E(132)^128],
       [1/11*E(132)+1/11*E(132)^4-1/11*E(132)^20-1/11*E(132)^40-1/11*E(132)^64+1/11*E(132)^65+1/11*E(132)^68-1/11*E(132)^89+1/11*E(132)^92-1/11*E(132)^109+1/11*E(132)^112-1/11*E(132)^128, 1/11*E(132)^4-2/11*E(132)^8+1/11*E(132)^25+1/11*E(132)^29+1/11*E(132)^32+1/11*E(132)^37-1/11*E(132)^40+1/11*E(132)^41-2/11*E(132)^52-1/11*E(132)^56-1/11*E(132)^73+1/11*E(132)^76+2/11*E(132)^80-1/11*E(132)^85+1/11*E(132)^92-1/11*E(132)^100-1/11*E(132)^113+2/11*E(132)^124-1/11*E(132)^125-1/11*E(132)^128, -1/11*E(132)^5+1/11*E(132)^17+1/11*E(132)^20+1/11*E(132)^32+1/11*E(132)^49-1/11*E(132)^56-1/11*E(132)^61+1/11*E(132)^64-1/11*E(132)^68+1/11*E(132)^76-1/11*E(132)^100-1/11*E(132)^112, -1/11*E(132)^4-1/11*E(132)^8-1/11*E(132)^13+1/11*E(132)^40-1/11*E(132)^52-1/11*E(132)^53+1/11*E(132)^80-1/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101+1/11*E(132)^124+1/11*E(132)^128, 1/11*E(132)^8+1/11*E(132)^16-1/11*E(132)^28+1/11*E(132)^29+1/11*E(132)^37+1/11*E(132)^52-1/11*E(132)^73-1/11*E(132)^80+1/11*E(132)^104-1/11*E(132)^116-1/11*E(132)^124-1/11*E(132)^125, 2/11*E(132)^4-1/11*E(132)^13-1/11*E(132)^16+1/11*E(132)^20+1/11*E(132)^28+1/11*E(132)^29+1/11*E(132)^37-2/11*E(132)^40-1/11*E(132)^53+1/11*E(132)^64-1/11*E(132)^68-1/11*E(132)^73+2/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101-1/11*E(132)^104-1/11*E(132)^112+1/11*E(132)^116-1/11*E(132)^125-2/11*E(132)^128, 1/11*E(132)+1/11*E(132)^8-1/11*E(132)^13+2/11*E(132)^20-1/11*E(132)^32+1/11*E(132)^52-1/11*E(132)^53+1/11*E(132)^56+2/11*E(132)^64+1/11*E(132)^65-2/11*E(132)^68-1/11*E(132)^76-1/11*E(132)^80-1/11*E(132)^89+1/11*E(132)^97+1/11*E(132)^100+1/11*E(132)^101-1/11*E(132)^109-2/11*E(132)^112-1/11*E(132)^124, -1/11*E(132)^5-1/11*E(132)^8+2/11*E(132)^16+1/11*E(132)^17-1/11*E(132)^20+1/11*E(132)^25-2/11*E(132)^28+1/11*E(132)^41+1/11*E(132)^49-1/11*E(132)^52-1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^80-1/11*E(132)^85+2/11*E(132)^104+1/11*E(132)^112-1/11*E(132)^113-2/11*E(132)^116+1/11*E(132)^124, -1/11*E(132)^16+1/11*E(132)^25+1/11*E(132)^28-1/11*E(132)^32+1/11*E(132)^41+1/11*E(132)^56-1/11*E(132)^76-1/11*E(132)^85+1/11*E(132)^100-1/11*E(132)^104-1/11*E(132)^113+1/11*E(132)^116, 1/11*E(132)-1/11*E(132)^4-1/11*E(132)^5+1/11*E(132)^16+1/11*E(132)^17-1/11*E(132)^28-2/11*E(132)^32+1/11*E(132)^40+1/11*E(132)^49+2/11*E(132)^56-1/11*E(132)^61+1/11*E(132)^65-2/11*E(132)^76-1/11*E(132)^89-1/11*E(132)^92+2/11*E(132)^100+1/11*E(132)^104-1/11*E(132)^109-1/11*E(132)^116+1/11*E(132)^128],
       [-1/11*E(132)^4-1/11*E(132)^8-1/11*E(132)^13+1/11*E(132)^40-1/11*E(132)^52-1/11*E(132)^53+1/11*E(132)^80-1/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101+1/11*E(132)^124+1/11*E(132)^128, -1/11*E(132)^5-1/11*E(132)^8+2/11*E(132)^16+1/11*E(132)^17-1/11*E(132)^20+1/11*E(132)^25-2/11*E(132)^28+1/11*E(132)^41+1/11*E(132)^49-1/11*E(132)^52-1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^80-1/11*E(132)^85+2/11*E(132)^104+1/11*E(132)^112-1/11*E(132)^113-2/11*E(132)^116+1/11*E(132)^124, 1/11*E(132)+1/11*E(132)^4-1/11*E(132)^20-1/11*E(132)^40-1/11*E(132)^64+1/11*E(132)^65+1/11*E(132)^68-1/11*E(132)^89+1/11*E(132)^92-1/11*E(132)^109+1/11*E(132)^112-1/11*E(132)^128, 1/11*E(132)^8+1/11*E(132)^16-1/11*E(132)^28+1/11*E(132)^29+1/11*E(132)^37+1/11*E(132)^52-1/11*E(132)^73-1/11*E(132)^80+1/11*E(132)^104-1/11*E(132)^116-1/11*E(132)^124-1/11*E(132)^125, -1/11*E(132)^16+1/11*E(132)^25+1/11*E(132)^28-1/11*E(132)^32+1/11*E(132)^41+1/11*E(132)^56-1/11*E(132)^76-1/11*E(132)^85+1/11*E(132)^100-1/11*E(132)^104-1/11*E(132)^113+1/11*E(132)^116, 1/11*E(132)^4-2/11*E(132)^8+1/11*E(132)^25+1/11*E(132)^29+1/11*E(132)^32+1/11*E(132)^37-1/11*E(132)^40+1/11*E(132)^41-2/11*E(132)^52-1/11*E(132)^56-1/11*E(132)^73+1/11*E(132)^76+2/11*E(132)^80-1/11*E(132)^85+1/11*E(132)^92-1/11*E(132)^100-1/11*E(132)^113+2/11*E(132)^124-1/11*E(132)^125-1/11*E(132)^128, 2/11*E(132)^4-1/11*E(132)^13-1/11*E(132)^16+1/11*E(132)^20+1/11*E(132)^28+1/11*E(132)^29+1/11*E(132)^37-2/11*E(132)^40-1/11*E(132)^53+1/11*E(132)^64-1/11*E(132)^68-1/11*E(132)^73+2/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101-1/11*E(132)^104-1/11*E(132)^112+1/11*E(132)^116-1/11*E(132)^125-2/11*E(132)^128, 1/11*E(132)-1/11*E(132)^4-1/11*E(132)^5+1/11*E(132)^16+1/11*E(132)^17-1/11*E(132)^28-2/11*E(132)^32+1/11*E(132)^40+1/11*E(132)^49+2/11*E(132)^56-1/11*E(132)^61+1/11*E(132)^65-2/11*E(132)^76-1/11*E(132)^89-1/11*E(132)^92+2/11*E(132)^100+1/11*E(132)^104-1/11*E(132)^109-1/11*E(132)^116+1/11*E(132)^128, -1/11*E(132)^5+1/11*E(132)^17+1/11*E(132)^20+1/11*E(132)^32+1/11*E(132)^49-1/11*E(132)^56-1/11*E(132)^61+1/11*E(132)^64-1/11*E(132)^68+1/11*E(132)^76-1/11*E(132)^100-1/11*E(132)^112, 1/11*E(132)+1/11*E(132)^8-1/11*E(132)^13+2/11*E(132)^20-1/11*E(132)^32+1/11*E(132)^52-1/11*E(132)^53+1/11*E(132)^56+2/11*E(132)^64+1/11*E(132)^65-2/11*E(132)^68-1/11*E(132)^76-1/11*E(132)^80-1/11*E(132)^89+1/11*E(132)^97+1/11*E(132)^100+1/11*E(132)^101-1/11*E(132)^109-2/11*E(132)^112-1/11*E(132)^124],
       [1/11*E(132)+2/11*E(132)^8+1/11*E(132)^20+1/11*E(132)^25+1/11*E(132)^32+1/11*E(132)^41+2/11*E(132)^52-1/11*E(132)^56+1/11*E(132)^64+1/11*E(132)^65-1/11*E(132)^68+1/11*E(132)^76-2/11*E(132)^80-1/11*E(132)^85-1/11*E(132)^89-1/11*E(132)^100-1/11*E(132)^109-1/11*E(132)^112-1/11*E(132)^113-2/11*E(132)^124, 1/11*E(132)^5-1/11*E(132)^17-1/11*E(132)^20-1/11*E(132)^32-1/11*E(132)^49+1/11*E(132)^56+1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68-1/11*E(132)^76+1/11*E(132)^100+1/11*E(132)^112, -2/11*E(132)^4-1/11*E(132)^5-1/11*E(132)^16+1/11*E(132)^17+1/11*E(132)^28+1/11*E(132)^29-1/11*E(132)^32+1/11*E(132)^37+2/11*E(132)^40+1/11*E(132)^49+1/11*E(132)^56-1/11*E(132)^61-1/11*E(132)^73-1/11*E(132)^76-2/11*E(132)^92+1/11*E(132)^100-1/11*E(132)^104+1/11*E(132)^116-1/11*E(132)^125+2/11*E(132)^128, 1/11*E(132)^4-1/11*E(132)^5-1/11*E(132)^13-2/11*E(132)^16+1/11*E(132)^17-1/11*E(132)^20+2/11*E(132)^28-1/11*E(132)^40+1/11*E(132)^49-1/11*E(132)^53-1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101-2/11*E(132)^104+1/11*E(132)^112+2/11*E(132)^116-1/11*E(132)^128, 1/11*E(132)-1/11*E(132)^4-1/11*E(132)^8+1/11*E(132)^29+2/11*E(132)^32+1/11*E(132)^37+1/11*E(132)^40-1/11*E(132)^52-2/11*E(132)^56+1/11*E(132)^65-1/11*E(132)^73+2/11*E(132)^76+1/11*E(132)^80-1/11*E(132)^89-1/11*E(132)^92-2/11*E(132)^100-1/11*E(132)^109+1/11*E(132)^124-1/11*E(132)^125+1/11*E(132)^128, 1/11*E(132)^16-1/11*E(132)^25-1/11*E(132)^28+1/11*E(132)^32-1/11*E(132)^41-1/11*E(132)^56+1/11*E(132)^76+1/11*E(132)^85-1/11*E(132)^100+1/11*E(132)^104+1/11*E(132)^113-1/11*E(132)^116, -1/11*E(132)^8-1/11*E(132)^16+1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^37-1/11*E(132)^52+1/11*E(132)^73+1/11*E(132)^80-1/11*E(132)^104+1/11*E(132)^116+1/11*E(132)^124+1/11*E(132)^125, -1/11*E(132)-1/11*E(132)^4+1/11*E(132)^20+1/11*E(132)^40+1/11*E(132)^64-1/11*E(132)^65-1/11*E(132)^68+1/11*E(132)^89-1/11*E(132)^92+1/11*E(132)^109-1/11*E(132)^112+1/11*E(132)^128, 1/11*E(132)^8-1/11*E(132)^13+1/11*E(132)^16-2/11*E(132)^20+1/11*E(132)^25-1/11*E(132)^28+1/11*E(132)^41+1/11*E(132)^52-1/11*E(132)^53-2/11*E(132)^64+2/11*E(132)^68-1/11*E(132)^80-1/11*E(132)^85+1/11*E(132)^97+1/11*E(132)^101+1/11*E(132)^104+2/11*E(132)^112-1/11*E(132)^113-1/11*E(132)^116-1/11*E(132)^124, 1/11*E(132)^4+1/11*E(132)^8+1/11*E(132)^13-1/11*E(132)^40+1/11*E(132)^52+1/11*E(132)^53-1/11*E(132)^80+1/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101-1/11*E(132)^124-1/11*E(132)^128],
       [-2/11*E(132)^4-1/11*E(132)^5-1/11*E(132)^16+1/11*E(132)^17+1/11*E(132)^28+1/11*E(132)^29-1/11*E(132)^32+1/11*E(132)^37+2/11*E(132)^40+1/11*E(132)^49+1/11*E(132)^56-1/11*E(132)^61-1/11*E(132)^73-1/11*E(132)^76-2/11*E(132)^92+1/11*E(132)^100-1/11*E(132)^104+1/11*E(132)^116-1/11*E(132)^125+2/11*E(132)^128, 1/11*E(132)^16-1/11*E(132)^25-1/11*E(132)^28+1/11*E(132)^32-1/11*E(132)^41-1/11*E(132)^56+1/11*E(132)^76+1/11*E(132)^85-1/11*E(132)^100+1/11*E(132)^104+1/11*E(132)^113-1/11*E(132)^116, 1/11*E(132)^8-1/11*E(132)^13+1/11*E(132)^16-2/11*E(132)^20+1/11*E(132)^25-1/11*E(132)^28+1/11*E(132)^41+1/11*E(132)^52-1/11*E(132)^53-2/11*E(132)^64+2/11*E(132)^68-1/11*E(132)^80-1/11*E(132)^85+1/11*E(132)^97+1/11*E(132)^101+1/11*E(132)^104+2/11*E(132)^112-1/11*E(132)^113-1/11*E(132)^116-1/11*E(132)^124, 1/11*E(132)+2/11*E(132)^8+1/11*E(132)^20+1/11*E(132)^25+1/11*E(132)^32+1/11*E(132)^41+2/11*E(132)^52-1/11*E(132)^56+1/11*E(132)^64+1/11*E(132)^65-1/11*E(132)^68+1/11*E(132)^76-2/11*E(132)^80-1/11*E(132)^85-1/11*E(132)^89-1/11*E(132)^100-1/11*E(132)^109-1/11*E(132)^112-1/11*E(132)^113-2/11*E(132)^124, 1/11*E(132)^4-1/11*E(132)^5-1/11*E(132)^13-2/11*E(132)^16+1/11*E(132)^17-1/11*E(132)^20+2/11*E(132)^28-1/11*E(132)^40+1/11*E(132)^49-1/11*E(132)^53-1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101-2/11*E(132)^104+1/11*E(132)^112+2/11*E(132)^116-1/11*E(132)^128, -1/11*E(132)^8-1/11*E(132)^16+1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^37-1/11*E(132)^52+1/11*E(132)^73+1/11*E(132)^80-1/11*E(132)^104+1/11*E(132)^116+1/11*E(132)^124+1/11*E(132)^125, 1/11*E(132)^4+1/11*E(132)^8+1/11*E(132)^13-1/11*E(132)^40+1/11*E(132)^52+1/11*E(132)^53-1/11*E(132)^80+1/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101-1/11*E(132)^124-1/11*E(132)^128, 1/11*E(132)^5-1/11*E(132)^17-1/11*E(132)^20-1/11*E(132)^32-1/11*E(132)^49+1/11*E(132)^56+1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68-1/11*E(132)^76+1/11*E(132)^100+1/11*E(132)^112, 1/11*E(132)-1/11*E(132)^4-1/11*E(132)^8+1/11*E(132)^29+2/11*E(132)^32+1/11*E(132)^37+1/11*E(132)^40-1/11*E(132)^52-2/11*E(132)^56+1/11*E(132)^65-1/11*E(132)^73+2/11*E(132)^76+1/11*E(132)^80-1/11*E(132)^89-1/11*E(132)^92-2/11*E(132)^100-1/11*E(132)^109+1/11*E(132)^124-1/11*E(132)^125+1/11*E(132)^128, -1/11*E(132)-1/11*E(132)^4+1/11*E(132)^20+1/11*E(132)^40+1/11*E(132)^64-1/11*E(132)^65-1/11*E(132)^68+1/11*E(132)^89-1/11*E(132)^92+1/11*E(132)^109-1/11*E(132)^112+1/11*E(132)^128],
       [1/11*E(132)-1/11*E(132)^4-1/11*E(132)^8+1/11*E(132)^29+2/11*E(132)^32+1/11*E(132)^37+1/11*E(132)^40-1/11*E(132)^52-2/11*E(132)^56+1/11*E(132)^65-1/11*E(132)^73+2/11*E(132)^76+1/11*E(132)^80-1/11*E(132)^89-1/11*E(132)^92-2/11*E(132)^100-1/11*E(132)^109+1/11*E(132)^124-1/11*E(132)^125+1/11*E(132)^128, 1/11*E(132)^4+1/11*E(132)^8+1/11*E(132)^13-1/11*E(132)^40+1/11*E(132)^52+1/11*E(132)^53-1/11*E(132)^80+1/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101-1/11*E(132)^124-1/11*E(132)^128, 1/11*E(132)^4-1/11*E(132)^5-1/11*E(132)^13-2/11*E(132)^16+1/11*E(132)^17-1/11*E(132)^20+2/11*E(132)^28-1/11*E(132)^40+1/11*E(132)^49-1/11*E(132)^53-1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101-2/11*E(132)^104+1/11*E(132)^112+2/11*E(132)^116-1/11*E(132)^128, 1/11*E(132)^8-1/11*E(132)^13+1/11*E(132)^16-2/11*E(132)^20+1/11*E(132)^25-1/11*E(132)^28+1/11*E(132)^41+1/11*E(132)^52-1/11*E(132)^53-2/11*E(132)^64+2/11*E(132)^68-1/11*E(132)^80-1/11*E(132)^85+1/11*E(132)^97+1/11*E(132)^101+1/11*E(132)^104+2/11*E(132)^112-1/11*E(132)^113-1/11*E(132)^116-1/11*E(132)^124, -2/11*E(132)^4-1/11*E(132)^5-1/11*E(132)^16+1/11*E(132)^17+1/11*E(132)^28+1/11*E(132)^29-1/11*E(132)^32+1/11*E(132)^37+2/11*E(132)^40+1/11*E(132)^49+1/11*E(132)^56-1/11*E(132)^61-1/11*E(132)^73-1/11*E(132)^76-2/11*E(132)^92+1/11*E(132)^100-1/11*E(132)^104+1/11*E(132)^116-1/11*E(132)^125+2/11*E(132)^128, -1/11*E(132)-1/11*E(132)^4+1/11*E(132)^20+1/11*E(132)^40+1/11*E(132)^64-1/11*E(132)^65-1/11*E(132)^68+1/11*E(132)^89-1/11*E(132)^92+1/11*E(132)^109-1/11*E(132)^112+1/11*E(132)^128, 1/11*E(132)^5-1/11*E(132)^17-1/11*E(132)^20-1/11*E(132)^32-1/11*E(132)^49+1/11*E(132)^56+1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68-1/11*E(132)^76+1/11*E(132)^100+1/11*E(132)^112, -1/11*E(132)^8-1/11*E(132)^16+1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^37-1/11*E(132)^52+1/11*E(132)^73+1/11*E(132)^80-1/11*E(132)^104+1/11*E(132)^116+1/11*E(132)^124+1/11*E(132)^125, 1/11*E(132)+2/11*E(132)^8+1/11*E(132)^20+1/11*E(132)^25+1/11*E(132)^32+1/11*E(132)^41+2/11*E(132)^52-1/11*E(132)^56+1/11*E(132)^64+1/11*E(132)^65-1/11*E(132)^68+1/11*E(132)^76-2/11*E(132)^80-1/11*E(132)^85-1/11*E(132)^89-1/11*E(132)^100-1/11*E(132)^109-1/11*E(132)^112-1/11*E(132)^113-2/11*E(132)^124, 1/11*E(132)^16-1/11*E(132)^25-1/11*E(132)^28+1/11*E(132)^32-1/11*E(132)^41-1/11*E(132)^56+1/11*E(132)^76+1/11*E(132)^85-1/11*E(132)^100+1/11*E(132)^104+1/11*E(132)^113-1/11*E(132)^116],
       [1/11*E(132)^8+1/11*E(132)^16-1/11*E(132)^28+1/11*E(132)^29+1/11*E(132)^37+1/11*E(132)^52-1/11*E(132)^73-1/11*E(132)^80+1/11*E(132)^104-1/11*E(132)^116-1/11*E(132)^124-1/11*E(132)^125, 1/11*E(132)-1/11*E(132)^4-1/11*E(132)^5+1/11*E(132)^16+1/11*E(132)^17-1/11*E(132)^28-2/11*E(132)^32+1/11*E(132)^40+1/11*E(132)^49+2/11*E(132)^56-1/11*E(132)^61+1/11*E(132)^65-2/11*E(132)^76-1/11*E(132)^89-1/11*E(132)^92+2/11*E(132)^100+1/11*E(132)^104-1/11*E(132)^109-1/11*E(132)^116+1/11*E(132)^128, -1/11*E(132)^4-1/11*E(132)^8-1/11*E(132)^13+1/11*E(132)^40-1/11*E(132)^52-1/11*E(132)^53+1/11*E(132)^80-1/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101+1/11*E(132)^124+1/11*E(132)^128, -1/11*E(132)^16+1/11*E(132)^25+1/11*E(132)^28-1/11*E(132)^32+1/11*E(132)^41+1/11*E(132)^56-1/11*E(132)^76-1/11*E(132)^85+1/11*E(132)^100-1/11*E(132)^104-1/11*E(132)^113+1/11*E(132)^116, -1/11*E(132)^5+1/11*E(132)^17+1/11*E(132)^20+1/11*E(132)^32+1/11*E(132)^49-1/11*E(132)^56-1/11*E(132)^61+1/11*E(132)^64-1/11*E(132)^68+1/11*E(132)^76-1/11*E(132)^100-1/11*E(132)^112, -1/11*E(132)^5-1/11*E(132)^8+2/11*E(132)^16+1/11*E(132)^17-1/11*E(132)^20+1/11*E(132)^25-2/11*E(132)^28+1/11*E(132)^41+1/11*E(132)^49-1/11*E(132)^52-1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^80-1/11*E(132)^85+2/11*E(132)^104+1/11*E(132)^112-1/11*E(132)^113-2/11*E(132)^116+1/11*E(132)^124, 1/11*E(132)^4-2/11*E(132)^8+1/11*E(132)^25+1/11*E(132)^29+1/11*E(132)^32+1/11*E(132)^37-1/11*E(132)^40+1/11*E(132)^41-2/11*E(132)^52-1/11*E(132)^56-1/11*E(132)^73+1/11*E(132)^76+2/11*E(132)^80-1/11*E(132)^85+1/11*E(132)^92-1/11*E(132)^100-1/11*E(132)^113+2/11*E(132)^124-1/11*E(132)^125-1/11*E(132)^128, 1/11*E(132)+1/11*E(132)^8-1/11*E(132)^13+2/11*E(132)^20-1/11*E(132)^32+1/11*E(132)^52-1/11*E(132)^53+1/11*E(132)^56+2/11*E(132)^64+1/11*E(132)^65-2/11*E(132)^68-1/11*E(132)^76-1/11*E(132)^80-1/11*E(132)^89+1/11*E(132)^97+1/11*E(132)^100+1/11*E(132)^101-1/11*E(132)^109-2/11*E(132)^112-1/11*E(132)^124, 1/11*E(132)+1/11*E(132)^4-1/11*E(132)^20-1/11*E(132)^40-1/11*E(132)^64+1/11*E(132)^65+1/11*E(132)^68-1/11*E(132)^89+1/11*E(132)^92-1/11*E(132)^109+1/11*E(132)^112-1/11*E(132)^128, 2/11*E(132)^4-1/11*E(132)^13-1/11*E(132)^16+1/11*E(132)^20+1/11*E(132)^28+1/11*E(132)^29+1/11*E(132)^37-2/11*E(132)^40-1/11*E(132)^53+1/11*E(132)^64-1/11*E(132)^68-1/11*E(132)^73+2/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101-1/11*E(132)^104-1/11*E(132)^112+1/11*E(132)^116-1/11*E(132)^125-2/11*E(132)^128],
       [1/11*E(132)^8-1/11*E(132)^13+1/11*E(132)^16-2/11*E(132)^20+1/11*E(132)^25-1/11*E(132)^28+1/11*E(132)^41+1/11*E(132)^52-1/11*E(132)^53-2/11*E(132)^64+2/11*E(132)^68-1/11*E(132)^80-1/11*E(132)^85+1/11*E(132)^97+1/11*E(132)^101+1/11*E(132)^104+2/11*E(132)^112-1/11*E(132)^113-1/11*E(132)^116-1/11*E(132)^124, -1/11*E(132)^8-1/11*E(132)^16+1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^37-1/11*E(132)^52+1/11*E(132)^73+1/11*E(132)^80-1/11*E(132)^104+1/11*E(132)^116+1/11*E(132)^124+1/11*E(132)^125, 1/11*E(132)-1/11*E(132)^4-1/11*E(132)^8+1/11*E(132)^29+2/11*E(132)^32+1/11*E(132)^37+1/11*E(132)^40-1/11*E(132)^52-2/11*E(132)^56+1/11*E(132)^65-1/11*E(132)^73+2/11*E(132)^76+1/11*E(132)^80-1/11*E(132)^89-1/11*E(132)^92-2/11*E(132)^100-1/11*E(132)^109+1/11*E(132)^124-1/11*E(132)^125+1/11*E(132)^128, -2/11*E(132)^4-1/11*E(132)^5-1/11*E(132)^16+1/11*E(132)^17+1/11*E(132)^28+1/11*E(132)^29-1/11*E(132)^32+1/11*E(132)^37+2/11*E(132)^40+1/11*E(132)^49+1/11*E(132)^56-1/11*E(132)^61-1/11*E(132)^73-1/11*E(132)^76-2/11*E(132)^92+1/11*E(132)^100-1/11*E(132)^104+1/11*E(132)^116-1/11*E(132)^125+2/11*E(132)^128, 1/11*E(132)+2/11*E(132)^8+1/11*E(132)^20+1/11*E(132)^25+1/11*E(132)^32+1/11*E(132)^41+2/11*E(132)^52-1/11*E(132)^56+1/11*E(132)^64+1/11*E(132)^65-1/11*E(132)^68+1/11*E(132)^76-2/11*E(132)^80-1/11*E(132)^85-1/11*E(132)^89-1/11*E(132)^100-1/11*E(132)^109-1/11*E(132)^112-1/11*E(132)^113-2/11*E(132)^124, 1/11*E(132)^4+1/11*E(132)^8+1/11*E(132)^13-1/11*E(132)^40+1/11*E(132)^52+1/11*E(132)^53-1/11*E(132)^80+1/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101-1/11*E(132)^124-1/11*E(132)^128, -1/11*E(132)-1/11*E(132)^4+1/11*E(132)^20+1/11*E(132)^40+1/11*E(132)^64-1/11*E(132)^65-1/11*E(132)^68+1/11*E(132)^89-1/11*E(132)^92+1/11*E(132)^109-1/11*E(132)^112+1/11*E(132)^128, 1/11*E(132)^16-1/11*E(132)^25-1/11*E(132)^28+1/11*E(132)^32-1/11*E(132)^41-1/11*E(132)^56+1/11*E(132)^76+1/11*E(132)^85-1/11*E(132)^100+1/11*E(132)^104+1/11*E(132)^113-1/11*E(132)^116, 1/11*E(132)^4-1/11*E(132)^5-1/11*E(132)^13-2/11*E(132)^16+1/11*E(132)^17-1/11*E(132)^20+2/11*E(132)^28-1/11*E(132)^40+1/11*E(132)^49-1/11*E(132)^53-1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101-2/11*E(132)^104+1/11*E(132)^112+2/11*E(132)^116-1/11*E(132)^128, 1/11*E(132)^5-1/11*E(132)^17-1/11*E(132)^20-1/11*E(132)^32-1/11*E(132)^49+1/11*E(132)^56+1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68-1/11*E(132)^76+1/11*E(132)^100+1/11*E(132)^112]];
T9 := [[E(11),       0,       0,       0,       0,       0,       0,       0,       0,        0],
       [    0, E(11)^2,       0,       0,       0,       0,       0,       0,       0,        0],
       [    0,       0, E(11)^3,       0,       0,       0,       0,       0,       0,        0],
       [    0,       0,       0, E(11)^4,       0,       0,       0,       0,       0,        0],
       [    0,       0,       0,       0, E(11)^5,       0,       0,       0,       0,        0],
       [    0,       0,       0,       0,       0, E(11)^6,       0,       0,       0,        0],
       [    0,       0,       0,       0,       0,       0, E(11)^7,       0,       0,        0],
       [    0,       0,       0,       0,       0,       0,       0, E(11)^8,       0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0, E(11)^9,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0, E(11)^10]];

---------------------------

X.10

S10 := [[1/11*E(132)^5-1/11*E(132)^17+1/11*E(132)^20+1/11*E(132)^32-1/11*E(132)^49-1/11*E(132)^56+1/11*E(132)^61+1/11*E(132)^64-1/11*E(132)^68+1/11*E(132)^76-1/11*E(132)^100-1/11*E(132)^112, 2/11*E(132)^4+1/11*E(132)^13-1/11*E(132)^16+1/11*E(132)^20+1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^37-2/11*E(132)^40+1/11*E(132)^53+1/11*E(132)^64-1/11*E(132)^68+1/11*E(132)^73+2/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101-1/11*E(132)^104-1/11*E(132)^112+1/11*E(132)^116+1/11*E(132)^125-2/11*E(132)^128, -1/11*E(132)^16-1/11*E(132)^25+1/11*E(132)^28-1/11*E(132)^32-1/11*E(132)^41+1/11*E(132)^56-1/11*E(132)^76+1/11*E(132)^85+1/11*E(132)^100-1/11*E(132)^104+1/11*E(132)^113+1/11*E(132)^116, -1/11*E(132)+1/11*E(132)^4-1/11*E(132)^20-1/11*E(132)^40-1/11*E(132)^64-1/11*E(132)^65+1/11*E(132)^68+1/11*E(132)^89+1/11*E(132)^92+1/11*E(132)^109+1/11*E(132)^112-1/11*E(132)^128, -1/11*E(132)^4-1/11*E(132)^8+1/11*E(132)^13+1/11*E(132)^40-1/11*E(132)^52+1/11*E(132)^53+1/11*E(132)^80-1/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101+1/11*E(132)^124+1/11*E(132)^128, -1/11*E(132)+1/11*E(132)^8+1/11*E(132)^13+2/11*E(132)^20-1/11*E(132)^32+1/11*E(132)^52+1/11*E(132)^53+1/11*E(132)^56+2/11*E(132)^64-1/11*E(132)^65-2/11*E(132)^68-1/11*E(132)^76-1/11*E(132)^80+1/11*E(132)^89-1/11*E(132)^97+1/11*E(132)^100-1/11*E(132)^101+1/11*E(132)^109-2/11*E(132)^112-1/11*E(132)^124, -1/11*E(132)-1/11*E(132)^4+1/11*E(132)^5+1/11*E(132)^16-1/11*E(132)^17-1/11*E(132)^28-2/11*E(132)^32+1/11*E(132)^40-1/11*E(132)^49+2/11*E(132)^56+1/11*E(132)^61-1/11*E(132)^65-2/11*E(132)^76+1/11*E(132)^89-1/11*E(132)^92+2/11*E(132)^100+1/11*E(132)^104+1/11*E(132)^109-1/11*E(132)^116+1/11*E(132)^128, 1/11*E(132)^4-2/11*E(132)^8-1/11*E(132)^25-1/11*E(132)^29+1/11*E(132)^32-1/11*E(132)^37-1/11*E(132)^40-1/11*E(132)^41-2/11*E(132)^52-1/11*E(132)^56+1/11*E(132)^73+1/11*E(132)^76+2/11*E(132)^80+1/11*E(132)^85+1/11*E(132)^92-1/11*E(132)^100+1/11*E(132)^113+2/11*E(132)^124+1/11*E(132)^125-1/11*E(132)^128, 1/11*E(132)^8+1/11*E(132)^16-1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^37+1/11*E(132)^52+1/11*E(132)^73-1/11*E(132)^80+1/11*E(132)^104-1/11*E(132)^116-1/11*E(132)^124+1/11*E(132)^125, 1/11*E(132)^5-1/11*E(132)^8+2/11*E(132)^16-1/11*E(132)^17-1/11*E(132)^20-1/11*E(132)^25-2/11*E(132)^28-1/11*E(132)^41-1/11*E(132)^49-1/11*E(132)^52+1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^80+1/11*E(132)^85+2/11*E(132)^104+1/11*E(132)^112+1/11*E(132)^113-2/11*E(132)^116+1/11*E(132)^124],
        [1/11*E(132)^4+1/11*E(132)^5+1/11*E(132)^13-2/11*E(132)^16-1/11*E(132)^17-1/11*E(132)^20+2/11*E(132)^28-1/11*E(132)^40-1/11*E(132)^49+1/11*E(132)^53+1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101-2/11*E(132)^104+1/11*E(132)^112+2/11*E(132)^116-1/11*E(132)^128, 1/11*E(132)-1/11*E(132)^4+1/11*E(132)^20+1/11*E(132)^40+1/11*E(132)^64+1/11*E(132)^65-1/11*E(132)^68-1/11*E(132)^89-1/11*E(132)^92-1/11*E(132)^109-1/11*E(132)^112+1/11*E(132)^128, -1/11*E(132)+2/11*E(132)^8+1/11*E(132)^20-1/11*E(132)^25+1/11*E(132)^32-1/11*E(132)^41+2/11*E(132)^52-1/11*E(132)^56+1/11*E(132)^64-1/11*E(132)^65-1/11*E(132)^68+1/11*E(132)^76-2/11*E(132)^80+1/11*E(132)^85+1/11*E(132)^89-1/11*E(132)^100+1/11*E(132)^109-1/11*E(132)^112+1/11*E(132)^113-2/11*E(132)^124, -1/11*E(132)-1/11*E(132)^4-1/11*E(132)^8-1/11*E(132)^29+2/11*E(132)^32-1/11*E(132)^37+1/11*E(132)^40-1/11*E(132)^52-2/11*E(132)^56-1/11*E(132)^65+1/11*E(132)^73+2/11*E(132)^76+1/11*E(132)^80+1/11*E(132)^89-1/11*E(132)^92-2/11*E(132)^100+1/11*E(132)^109+1/11*E(132)^124+1/11*E(132)^125+1/11*E(132)^128, 1/11*E(132)^8+1/11*E(132)^13+1/11*E(132)^16-2/11*E(132)^20-1/11*E(132)^25-1/11*E(132)^28-1/11*E(132)^41+1/11*E(132)^52+1/11*E(132)^53-2/11*E(132)^64+2/11*E(132)^68-1/11*E(132)^80+1/11*E(132)^85-1/11*E(132)^97-1/11*E(132)^101+1/11*E(132)^104+2/11*E(132)^112+1/11*E(132)^113-1/11*E(132)^116-1/11*E(132)^124, -1/11*E(132)^5+1/11*E(132)^17-1/11*E(132)^20-1/11*E(132)^32+1/11*E(132)^49+1/11*E(132)^56-1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68-1/11*E(132)^76+1/11*E(132)^100+1/11*E(132)^112, 1/11*E(132)^16+1/11*E(132)^25-1/11*E(132)^28+1/11*E(132)^32+1/11*E(132)^41-1/11*E(132)^56+1/11*E(132)^76-1/11*E(132)^85-1/11*E(132)^100+1/11*E(132)^104-1/11*E(132)^113-1/11*E(132)^116, 1/11*E(132)^4+1/11*E(132)^8-1/11*E(132)^13-1/11*E(132)^40+1/11*E(132)^52-1/11*E(132)^53-1/11*E(132)^80+1/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101-1/11*E(132)^124-1/11*E(132)^128, -2/11*E(132)^4+1/11*E(132)^5-1/11*E(132)^16-1/11*E(132)^17+1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^32-1/11*E(132)^37+2/11*E(132)^40-1/11*E(132)^49+1/11*E(132)^56+1/11*E(132)^61+1/11*E(132)^73-1/11*E(132)^76-2/11*E(132)^92+1/11*E(132)^100-1/11*E(132)^104+1/11*E(132)^116+1/11*E(132)^125+2/11*E(132)^128, -1/11*E(132)^8-1/11*E(132)^16+1/11*E(132)^28+1/11*E(132)^29+1/11*E(132)^37-1/11*E(132)^52-1/11*E(132)^73+1/11*E(132)^80-1/11*E(132)^104+1/11*E(132)^116+1/11*E(132)^124-1/11*E(132)^125],
        [-1/11*E(132)^16-1/11*E(132)^25+1/11*E(132)^28-1/11*E(132)^32-1/11*E(132)^41+1/11*E(132)^56-1/11*E(132)^76+1/11*E(132)^85+1/11*E(132)^100-1/11*E(132)^104+1/11*E(132)^113+1/11*E(132)^116, -1/11*E(132)+1/11*E(132)^8+1/11*E(132)^13+2/11*E(132)^20-1/11*E(132)^32+1/11*E(132)^52+1/11*E(132)^53+1/11*E(132)^56+2/11*E(132)^64-1/11*E(132)^65-2/11*E(132)^68-1/11*E(132)^76-1/11*E(132)^80+1/11*E(132)^89-1/11*E(132)^97+1/11*E(132)^100-1/11*E(132)^101+1/11*E(132)^109-2/11*E(132)^112-1/11*E(132)^124, 1/11*E(132)^8+1/11*E(132)^16-1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^37+1/11*E(132)^52+1/11*E(132)^73-1/11*E(132)^80+1/11*E(132)^104-1/11*E(132)^116-1/11*E(132)^124+1/11*E(132)^125, 1/11*E(132)^5-1/11*E(132)^17+1/11*E(132)^20+1/11*E(132)^32-1/11*E(132)^49-1/11*E(132)^56+1/11*E(132)^61+1/11*E(132)^64-1/11*E(132)^68+1/11*E(132)^76-1/11*E(132)^100-1/11*E(132)^112, -1/11*E(132)+1/11*E(132)^4-1/11*E(132)^20-1/11*E(132)^40-1/11*E(132)^64-1/11*E(132)^65+1/11*E(132)^68+1/11*E(132)^89+1/11*E(132)^92+1/11*E(132)^109+1/11*E(132)^112-1/11*E(132)^128, -1/11*E(132)-1/11*E(132)^4+1/11*E(132)^5+1/11*E(132)^16-1/11*E(132)^17-1/11*E(132)^28-2/11*E(132)^32+1/11*E(132)^40-1/11*E(132)^49+2/11*E(132)^56+1/11*E(132)^61-1/11*E(132)^65-2/11*E(132)^76+1/11*E(132)^89-1/11*E(132)^92+2/11*E(132)^100+1/11*E(132)^104+1/11*E(132)^109-1/11*E(132)^116+1/11*E(132)^128, 1/11*E(132)^5-1/11*E(132)^8+2/11*E(132)^16-1/11*E(132)^17-1/11*E(132)^20-1/11*E(132)^25-2/11*E(132)^28-1/11*E(132)^41-1/11*E(132)^49-1/11*E(132)^52+1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^80+1/11*E(132)^85+2/11*E(132)^104+1/11*E(132)^112+1/11*E(132)^113-2/11*E(132)^116+1/11*E(132)^124, 2/11*E(132)^4+1/11*E(132)^13-1/11*E(132)^16+1/11*E(132)^20+1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^37-2/11*E(132)^40+1/11*E(132)^53+1/11*E(132)^64-1/11*E(132)^68+1/11*E(132)^73+2/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101-1/11*E(132)^104-1/11*E(132)^112+1/11*E(132)^116+1/11*E(132)^125-2/11*E(132)^128, -1/11*E(132)^4-1/11*E(132)^8+1/11*E(132)^13+1/11*E(132)^40-1/11*E(132)^52+1/11*E(132)^53+1/11*E(132)^80-1/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101+1/11*E(132)^124+1/11*E(132)^128, 1/11*E(132)^4-2/11*E(132)^8-1/11*E(132)^25-1/11*E(132)^29+1/11*E(132)^32-1/11*E(132)^37-1/11*E(132)^40-1/11*E(132)^41-2/11*E(132)^52-1/11*E(132)^56+1/11*E(132)^73+1/11*E(132)^76+2/11*E(132)^80+1/11*E(132)^85+1/11*E(132)^92-1/11*E(132)^100+1/11*E(132)^113+2/11*E(132)^124+1/11*E(132)^125-1/11*E(132)^128],
        [-1/11*E(132)+1/11*E(132)^4-1/11*E(132)^20-1/11*E(132)^40-1/11*E(132)^64-1/11*E(132)^65+1/11*E(132)^68+1/11*E(132)^89+1/11*E(132)^92+1/11*E(132)^109+1/11*E(132)^112-1/11*E(132)^128, 1/11*E(132)^4-2/11*E(132)^8-1/11*E(132)^25-1/11*E(132)^29+1/11*E(132)^32-1/11*E(132)^37-1/11*E(132)^40-1/11*E(132)^41-2/11*E(132)^52-1/11*E(132)^56+1/11*E(132)^73+1/11*E(132)^76+2/11*E(132)^80+1/11*E(132)^85+1/11*E(132)^92-1/11*E(132)^100+1/11*E(132)^113+2/11*E(132)^124+1/11*E(132)^125-1/11*E(132)^128, 1/11*E(132)^5-1/11*E(132)^17+1/11*E(132)^20+1/11*E(132)^32-1/11*E(132)^49-1/11*E(132)^56+1/11*E(132)^61+1/11*E(132)^64-1/11*E(132)^68+1/11*E(132)^76-1/11*E(132)^100-1/11*E(132)^112, -1/11*E(132)^4-1/11*E(132)^8+1/11*E(132)^13+1/11*E(132)^40-1/11*E(132)^52+1/11*E(132)^53+1/11*E(132)^80-1/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101+1/11*E(132)^124+1/11*E(132)^128, 1/11*E(132)^8+1/11*E(132)^16-1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^37+1/11*E(132)^52+1/11*E(132)^73-1/11*E(132)^80+1/11*E(132)^104-1/11*E(132)^116-1/11*E(132)^124+1/11*E(132)^125, 2/11*E(132)^4+1/11*E(132)^13-1/11*E(132)^16+1/11*E(132)^20+1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^37-2/11*E(132)^40+1/11*E(132)^53+1/11*E(132)^64-1/11*E(132)^68+1/11*E(132)^73+2/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101-1/11*E(132)^104-1/11*E(132)^112+1/11*E(132)^116+1/11*E(132)^125-2/11*E(132)^128, -1/11*E(132)+1/11*E(132)^8+1/11*E(132)^13+2/11*E(132)^20-1/11*E(132)^32+1/11*E(132)^52+1/11*E(132)^53+1/11*E(132)^56+2/11*E(132)^64-1/11*E(132)^65-2/11*E(132)^68-1/11*E(132)^76-1/11*E(132)^80+1/11*E(132)^89-1/11*E(132)^97+1/11*E(132)^100-1/11*E(132)^101+1/11*E(132)^109-2/11*E(132)^112-1/11*E(132)^124, 1/11*E(132)^5-1/11*E(132)^8+2/11*E(132)^16-1/11*E(132)^17-1/11*E(132)^20-1/11*E(132)^25-2/11*E(132)^28-1/11*E(132)^41-1/11*E(132)^49-1/11*E(132)^52+1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^80+1/11*E(132)^85+2/11*E(132)^104+1/11*E(132)^112+1/11*E(132)^113-2/11*E(132)^116+1/11*E(132)^124, -1/11*E(132)^16-1/11*E(132)^25+1/11*E(132)^28-1/11*E(132)^32-1/11*E(132)^41+1/11*E(132)^56-1/11*E(132)^76+1/11*E(132)^85+1/11*E(132)^100-1/11*E(132)^104+1/11*E(132)^113+1/11*E(132)^116, -1/11*E(132)-1/11*E(132)^4+1/11*E(132)^5+1/11*E(132)^16-1/11*E(132)^17-1/11*E(132)^28-2/11*E(132)^32+1/11*E(132)^40-1/11*E(132)^49+2/11*E(132)^56+1/11*E(132)^61-1/11*E(132)^65-2/11*E(132)^76+1/11*E(132)^89-1/11*E(132)^92+2/11*E(132)^100+1/11*E(132)^104+1/11*E(132)^109-1/11*E(132)^116+1/11*E(132)^128],
        [-1/11*E(132)^4-1/11*E(132)^8+1/11*E(132)^13+1/11*E(132)^40-1/11*E(132)^52+1/11*E(132)^53+1/11*E(132)^80-1/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101+1/11*E(132)^124+1/11*E(132)^128, 1/11*E(132)^5-1/11*E(132)^8+2/11*E(132)^16-1/11*E(132)^17-1/11*E(132)^20-1/11*E(132)^25-2/11*E(132)^28-1/11*E(132)^41-1/11*E(132)^49-1/11*E(132)^52+1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^80+1/11*E(132)^85+2/11*E(132)^104+1/11*E(132)^112+1/11*E(132)^113-2/11*E(132)^116+1/11*E(132)^124, -1/11*E(132)+1/11*E(132)^4-1/11*E(132)^20-1/11*E(132)^40-1/11*E(132)^64-1/11*E(132)^65+1/11*E(132)^68+1/11*E(132)^89+1/11*E(132)^92+1/11*E(132)^109+1/11*E(132)^112-1/11*E(132)^128, 1/11*E(132)^8+1/11*E(132)^16-1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^37+1/11*E(132)^52+1/11*E(132)^73-1/11*E(132)^80+1/11*E(132)^104-1/11*E(132)^116-1/11*E(132)^124+1/11*E(132)^125, -1/11*E(132)^16-1/11*E(132)^25+1/11*E(132)^28-1/11*E(132)^32-1/11*E(132)^41+1/11*E(132)^56-1/11*E(132)^76+1/11*E(132)^85+1/11*E(132)^100-1/11*E(132)^104+1/11*E(132)^113+1/11*E(132)^116, 1/11*E(132)^4-2/11*E(132)^8-1/11*E(132)^25-1/11*E(132)^29+1/11*E(132)^32-1/11*E(132)^37-1/11*E(132)^40-1/11*E(132)^41-2/11*E(132)^52-1/11*E(132)^56+1/11*E(132)^73+1/11*E(132)^76+2/11*E(132)^80+1/11*E(132)^85+1/11*E(132)^92-1/11*E(132)^100+1/11*E(132)^113+2/11*E(132)^124+1/11*E(132)^125-1/11*E(132)^128, 2/11*E(132)^4+1/11*E(132)^13-1/11*E(132)^16+1/11*E(132)^20+1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^37-2/11*E(132)^40+1/11*E(132)^53+1/11*E(132)^64-1/11*E(132)^68+1/11*E(132)^73+2/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101-1/11*E(132)^104-1/11*E(132)^112+1/11*E(132)^116+1/11*E(132)^125-2/11*E(132)^128, -1/11*E(132)-1/11*E(132)^4+1/11*E(132)^5+1/11*E(132)^16-1/11*E(132)^17-1/11*E(132)^28-2/11*E(132)^32+1/11*E(132)^40-1/11*E(132)^49+2/11*E(132)^56+1/11*E(132)^61-1/11*E(132)^65-2/11*E(132)^76+1/11*E(132)^89-1/11*E(132)^92+2/11*E(132)^100+1/11*E(132)^104+1/11*E(132)^109-1/11*E(132)^116+1/11*E(132)^128, 1/11*E(132)^5-1/11*E(132)^17+1/11*E(132)^20+1/11*E(132)^32-1/11*E(132)^49-1/11*E(132)^56+1/11*E(132)^61+1/11*E(132)^64-1/11*E(132)^68+1/11*E(132)^76-1/11*E(132)^100-1/11*E(132)^112, -1/11*E(132)+1/11*E(132)^8+1/11*E(132)^13+2/11*E(132)^20-1/11*E(132)^32+1/11*E(132)^52+1/11*E(132)^53+1/11*E(132)^56+2/11*E(132)^64-1/11*E(132)^65-2/11*E(132)^68-1/11*E(132)^76-1/11*E(132)^80+1/11*E(132)^89-1/11*E(132)^97+1/11*E(132)^100-1/11*E(132)^101+1/11*E(132)^109-2/11*E(132)^112-1/11*E(132)^124],
        [-1/11*E(132)+2/11*E(132)^8+1/11*E(132)^20-1/11*E(132)^25+1/11*E(132)^32-1/11*E(132)^41+2/11*E(132)^52-1/11*E(132)^56+1/11*E(132)^64-1/11*E(132)^65-1/11*E(132)^68+1/11*E(132)^76-2/11*E(132)^80+1/11*E(132)^85+1/11*E(132)^89-1/11*E(132)^100+1/11*E(132)^109-1/11*E(132)^112+1/11*E(132)^113-2/11*E(132)^124, -1/11*E(132)^5+1/11*E(132)^17-1/11*E(132)^20-1/11*E(132)^32+1/11*E(132)^49+1/11*E(132)^56-1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68-1/11*E(132)^76+1/11*E(132)^100+1/11*E(132)^112, -2/11*E(132)^4+1/11*E(132)^5-1/11*E(132)^16-1/11*E(132)^17+1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^32-1/11*E(132)^37+2/11*E(132)^40-1/11*E(132)^49+1/11*E(132)^56+1/11*E(132)^61+1/11*E(132)^73-1/11*E(132)^76-2/11*E(132)^92+1/11*E(132)^100-1/11*E(132)^104+1/11*E(132)^116+1/11*E(132)^125+2/11*E(132)^128, 1/11*E(132)^4+1/11*E(132)^5+1/11*E(132)^13-2/11*E(132)^16-1/11*E(132)^17-1/11*E(132)^20+2/11*E(132)^28-1/11*E(132)^40-1/11*E(132)^49+1/11*E(132)^53+1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101-2/11*E(132)^104+1/11*E(132)^112+2/11*E(132)^116-1/11*E(132)^128, -1/11*E(132)-1/11*E(132)^4-1/11*E(132)^8-1/11*E(132)^29+2/11*E(132)^32-1/11*E(132)^37+1/11*E(132)^40-1/11*E(132)^52-2/11*E(132)^56-1/11*E(132)^65+1/11*E(132)^73+2/11*E(132)^76+1/11*E(132)^80+1/11*E(132)^89-1/11*E(132)^92-2/11*E(132)^100+1/11*E(132)^109+1/11*E(132)^124+1/11*E(132)^125+1/11*E(132)^128, 1/11*E(132)^16+1/11*E(132)^25-1/11*E(132)^28+1/11*E(132)^32+1/11*E(132)^41-1/11*E(132)^56+1/11*E(132)^76-1/11*E(132)^85-1/11*E(132)^100+1/11*E(132)^104-1/11*E(132)^113-1/11*E(132)^116, -1/11*E(132)^8-1/11*E(132)^16+1/11*E(132)^28+1/11*E(132)^29+1/11*E(132)^37-1/11*E(132)^52-1/11*E(132)^73+1/11*E(132)^80-1/11*E(132)^104+1/11*E(132)^116+1/11*E(132)^124-1/11*E(132)^125, 1/11*E(132)-1/11*E(132)^4+1/11*E(132)^20+1/11*E(132)^40+1/11*E(132)^64+1/11*E(132)^65-1/11*E(132)^68-1/11*E(132)^89-1/11*E(132)^92-1/11*E(132)^109-1/11*E(132)^112+1/11*E(132)^128, 1/11*E(132)^8+1/11*E(132)^13+1/11*E(132)^16-2/11*E(132)^20-1/11*E(132)^25-1/11*E(132)^28-1/11*E(132)^41+1/11*E(132)^52+1/11*E(132)^53-2/11*E(132)^64+2/11*E(132)^68-1/11*E(132)^80+1/11*E(132)^85-1/11*E(132)^97-1/11*E(132)^101+1/11*E(132)^104+2/11*E(132)^112+1/11*E(132)^113-1/11*E(132)^116-1/11*E(132)^124, 1/11*E(132)^4+1/11*E(132)^8-1/11*E(132)^13-1/11*E(132)^40+1/11*E(132)^52-1/11*E(132)^53-1/11*E(132)^80+1/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101-1/11*E(132)^124-1/11*E(132)^128],
        [-2/11*E(132)^4+1/11*E(132)^5-1/11*E(132)^16-1/11*E(132)^17+1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^32-1/11*E(132)^37+2/11*E(132)^40-1/11*E(132)^49+1/11*E(132)^56+1/11*E(132)^61+1/11*E(132)^73-1/11*E(132)^76-2/11*E(132)^92+1/11*E(132)^100-1/11*E(132)^104+1/11*E(132)^116+1/11*E(132)^125+2/11*E(132)^128, 1/11*E(132)^16+1/11*E(132)^25-1/11*E(132)^28+1/11*E(132)^32+1/11*E(132)^41-1/11*E(132)^56+1/11*E(132)^76-1/11*E(132)^85-1/11*E(132)^100+1/11*E(132)^104-1/11*E(132)^113-1/11*E(132)^116, 1/11*E(132)^8+1/11*E(132)^13+1/11*E(132)^16-2/11*E(132)^20-1/11*E(132)^25-1/11*E(132)^28-1/11*E(132)^41+1/11*E(132)^52+1/11*E(132)^53-2/11*E(132)^64+2/11*E(132)^68-1/11*E(132)^80+1/11*E(132)^85-1/11*E(132)^97-1/11*E(132)^101+1/11*E(132)^104+2/11*E(132)^112+1/11*E(132)^113-1/11*E(132)^116-1/11*E(132)^124, -1/11*E(132)+2/11*E(132)^8+1/11*E(132)^20-1/11*E(132)^25+1/11*E(132)^32-1/11*E(132)^41+2/11*E(132)^52-1/11*E(132)^56+1/11*E(132)^64-1/11*E(132)^65-1/11*E(132)^68+1/11*E(132)^76-2/11*E(132)^80+1/11*E(132)^85+1/11*E(132)^89-1/11*E(132)^100+1/11*E(132)^109-1/11*E(132)^112+1/11*E(132)^113-2/11*E(132)^124, 1/11*E(132)^4+1/11*E(132)^5+1/11*E(132)^13-2/11*E(132)^16-1/11*E(132)^17-1/11*E(132)^20+2/11*E(132)^28-1/11*E(132)^40-1/11*E(132)^49+1/11*E(132)^53+1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101-2/11*E(132)^104+1/11*E(132)^112+2/11*E(132)^116-1/11*E(132)^128, -1/11*E(132)^8-1/11*E(132)^16+1/11*E(132)^28+1/11*E(132)^29+1/11*E(132)^37-1/11*E(132)^52-1/11*E(132)^73+1/11*E(132)^80-1/11*E(132)^104+1/11*E(132)^116+1/11*E(132)^124-1/11*E(132)^125, 1/11*E(132)^4+1/11*E(132)^8-1/11*E(132)^13-1/11*E(132)^40+1/11*E(132)^52-1/11*E(132)^53-1/11*E(132)^80+1/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101-1/11*E(132)^124-1/11*E(132)^128, -1/11*E(132)^5+1/11*E(132)^17-1/11*E(132)^20-1/11*E(132)^32+1/11*E(132)^49+1/11*E(132)^56-1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68-1/11*E(132)^76+1/11*E(132)^100+1/11*E(132)^112, -1/11*E(132)-1/11*E(132)^4-1/11*E(132)^8-1/11*E(132)^29+2/11*E(132)^32-1/11*E(132)^37+1/11*E(132)^40-1/11*E(132)^52-2/11*E(132)^56-1/11*E(132)^65+1/11*E(132)^73+2/11*E(132)^76+1/11*E(132)^80+1/11*E(132)^89-1/11*E(132)^92-2/11*E(132)^100+1/11*E(132)^109+1/11*E(132)^124+1/11*E(132)^125+1/11*E(132)^128, 1/11*E(132)-1/11*E(132)^4+1/11*E(132)^20+1/11*E(132)^40+1/11*E(132)^64+1/11*E(132)^65-1/11*E(132)^68-1/11*E(132)^89-1/11*E(132)^92-1/11*E(132)^109-1/11*E(132)^112+1/11*E(132)^128],
        [-1/11*E(132)-1/11*E(132)^4-1/11*E(132)^8-1/11*E(132)^29+2/11*E(132)^32-1/11*E(132)^37+1/11*E(132)^40-1/11*E(132)^52-2/11*E(132)^56-1/11*E(132)^65+1/11*E(132)^73+2/11*E(132)^76+1/11*E(132)^80+1/11*E(132)^89-1/11*E(132)^92-2/11*E(132)^100+1/11*E(132)^109+1/11*E(132)^124+1/11*E(132)^125+1/11*E(132)^128, 1/11*E(132)^4+1/11*E(132)^8-1/11*E(132)^13-1/11*E(132)^40+1/11*E(132)^52-1/11*E(132)^53-1/11*E(132)^80+1/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101-1/11*E(132)^124-1/11*E(132)^128, 1/11*E(132)^4+1/11*E(132)^5+1/11*E(132)^13-2/11*E(132)^16-1/11*E(132)^17-1/11*E(132)^20+2/11*E(132)^28-1/11*E(132)^40-1/11*E(132)^49+1/11*E(132)^53+1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101-2/11*E(132)^104+1/11*E(132)^112+2/11*E(132)^116-1/11*E(132)^128, 1/11*E(132)^8+1/11*E(132)^13+1/11*E(132)^16-2/11*E(132)^20-1/11*E(132)^25-1/11*E(132)^28-1/11*E(132)^41+1/11*E(132)^52+1/11*E(132)^53-2/11*E(132)^64+2/11*E(132)^68-1/11*E(132)^80+1/11*E(132)^85-1/11*E(132)^97-1/11*E(132)^101+1/11*E(132)^104+2/11*E(132)^112+1/11*E(132)^113-1/11*E(132)^116-1/11*E(132)^124, -2/11*E(132)^4+1/11*E(132)^5-1/11*E(132)^16-1/11*E(132)^17+1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^32-1/11*E(132)^37+2/11*E(132)^40-1/11*E(132)^49+1/11*E(132)^56+1/11*E(132)^61+1/11*E(132)^73-1/11*E(132)^76-2/11*E(132)^92+1/11*E(132)^100-1/11*E(132)^104+1/11*E(132)^116+1/11*E(132)^125+2/11*E(132)^128, 1/11*E(132)-1/11*E(132)^4+1/11*E(132)^20+1/11*E(132)^40+1/11*E(132)^64+1/11*E(132)^65-1/11*E(132)^68-1/11*E(132)^89-1/11*E(132)^92-1/11*E(132)^109-1/11*E(132)^112+1/11*E(132)^128, -1/11*E(132)^5+1/11*E(132)^17-1/11*E(132)^20-1/11*E(132)^32+1/11*E(132)^49+1/11*E(132)^56-1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68-1/11*E(132)^76+1/11*E(132)^100+1/11*E(132)^112, -1/11*E(132)^8-1/11*E(132)^16+1/11*E(132)^28+1/11*E(132)^29+1/11*E(132)^37-1/11*E(132)^52-1/11*E(132)^73+1/11*E(132)^80-1/11*E(132)^104+1/11*E(132)^116+1/11*E(132)^124-1/11*E(132)^125, -1/11*E(132)+2/11*E(132)^8+1/11*E(132)^20-1/11*E(132)^25+1/11*E(132)^32-1/11*E(132)^41+2/11*E(132)^52-1/11*E(132)^56+1/11*E(132)^64-1/11*E(132)^65-1/11*E(132)^68+1/11*E(132)^76-2/11*E(132)^80+1/11*E(132)^85+1/11*E(132)^89-1/11*E(132)^100+1/11*E(132)^109-1/11*E(132)^112+1/11*E(132)^113-2/11*E(132)^124, 1/11*E(132)^16+1/11*E(132)^25-1/11*E(132)^28+1/11*E(132)^32+1/11*E(132)^41-1/11*E(132)^56+1/11*E(132)^76-1/11*E(132)^85-1/11*E(132)^100+1/11*E(132)^104-1/11*E(132)^113-1/11*E(132)^116],
        [1/11*E(132)^8+1/11*E(132)^16-1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^37+1/11*E(132)^52+1/11*E(132)^73-1/11*E(132)^80+1/11*E(132)^104-1/11*E(132)^116-1/11*E(132)^124+1/11*E(132)^125, -1/11*E(132)-1/11*E(132)^4+1/11*E(132)^5+1/11*E(132)^16-1/11*E(132)^17-1/11*E(132)^28-2/11*E(132)^32+1/11*E(132)^40-1/11*E(132)^49+2/11*E(132)^56+1/11*E(132)^61-1/11*E(132)^65-2/11*E(132)^76+1/11*E(132)^89-1/11*E(132)^92+2/11*E(132)^100+1/11*E(132)^104+1/11*E(132)^109-1/11*E(132)^116+1/11*E(132)^128, -1/11*E(132)^4-1/11*E(132)^8+1/11*E(132)^13+1/11*E(132)^40-1/11*E(132)^52+1/11*E(132)^53+1/11*E(132)^80-1/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101+1/11*E(132)^124+1/11*E(132)^128, -1/11*E(132)^16-1/11*E(132)^25+1/11*E(132)^28-1/11*E(132)^32-1/11*E(132)^41+1/11*E(132)^56-1/11*E(132)^76+1/11*E(132)^85+1/11*E(132)^100-1/11*E(132)^104+1/11*E(132)^113+1/11*E(132)^116, 1/11*E(132)^5-1/11*E(132)^17+1/11*E(132)^20+1/11*E(132)^32-1/11*E(132)^49-1/11*E(132)^56+1/11*E(132)^61+1/11*E(132)^64-1/11*E(132)^68+1/11*E(132)^76-1/11*E(132)^100-1/11*E(132)^112, 1/11*E(132)^5-1/11*E(132)^8+2/11*E(132)^16-1/11*E(132)^17-1/11*E(132)^20-1/11*E(132)^25-2/11*E(132)^28-1/11*E(132)^41-1/11*E(132)^49-1/11*E(132)^52+1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^80+1/11*E(132)^85+2/11*E(132)^104+1/11*E(132)^112+1/11*E(132)^113-2/11*E(132)^116+1/11*E(132)^124, 1/11*E(132)^4-2/11*E(132)^8-1/11*E(132)^25-1/11*E(132)^29+1/11*E(132)^32-1/11*E(132)^37-1/11*E(132)^40-1/11*E(132)^41-2/11*E(132)^52-1/11*E(132)^56+1/11*E(132)^73+1/11*E(132)^76+2/11*E(132)^80+1/11*E(132)^85+1/11*E(132)^92-1/11*E(132)^100+1/11*E(132)^113+2/11*E(132)^124+1/11*E(132)^125-1/11*E(132)^128, -1/11*E(132)+1/11*E(132)^8+1/11*E(132)^13+2/11*E(132)^20-1/11*E(132)^32+1/11*E(132)^52+1/11*E(132)^53+1/11*E(132)^56+2/11*E(132)^64-1/11*E(132)^65-2/11*E(132)^68-1/11*E(132)^76-1/11*E(132)^80+1/11*E(132)^89-1/11*E(132)^97+1/11*E(132)^100-1/11*E(132)^101+1/11*E(132)^109-2/11*E(132)^112-1/11*E(132)^124, -1/11*E(132)+1/11*E(132)^4-1/11*E(132)^20-1/11*E(132)^40-1/11*E(132)^64-1/11*E(132)^65+1/11*E(132)^68+1/11*E(132)^89+1/11*E(132)^92+1/11*E(132)^109+1/11*E(132)^112-1/11*E(132)^128, 2/11*E(132)^4+1/11*E(132)^13-1/11*E(132)^16+1/11*E(132)^20+1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^37-2/11*E(132)^40+1/11*E(132)^53+1/11*E(132)^64-1/11*E(132)^68+1/11*E(132)^73+2/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101-1/11*E(132)^104-1/11*E(132)^112+1/11*E(132)^116+1/11*E(132)^125-2/11*E(132)^128],
        [1/11*E(132)^8+1/11*E(132)^13+1/11*E(132)^16-2/11*E(132)^20-1/11*E(132)^25-1/11*E(132)^28-1/11*E(132)^41+1/11*E(132)^52+1/11*E(132)^53-2/11*E(132)^64+2/11*E(132)^68-1/11*E(132)^80+1/11*E(132)^85-1/11*E(132)^97-1/11*E(132)^101+1/11*E(132)^104+2/11*E(132)^112+1/11*E(132)^113-1/11*E(132)^116-1/11*E(132)^124, -1/11*E(132)^8-1/11*E(132)^16+1/11*E(132)^28+1/11*E(132)^29+1/11*E(132)^37-1/11*E(132)^52-1/11*E(132)^73+1/11*E(132)^80-1/11*E(132)^104+1/11*E(132)^116+1/11*E(132)^124-1/11*E(132)^125, -1/11*E(132)-1/11*E(132)^4-1/11*E(132)^8-1/11*E(132)^29+2/11*E(132)^32-1/11*E(132)^37+1/11*E(132)^40-1/11*E(132)^52-2/11*E(132)^56-1/11*E(132)^65+1/11*E(132)^73+2/11*E(132)^76+1/11*E(132)^80+1/11*E(132)^89-1/11*E(132)^92-2/11*E(132)^100+1/11*E(132)^109+1/11*E(132)^124+1/11*E(132)^125+1/11*E(132)^128, -2/11*E(132)^4+1/11*E(132)^5-1/11*E(132)^16-1/11*E(132)^17+1/11*E(132)^28-1/11*E(132)^29-1/11*E(132)^32-1/11*E(132)^37+2/11*E(132)^40-1/11*E(132)^49+1/11*E(132)^56+1/11*E(132)^61+1/11*E(132)^73-1/11*E(132)^76-2/11*E(132)^92+1/11*E(132)^100-1/11*E(132)^104+1/11*E(132)^116+1/11*E(132)^125+2/11*E(132)^128, -1/11*E(132)+2/11*E(132)^8+1/11*E(132)^20-1/11*E(132)^25+1/11*E(132)^32-1/11*E(132)^41+2/11*E(132)^52-1/11*E(132)^56+1/11*E(132)^64-1/11*E(132)^65-1/11*E(132)^68+1/11*E(132)^76-2/11*E(132)^80+1/11*E(132)^85+1/11*E(132)^89-1/11*E(132)^100+1/11*E(132)^109-1/11*E(132)^112+1/11*E(132)^113-2/11*E(132)^124, 1/11*E(132)^4+1/11*E(132)^8-1/11*E(132)^13-1/11*E(132)^40+1/11*E(132)^52-1/11*E(132)^53-1/11*E(132)^80+1/11*E(132)^92+1/11*E(132)^97+1/11*E(132)^101-1/11*E(132)^124-1/11*E(132)^128, 1/11*E(132)-1/11*E(132)^4+1/11*E(132)^20+1/11*E(132)^40+1/11*E(132)^64+1/11*E(132)^65-1/11*E(132)^68-1/11*E(132)^89-1/11*E(132)^92-1/11*E(132)^109-1/11*E(132)^112+1/11*E(132)^128, 1/11*E(132)^16+1/11*E(132)^25-1/11*E(132)^28+1/11*E(132)^32+1/11*E(132)^41-1/11*E(132)^56+1/11*E(132)^76-1/11*E(132)^85-1/11*E(132)^100+1/11*E(132)^104-1/11*E(132)^113-1/11*E(132)^116, 1/11*E(132)^4+1/11*E(132)^5+1/11*E(132)^13-2/11*E(132)^16-1/11*E(132)^17-1/11*E(132)^20+2/11*E(132)^28-1/11*E(132)^40-1/11*E(132)^49+1/11*E(132)^53+1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68+1/11*E(132)^92-1/11*E(132)^97-1/11*E(132)^101-2/11*E(132)^104+1/11*E(132)^112+2/11*E(132)^116-1/11*E(132)^128, -1/11*E(132)^5+1/11*E(132)^17-1/11*E(132)^20-1/11*E(132)^32+1/11*E(132)^49+1/11*E(132)^56-1/11*E(132)^61-1/11*E(132)^64+1/11*E(132)^68-1/11*E(132)^76+1/11*E(132)^100+1/11*E(132)^112]];
T10 := [[E(11),       0,       0,       0,       0,       0,       0,       0,       0,        0],
        [    0, E(11)^2,       0,       0,       0,       0,       0,       0,       0,        0],
        [    0,       0, E(11)^3,       0,       0,       0,       0,       0,       0,        0],
        [    0,       0,       0, E(11)^4,       0,       0,       0,       0,       0,        0],
        [    0,       0,       0,       0, E(11)^5,       0,       0,       0,       0,        0],
        [    0,       0,       0,       0,       0, E(11)^6,       0,       0,       0,        0],
        [    0,       0,       0,       0,       0,       0, E(11)^7,       0,       0,        0],
        [    0,       0,       0,       0,       0,       0,       0, E(11)^8,       0,        0],
        [    0,       0,       0,       0,       0,       0,       0,       0, E(11)^9,        0],
        [    0,       0,       0,       0,       0,       0,       0,       0,       0, E(11)^10]];
---------------------------

X.11

S11 := [[-1/11,                                                                         -12/11,                                                                         -12/11,                                                                         -12/11,                                                                         -12/11,                                                                         -12/11,                                                                         -12/11,                                                                         -12/11,                                                                         -12/11,                                                                         -12/11,                                                                         -12/11],
        [-1/11,  1/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9, -2/11*E(11)^2-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9,   1/11*E(11)+2/11*E(11)^2+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^9+1/11*E(11)^10,  2/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8,   2/11*E(11)+1/11*E(11)^3+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^8+2/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-2/11*E(11)^10,   2/11*E(11)+2/11*E(11)^2+1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^9+2/11*E(11)^10, -2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^8-2/11*E(11)^9],
        [-1/11, -2/11*E(11)^2-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9,  2/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8,  -2/11*E(11)-2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-2/11*E(11)^10, -2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^8-2/11*E(11)^9,  1/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9, 1  /11*E(11)+2/11*E(11)^2+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^9+1/11*E(11)^10,   2/11*E(11)+1/11*E(11)^3+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^8+2/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^10,   2/11*E(11)+2/11*E(11)^2+1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^9+2/11*E(11)^10],
        [-1/11,   1/11*E(11)+2/11*E(11)^2+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^9+1/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,   2/11*E(11)+2/11*E(11)^2+1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^9+2/11*E(11)^10,  1/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9,  2/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8,  -2/11*E(11)-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^10, -2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^8-2/11*E(11)^9, -2/11*E(11)^2-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9,   2/11*E(11)+1/11*E(11)^3+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^8+2/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-2/11*E(11)^10],
        [-1/11,  2/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8,  -2/11*E(11)-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-2/11*E(11)^10,  1/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9,   2/11*E(11)+1/11*E(11)^3+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^8+2/11*E(11)^10,   2/11*E(11)+2/11*E(11)^2+1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^9+2/11*E(11)^10, -2/11*E(11)^2-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9,  -2/11*E(11)-2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10, -2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^8-2/11*E(11)^9,   1/11*E(11)+2/11*E(11)^2+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^9+1/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^10],
        [-1/11,   2/11*E(11)+1/11*E(11)^3+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^8+2/11*E(11)^10, -2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^8-2/11*E(11)^9,  2/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8,   2/11*E(11)+2/11*E(11)^2+1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^9+2/11*E(11)^10,   1/11*E(11)+2/11*E(11)^2+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^9+1/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-2/11*E(11)^10, -2/11*E(11)^2-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9,  -2/11*E(11)-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^10,  1/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9,  -2/11*E(11)-2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10],
        [-1/11,  -2/11*E(11)-2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,  1/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9,  -2/11*E(11)-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^10, -2/11*E(11)^2-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9,  -2/11*E(11)-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-2/11*E(11)^10,   1/11*E(11)+2/11*E(11)^2+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^9+1/11*E(11)^10,   2/11*E(11)+2/11*E(11)^2+1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^9+2/11*E(11)^10,  2/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8, -2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^8-2/11*E(11)^9,   2/11*E(11)+1/11*E(11)^3+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^8+2/11*E(11)^10],
        [-1/11,  -2/11*E(11)-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^10,   1/11*E(11)+2/11*E(11)^2+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^9+1/11*E(11)^10, -2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^8-2/11*E(11)^9,  -2/11*E(11)-2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10, -2/11*E(11)^2-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9,   2/11*E(11)+2/11*E(11)^2+1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^9+2/11*E(11)^10,   2/11*E(11)+1/11*E(11)^3+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^8+2/11*E(11)^10,  1/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9,  -2/11*E(11)-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-2/11*E(11)^10,  2/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8],
        [-1/11,  -2/11*E(11)-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-2/11*E(11)^10,   2/11*E(11)+1/11*E(11)^3+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^8+2/11*E(11)^10, -2/11*E(11)^2-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9, -2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^8-2/11*E(11)^9,  -2/11*E(11)-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^10,  2/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8,  1/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9,   2/11*E(11)+2/11*E(11)^2+1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^9+2/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,   1/11*E(11)+2/11*E(11)^2+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^9+1/11*E(11)^10],
        [-1/11,   2/11*E(11)+2/11*E(11)^2+1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^9+2/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^10,   2/11*E(11)+1/11*E(11)^3+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^8+2/11*E(11)^10,   1/11*E(11)+2/11*E(11)^2+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^9+1/11*E(11)^10,  1/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9, -2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^8-2/11*E(11)^9,  -2/11*E(11)-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-2/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,  2/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8, -2/11*E(11)^2-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9],
        [-1/11, -2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^8-2/11*E(11)^9,   2/11*E(11)+2/11*E(11)^2+1/11*E(11)^5+1/11*E(11)^6+2/11*E(11)^9+2/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^3-2/11*E(11)^4-2/11*E(11)^7-2/11*E(11)^8-2/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^10,  -2/11*E(11)-2/11*E(11)^2-2/11*E(11)^3-2/11*E(11)^8-2/11*E(11)^9-2/11*E(11)^10,   2/11*E(11)+1/11*E(11)^3+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^8+2/11*E(11)^10,  2/11*E(11)^3+1/11*E(11)^4+2/11*E(11)^5+2/11*E(11)^6+1/11*E(11)^7+2/11*E(11)^8,   1/11*E(11)+2/11*E(11)^2+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^9+1/11*E(11)^10, -2/11*E(11)^2-2/11*E(11)^4-2/11*E(11)^5-2/11*E(11)^6-2/11*E(11)^7-2/11*E(11)^9,  1/11*E(11)^2+2/11*E(11)^3+2/11*E(11)^4+2/11*E(11)^7+2/11*E(11)^8+1/11*E(11)^9]];
T11 := [[1,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0],
        [0, E(11),       0,       0,       0,       0,       0,       0,       0,       0,        0],
        [0,     0, E(11)^2,       0,       0,       0,       0,       0,       0,       0,        0],
        [0,     0,       0, E(11)^3,       0,       0,       0,       0,       0,       0,        0],
        [0,     0,       0,       0, E(11)^4,       0,       0,       0,       0,       0,        0],
        [0,     0,       0,       0,       0, E(11)^5,       0,       0,       0,       0,        0],
        [0,     0,       0,       0,       0,       0, E(11)^6,       0,       0,       0,        0],
        [0,     0,       0,       0,       0,       0,       0, E(11)^7,       0,       0,        0],
        [0,     0,       0,       0,       0,       0,       0,       0, E(11)^8,       0,        0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0, E(11)^9,        0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0, E(11)^10]];
---------------------------

X.12

S12 := [[-1/11*E(55)+1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^47-1/11*E(55)^49-1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^54, -2/11*E(55)^2+1/11*E(55)^6+1/11*E(55)^7+2/11*E(55)^9-1/11*E(55)^12-2/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^23-2/11*E(55)^24+2/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^41+2/11*E(55)^42+1/11*E(55)^43-2/11*E(55)^46-1/11*E(55)^48-1/11*E(55)^49+2/11*E(55)^53, 1/11*E(55)+1/11*E(55)^2-1/11*E(55)^3-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^48+1/11*E(55)^52-1/11*E(55)^53-1/11*E(55)^54, 2/11*E(55)+1/11*E(55)^2-1/11*E(55)^4+2/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^14+1/11*E(55)^17+1/11*E(55)^19-2/11*E(55)^21+2/11*E(55)^23-1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29-2/11*E(55)^32+2/11*E(55)^34-1/11*E(55)^36-1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^42-2/11*E(55)^43+1/11*E(55)^51-1/11*E(55)^53-2/11*E(55)^54, -1/11*E(55)+1/11*E(55)^2-1/11*E(55)^3+2/11*E(55)^4+1/11*E(55)^6-2/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^13-1/11*E(55)^16-2/11*E(55)^18+1/11*E(55)^21+2/11*E(55)^26-2/11*E(55)^29-1/11*E(55)^34+2/11*E(55)^37+1/11*E(55)^39-1/11*E(55)^42-1/11*E(55)^47+2/11*E(55)^48-1/11*E(55)^49-2/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)+2/11*E(55)^3+1/11*E(55)^7-2/11*E(55)^8-1/11*E(55)^9+2/11*E(55)^14+1/11*E(55)^17+1/11*E(55)^18-2/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31-1/11*E(55)^34+2/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^38-2/11*E(55)^41+1/11*E(55)^46+2/11*E(55)^47-1/11*E(55)^48-2/11*E(55)^52+1/11*E(55)^54, -1/11*E(55)^2-1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^23-1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^32-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^48+1/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^53, 1/11*E(55)^2+1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^12+1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31-1/11*E(55)^32+1/11*E(55)^36-1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^16+1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^31-1/11*E(55)^37-1/11*E(55)^38+1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^49-1/11*E(55)^52+1/11*E(55)^53, -1/11*E(55)^3-1/11*E(55)^4-2/11*E(55)^6+1/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^12+2/11*E(55)^16-2/11*E(55)^17-1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^26+2/11*E(55)^27-2/11*E(55)^28+1/11*E(55)^29-1/11*E(55)^31+1/11*E(55)^32+2/11*E(55)^38-2/11*E(55)^39+1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^47+2/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^52, -1/11*E(55)-1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^8-1/11*E(55)^12-1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^29+1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^51+1/11*E(55)^52+1/11*E(55)^54, -1/11*E(55)^2-1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^23-1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^32-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^48+1/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^53],
        [1/11*E(55)-1/11*E(55)^2-1/11*E(55)^4+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^14+1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^21-1/11*E(55)^24-1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^34-1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^46-1/11*E(55)^48+1/11*E(55)^51+1/11*E(55)^53-1/11*E(55)^54, -1/11*E(55)+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^18+1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^34-1/11*E(55)^37+1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^48+1/11*E(55)^54, -1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^39-1/11*E(55)^48+1/11*E(55)^49, 1/11*E(55)+1/11*E(55)^2+1/11*E(55)^6+1/11*E(55)^13-1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^21-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^42-1/11*E(55)^49-1/11*E(55)^53-1/11*E(55)^54, 1/11*E(55)^2-1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^13+1/11*E(55)^24+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^42+1/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)^4+1/11*E(55)^7+1/11*E(55)^14+1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^48+1/11*E(55)^51, 1/11*E(55)^2+1/11*E(55)^3-1/11*E(55)^8+1/11*E(55)^13+1/11*E(55)^14-1/11*E(55)^19+1/11*E(55)^36-1/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^47-1/11*E(55)^52-1/11*E(55)^53, 1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^12-1/11*E(55)^18-1/11*E(55)^23+1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^32+1/11*E(55)^37+1/11*E(55)^43+1/11*E(55)^48-1/11*E(55)^51, 1/11*E(55)-1/11*E(55)^3+1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^52-1/11*E(55)^54, -1/11*E(55)^3-1/11*E(55)^6+1/11*E(55)^8-1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16+1/11*E(55)^19-1/11*E(55)^23+1/11*E(55)^32-1/11*E(55)^36-1/11*E(55)^39+1/11*E(55)^41+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^49+1/11*E(55)^52, -1/11*E(55)^2+1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^17-1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^31-1/11*E(55)^38+1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^53, -1/11*E(55)-1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^8-1/11*E(55)^12-1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^29+1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^51+1/11*E(55)^52+1/11*E(55)^54],
        [2/11*E(55)+1/11*E(55)^2-1/11*E(55)^3-2/11*E(55)^4-2/11*E(55)^6+1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^14+2/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^19-2/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^24-2/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+2/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^32+2/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38-2/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^47+2/11*E(55)^49+2/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53-2/11*E(55)^54, 1/11*E(55)^4-3/11*E(55)^6+1/11*E(55)^7+3/11*E(55)^16-2/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^26+2/11*E(55)^27-2/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^37+2/11*E(55)^38-3/11*E(55)^39-1/11*E(55)^48+3/11*E(55)^49-1/11*E(55)^51, -1/11*E(55)^2+1/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^8+1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^24-1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^53, 1/11*E(55)^2+2/11*E(55)^3-2/11*E(55)^8+1/11*E(55)^9+1/11*E(55)^13+3/11*E(55)^14-3/11*E(55)^19-1/11*E(55)^24+1/11*E(55)^31+3/11*E(55)^36-3/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^46+2/11*E(55)^47-2/11*E(55)^52-1/11*E(55)^53, 3/11*E(55)-1/11*E(55)^3+1/11*E(55)^8+2/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^19-3/11*E(55)^21+2/11*E(55)^23-2/11*E(55)^32+3/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^41-2/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^52-3/11*E(55)^54, -2/11*E(55)^2-1/11*E(55)^6+3/11*E(55)^9-2/11*E(55)^13+1/11*E(55)^16+1/11*E(55)^17-3/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28+3/11*E(55)^31-1/11*E(55)^38-1/11*E(55)^39+2/11*E(55)^42-3/11*E(55)^46+1/11*E(55)^49+2/11*E(55)^53, 1/11*E(55)-1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^18-1/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^31-1/11*E(55)^32+1/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^54, -1/11*E(55)-1/11*E(55)^2-1/11*E(55)^6-1/11*E(55)^13+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^34+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42+1/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, 1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^14-1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41+1/11*E(55)^48-1/11*E(55)^51, 1/11*E(55)+3/11*E(55)^4-2/11*E(55)^7-1/11*E(55)^12-2/11*E(55)^18-1/11*E(55)^21-1/11*E(55)^23+3/11*E(55)^26-3/11*E(55)^29+1/11*E(55)^32+1/11*E(55)^34+2/11*E(55)^37+1/11*E(55)^43+2/11*E(55)^48-3/11*E(55)^51-1/11*E(55)^54, 1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^19+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41-1/11*E(55)^43+1/11*E(55)^47-1/11*E(55)^49-1/11*E(55)^52, 1/11*E(55)^3+1/11*E(55)^4+2/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^9+1/11*E(55)^12-2/11*E(55)^16+2/11*E(55)^17+1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^26-2/11*E(55)^27+2/11*E(55)^28-1/11*E(55)^29+1/11*E(55)^31-1/11*E(55)^32-2/11*E(55)^38+2/11*E(55)^39-1/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^47-2/11*E(55)^49-1/11*E(55)^51-1/11*E(55)^52],
        [1/11*E(55)+1/11*E(55)^2-1/11*E(55)^4-1/11*E(55)^6-1/11*E(55)^9+1/11*E(55)^12+1/11*E(55)^13+1/11*E(55)^16-1/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^39-1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^49+1/11*E(55)^51-1/11*E(55)^53-1/11*E(55)^54, 1/11*E(55)+1/11*E(55)^2+1/11*E(55)^6+1/11*E(55)^13-1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^21-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^42-1/11*E(55)^49-1/11*E(55)^53-1/11*E(55)^54, 1/11*E(55)^2+1/11*E(55)^3-1/11*E(55)^8+1/11*E(55)^13+1/11*E(55)^14-1/11*E(55)^19+1/11*E(55)^36-1/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^47-1/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)^3-1/11*E(55)^6+1/11*E(55)^8-1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16+1/11*E(55)^19-1/11*E(55)^23+1/11*E(55)^32-1/11*E(55)^36-1/11*E(55)^39+1/11*E(55)^41+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^49+1/11*E(55)^52, -1/11*E(55)+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^18+1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^34-1/11*E(55)^37+1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^48+1/11*E(55)^54, 1/11*E(55)^2-1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^13+1/11*E(55)^24+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^42+1/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53, 1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^12-1/11*E(55)^18-1/11*E(55)^23+1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^32+1/11*E(55)^37+1/11*E(55)^43+1/11*E(55)^48-1/11*E(55)^51, -1/11*E(55)^2+1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^17-1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^31-1/11*E(55)^38+1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^53, -1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^39-1/11*E(55)^48+1/11*E(55)^49, -1/11*E(55)^4+1/11*E(55)^7+1/11*E(55)^14+1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^48+1/11*E(55)^51, 1/11*E(55)-1/11*E(55)^3+1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^52-1/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^16+1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^31-1/11*E(55)^37-1/11*E(55)^38+1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^49-1/11*E(55)^52+1/11*E(55)^53],
        [-1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^9-1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^24+1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^31-1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^46-1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52, 1/11*E(55)^2-1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^13+1/11*E(55)^24+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^42+1/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53, 1/11*E(55)-1/11*E(55)^3+1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^52-1/11*E(55)^54, -1/11*E(55)+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^18+1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^34-1/11*E(55)^37+1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^48+1/11*E(55)^54, -1/11*E(55)^4+1/11*E(55)^7+1/11*E(55)^14+1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^48+1/11*E(55)^51, -1/11*E(55)^3-1/11*E(55)^6+1/11*E(55)^8-1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16+1/11*E(55)^19-1/11*E(55)^23+1/11*E(55)^32-1/11*E(55)^36-1/11*E(55)^39+1/11*E(55)^41+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^49+1/11*E(55)^52, -1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^39-1/11*E(55)^48+1/11*E(55)^49, 1/11*E(55)^2+1/11*E(55)^3-1/11*E(55)^8+1/11*E(55)^13+1/11*E(55)^14-1/11*E(55)^19+1/11*E(55)^36-1/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^47-1/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)^2+1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^17-1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^31-1/11*E(55)^38+1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^53, 1/11*E(55)+1/11*E(55)^2+1/11*E(55)^6+1/11*E(55)^13-1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^21-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^42-1/11*E(55)^49-1/11*E(55)^53-1/11*E(55)^54, 1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^12-1/11*E(55)^18-1/11*E(55)^23+1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^32+1/11*E(55)^37+1/11*E(55)^43+1/11*E(55)^48-1/11*E(55)^51, 1/11*E(55)^2+1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^12+1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31-1/11*E(55)^32+1/11*E(55)^36-1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^52-1/11*E(55)^53],
        [-1/11*E(55)+1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^47-1/11*E(55)^49-1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^54, -1/11*E(55)^4+1/11*E(55)^7+1/11*E(55)^14+1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^48+1/11*E(55)^51, -1/11*E(55)^2+1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^17-1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^31-1/11*E(55)^38+1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^53, 1/11*E(55)^2-1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^13+1/11*E(55)^24+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^42+1/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)^3-1/11*E(55)^6+1/11*E(55)^8-1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16+1/11*E(55)^19-1/11*E(55)^23+1/11*E(55)^32-1/11*E(55)^36-1/11*E(55)^39+1/11*E(55)^41+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^49+1/11*E(55)^52, 1/11*E(55)+1/11*E(55)^2+1/11*E(55)^6+1/11*E(55)^13-1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^21-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^42-1/11*E(55)^49-1/11*E(55)^53-1/11*E(55)^54, 1/11*E(55)-1/11*E(55)^3+1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^52-1/11*E(55)^54, -1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^39-1/11*E(55)^48+1/11*E(55)^49, 1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^12-1/11*E(55)^18-1/11*E(55)^23+1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^32+1/11*E(55)^37+1/11*E(55)^43+1/11*E(55)^48-1/11*E(55)^51, -1/11*E(55)+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^18+1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^34-1/11*E(55)^37+1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^48+1/11*E(55)^54, 1/11*E(55)^2+1/11*E(55)^3-1/11*E(55)^8+1/11*E(55)^13+1/11*E(55)^14-1/11*E(55)^19+1/11*E(55)^36-1/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^47-1/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)^2-1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^23-1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^32-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^48+1/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^53],
        [-1/11*E(55)+1/11*E(55)^3-1/11*E(55)^4-2/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^8-2/11*E(55)^9-1/11*E(55)^12+2/11*E(55)^14+2/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18-2/11*E(55)^19+1/11*E(55)^21-1/11*E(55)^23+2/11*E(55)^24-1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29-2/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^34+2/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^38-2/11*E(55)^39-2/11*E(55)^41+1/11*E(55)^43+2/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^48+2/11*E(55)^49+1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^54, 1/11*E(55)^2+2/11*E(55)^3-2/11*E(55)^8+1/11*E(55)^9+1/11*E(55)^13+3/11*E(55)^14-3/11*E(55)^19-1/11*E(55)^24+1/11*E(55)^31+3/11*E(55)^36-3/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^46+2/11*E(55)^47-2/11*E(55)^52-1/11*E(55)^53, 1/11*E(55)-1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^18-1/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^31-1/11*E(55)^32+1/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^54, 1/11*E(55)+3/11*E(55)^4-2/11*E(55)^7-1/11*E(55)^12-2/11*E(55)^18-1/11*E(55)^21-1/11*E(55)^23+3/11*E(55)^26-3/11*E(55)^29+1/11*E(55)^32+1/11*E(55)^34+2/11*E(55)^37+1/11*E(55)^43+2/11*E(55)^48-3/11*E(55)^51-1/11*E(55)^54, 1/11*E(55)^4-3/11*E(55)^6+1/11*E(55)^7+3/11*E(55)^16-2/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^26+2/11*E(55)^27-2/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^37+2/11*E(55)^38-3/11*E(55)^39-1/11*E(55)^48+3/11*E(55)^49-1/11*E(55)^51, 3/11*E(55)-1/11*E(55)^3+1/11*E(55)^8+2/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^19-3/11*E(55)^21+2/11*E(55)^23-2/11*E(55)^32+3/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^41-2/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^52-3/11*E(55)^54, -1/11*E(55)-1/11*E(55)^2-1/11*E(55)^6-1/11*E(55)^13+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^34+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42+1/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, 1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^19+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41-1/11*E(55)^43+1/11*E(55)^47-1/11*E(55)^49-1/11*E(55)^52, -1/11*E(55)^2+1/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^8+1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^24-1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^53, -2/11*E(55)^2-1/11*E(55)^6+3/11*E(55)^9-2/11*E(55)^13+1/11*E(55)^16+1/11*E(55)^17-3/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28+3/11*E(55)^31-1/11*E(55)^38-1/11*E(55)^39+2/11*E(55)^42-3/11*E(55)^46+1/11*E(55)^49+2/11*E(55)^53, 1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^14-1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41+1/11*E(55)^48-1/11*E(55)^51, 1/11*E(55)-2/11*E(55)^3-1/11*E(55)^7+2/11*E(55)^8+1/11*E(55)^9-2/11*E(55)^14-1/11*E(55)^17-1/11*E(55)^18+2/11*E(55)^19-1/11*E(55)^21-1/11*E(55)^24+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^34-2/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^38+2/11*E(55)^41-1/11*E(55)^46-2/11*E(55)^47+1/11*E(55)^48+2/11*E(55)^52-1/11*E(55)^54],
        [-2/11*E(55)+1/11*E(55)^2+1/11*E(55)^3+2/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^7-1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^13+2/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^18-2/11*E(55)^19+2/11*E(55)^21+1/11*E(55)^24+2/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28-2/11*E(55)^29-1/11*E(55)^31-2/11*E(55)^34+2/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^38+1/11*E(55)^39-2/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^49-2/11*E(55)^51-1/11*E(55)^52-1/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)+3/11*E(55)^4-2/11*E(55)^7-1/11*E(55)^12-2/11*E(55)^18-1/11*E(55)^21-1/11*E(55)^23+3/11*E(55)^26-3/11*E(55)^29+1/11*E(55)^32+1/11*E(55)^34+2/11*E(55)^37+1/11*E(55)^43+2/11*E(55)^48-3/11*E(55)^51-1/11*E(55)^54, -1/11*E(55)-1/11*E(55)^2-1/11*E(55)^6-1/11*E(55)^13+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^34+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42+1/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, -2/11*E(55)^2-1/11*E(55)^6+3/11*E(55)^9-2/11*E(55)^13+1/11*E(55)^16+1/11*E(55)^17-3/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28+3/11*E(55)^31-1/11*E(55)^38-1/11*E(55)^39+2/11*E(55)^42-3/11*E(55)^46+1/11*E(55)^49+2/11*E(55)^53, 1/11*E(55)^2+2/11*E(55)^3-2/11*E(55)^8+1/11*E(55)^9+1/11*E(55)^13+3/11*E(55)^14-3/11*E(55)^19-1/11*E(55)^24+1/11*E(55)^31+3/11*E(55)^36-3/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^46+2/11*E(55)^47-2/11*E(55)^52-1/11*E(55)^53, 1/11*E(55)^4-3/11*E(55)^6+1/11*E(55)^7+3/11*E(55)^16-2/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^26+2/11*E(55)^27-2/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^37+2/11*E(55)^38-3/11*E(55)^39-1/11*E(55)^48+3/11*E(55)^49-1/11*E(55)^51, 1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^19+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41-1/11*E(55)^43+1/11*E(55)^47-1/11*E(55)^49-1/11*E(55)^52, 1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^14-1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41+1/11*E(55)^48-1/11*E(55)^51, 1/11*E(55)-1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^18-1/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^31-1/11*E(55)^32+1/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^54, 3/11*E(55)-1/11*E(55)^3+1/11*E(55)^8+2/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^19-3/11*E(55)^21+2/11*E(55)^23-2/11*E(55)^32+3/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^41-2/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^52-3/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^8+1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^24-1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^53, 1/11*E(55)-1/11*E(55)^2+1/11*E(55)^3-2/11*E(55)^4-1/11*E(55)^6+2/11*E(55)^7-1/11*E(55)^8-1/11*E(55)^13+1/11*E(55)^16+2/11*E(55)^18-1/11*E(55)^21-2/11*E(55)^26+2/11*E(55)^29+1/11*E(55)^34-2/11*E(55)^37-1/11*E(55)^39+1/11*E(55)^42+1/11*E(55)^47-2/11*E(55)^48+1/11*E(55)^49+2/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^53-1/11*E(55)^54],
        [2/11*E(55)-1/11*E(55)^2-1/11*E(55)^4+1/11*E(55)^6+1/11*E(55)^7+2/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^13-2/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^17+1/11*E(55)^18+2/11*E(55)^19-2/11*E(55)^21+1/11*E(55)^23-2/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29+2/11*E(55)^31-1/11*E(55)^32+2/11*E(55)^34-2/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^38+1/11*E(55)^39+2/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^43-2/11*E(55)^46-1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^53-2/11*E(55)^54, 3/11*E(55)-1/11*E(55)^3+1/11*E(55)^8+2/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^19-3/11*E(55)^21+2/11*E(55)^23-2/11*E(55)^32+3/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^41-2/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^52-3/11*E(55)^54, 1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^14-1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41+1/11*E(55)^48-1/11*E(55)^51, 1/11*E(55)^4-3/11*E(55)^6+1/11*E(55)^7+3/11*E(55)^16-2/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^26+2/11*E(55)^27-2/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^37+2/11*E(55)^38-3/11*E(55)^39-1/11*E(55)^48+3/11*E(55)^49-1/11*E(55)^51, -2/11*E(55)^2-1/11*E(55)^6+3/11*E(55)^9-2/11*E(55)^13+1/11*E(55)^16+1/11*E(55)^17-3/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28+3/11*E(55)^31-1/11*E(55)^38-1/11*E(55)^39+2/11*E(55)^42-3/11*E(55)^46+1/11*E(55)^49+2/11*E(55)^53, 1/11*E(55)+3/11*E(55)^4-2/11*E(55)^7-1/11*E(55)^12-2/11*E(55)^18-1/11*E(55)^21-1/11*E(55)^23+3/11*E(55)^26-3/11*E(55)^29+1/11*E(55)^32+1/11*E(55)^34+2/11*E(55)^37+1/11*E(55)^43+2/11*E(55)^48-3/11*E(55)^51-1/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^8+1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^24-1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^53, 1/11*E(55)-1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^18-1/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^31-1/11*E(55)^32+1/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^54, 1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^19+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41-1/11*E(55)^43+1/11*E(55)^47-1/11*E(55)^49-1/11*E(55)^52, 1/11*E(55)^2+2/11*E(55)^3-2/11*E(55)^8+1/11*E(55)^9+1/11*E(55)^13+3/11*E(55)^14-3/11*E(55)^19-1/11*E(55)^24+1/11*E(55)^31+3/11*E(55)^36-3/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^46+2/11*E(55)^47-2/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)-1/11*E(55)^2-1/11*E(55)^6-1/11*E(55)^13+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^34+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42+1/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, -2/11*E(55)-1/11*E(55)^2+1/11*E(55)^4-2/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^14-1/11*E(55)^17-1/11*E(55)^19+2/11*E(55)^21-2/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^29+2/11*E(55)^32-2/11*E(55)^34+1/11*E(55)^36+1/11*E(55)^38-1/11*E(55)^41+1/11*E(55)^42+2/11*E(55)^43-1/11*E(55)^51+1/11*E(55)^53+2/11*E(55)^54],
        [-1/11*E(55)-1/11*E(55)^6-1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^17-1/11*E(55)^19+1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^36+1/11*E(55)^38-1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^49+1/11*E(55)^54, -1/11*E(55)^3-1/11*E(55)^6+1/11*E(55)^8-1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16+1/11*E(55)^19-1/11*E(55)^23+1/11*E(55)^32-1/11*E(55)^36-1/11*E(55)^39+1/11*E(55)^41+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^49+1/11*E(55)^52, 1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^12-1/11*E(55)^18-1/11*E(55)^23+1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^32+1/11*E(55)^37+1/11*E(55)^43+1/11*E(55)^48-1/11*E(55)^51, -1/11*E(55)^4+1/11*E(55)^7+1/11*E(55)^14+1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^48+1/11*E(55)^51, 1/11*E(55)+1/11*E(55)^2+1/11*E(55)^6+1/11*E(55)^13-1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^21-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^42-1/11*E(55)^49-1/11*E(55)^53-1/11*E(55)^54, -1/11*E(55)+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^18+1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^34-1/11*E(55)^37+1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^48+1/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^17-1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^31-1/11*E(55)^38+1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^53, 1/11*E(55)-1/11*E(55)^3+1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^52-1/11*E(55)^54, 1/11*E(55)^2+1/11*E(55)^3-1/11*E(55)^8+1/11*E(55)^13+1/11*E(55)^14-1/11*E(55)^19+1/11*E(55)^36-1/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^47-1/11*E(55)^52-1/11*E(55)^53, 1/11*E(55)^2-1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^13+1/11*E(55)^24+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^42+1/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^39-1/11*E(55)^48+1/11*E(55)^49, 1/11*E(55)+1/11*E(55)^2-1/11*E(55)^3-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^48+1/11*E(55)^52-1/11*E(55)^53-1/11*E(55)^54],
        [-1/11*E(55)-1/11*E(55)^2-1/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+2/11*E(55)^9-1/11*E(55)^12-1/11*E(55)^13-1/11*E(55)^14-2/11*E(55)^16-1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^21-1/11*E(55)^23-2/11*E(55)^24+2/11*E(55)^26-2/11*E(55)^29+2/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^37+2/11*E(55)^39+1/11*E(55)^41+1/11*E(55)^42+1/11*E(55)^43-2/11*E(55)^46-1/11*E(55)^47+1/11*E(55)^48-2/11*E(55)^49-2/11*E(55)^51+1/11*E(55)^52+1/11*E(55)^53+1/11*E(55)^54, -2/11*E(55)^2-1/11*E(55)^6+3/11*E(55)^9-2/11*E(55)^13+1/11*E(55)^16+1/11*E(55)^17-3/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28+3/11*E(55)^31-1/11*E(55)^38-1/11*E(55)^39+2/11*E(55)^42-3/11*E(55)^46+1/11*E(55)^49+2/11*E(55)^53, 1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^19+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41-1/11*E(55)^43+1/11*E(55)^47-1/11*E(55)^49-1/11*E(55)^52, 3/11*E(55)-1/11*E(55)^3+1/11*E(55)^8+2/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^19-3/11*E(55)^21+2/11*E(55)^23-2/11*E(55)^32+3/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^41-2/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^52-3/11*E(55)^54, 1/11*E(55)+3/11*E(55)^4-2/11*E(55)^7-1/11*E(55)^12-2/11*E(55)^18-1/11*E(55)^21-1/11*E(55)^23+3/11*E(55)^26-3/11*E(55)^29+1/11*E(55)^32+1/11*E(55)^34+2/11*E(55)^37+1/11*E(55)^43+2/11*E(55)^48-3/11*E(55)^51-1/11*E(55)^54, 1/11*E(55)^2+2/11*E(55)^3-2/11*E(55)^8+1/11*E(55)^9+1/11*E(55)^13+3/11*E(55)^14-3/11*E(55)^19-1/11*E(55)^24+1/11*E(55)^31+3/11*E(55)^36-3/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^46+2/11*E(55)^47-2/11*E(55)^52-1/11*E(55)^53, 1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^14-1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41+1/11*E(55)^48-1/11*E(55)^51, -1/11*E(55)^2+1/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^8+1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^24-1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^53, -1/11*E(55)-1/11*E(55)^2-1/11*E(55)^6-1/11*E(55)^13+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^34+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42+1/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, 1/11*E(55)^4-3/11*E(55)^6+1/11*E(55)^7+3/11*E(55)^16-2/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^26+2/11*E(55)^27-2/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^37+2/11*E(55)^38-3/11*E(55)^39-1/11*E(55)^48+3/11*E(55)^49-1/11*E(55)^51, 1/11*E(55)-1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^18-1/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^31-1/11*E(55)^32+1/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^54, 2/11*E(55)^2-1/11*E(55)^6-1/11*E(55)^7-2/11*E(55)^9+1/11*E(55)^12+2/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^23+2/11*E(55)^24-2/11*E(55)^31-1/11*E(55)^32+1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^39-1/11*E(55)^41-2/11*E(55)^42-1/11*E(55)^43+2/11*E(55)^46+1/11*E(55)^48+1/11*E(55)^49-2/11*E(55)^53],
        [-2/11*E(55)+1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^12+2/11*E(55)^14-2/11*E(55)^19+2/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^31+1/11*E(55)^32-2/11*E(55)^34+2/11*E(55)^36-2/11*E(55)^41+1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^51-1/11*E(55)^52+2/11*E(55)^54, -1/11*E(55)-1/11*E(55)^2-1/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+2/11*E(55)^9-1/11*E(55)^12-1/11*E(55)^13-1/11*E(55)^14-2/11*E(55)^16-1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^21-1/11*E(55)^23-2/11*E(55)^24+2/11*E(55)^26-2/11*E(55)^29+2/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^37+2/11*E(55)^39+1/11*E(55)^41+1/11*E(55)^42+1/11*E(55)^43-2/11*E(55)^46-1/11*E(55)^47+1/11*E(55)^48-2/11*E(55)^49-2/11*E(55)^51+1/11*E(55)^52+1/11*E(55)^53+1/11*E(55)^54, 1/11*E(55)+1/11*E(55)^6+1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^17+1/11*E(55)^19-1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^31-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^36-1/11*E(55)^38+1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^49-1/11*E(55)^54, 2/11*E(55)-1/11*E(55)^2-1/11*E(55)^4+1/11*E(55)^6+1/11*E(55)^7+2/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^13-2/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^17+1/11*E(55)^18+2/11*E(55)^19-2/11*E(55)^21+1/11*E(55)^23-2/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29+2/11*E(55)^31-1/11*E(55)^32+2/11*E(55)^34-2/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^38+1/11*E(55)^39+2/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^43-2/11*E(55)^46-1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^53-2/11*E(55)^54, -2/11*E(55)+1/11*E(55)^2+1/11*E(55)^3+2/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^7-1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^13+2/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^18-2/11*E(55)^19+2/11*E(55)^21+1/11*E(55)^24+2/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28-2/11*E(55)^29-1/11*E(55)^31-2/11*E(55)^34+2/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^38+1/11*E(55)^39-2/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^49-2/11*E(55)^51-1/11*E(55)^52-1/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)+1/11*E(55)^3-1/11*E(55)^4-2/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^8-2/11*E(55)^9-1/11*E(55)^12+2/11*E(55)^14+2/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18-2/11*E(55)^19+1/11*E(55)^21-1/11*E(55)^23+2/11*E(55)^24-1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29-2/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^34+2/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^38-2/11*E(55)^39-2/11*E(55)^41+1/11*E(55)^43+2/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^48+2/11*E(55)^49+1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^54, 1/11*E(55)-1/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^8-1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^19-1/11*E(55)^21-1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^47+1/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^54, 1/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^14+1/11*E(55)^16+1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^24-1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^31+1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^49+1/11*E(55)^51-1/11*E(55)^52, -1/11*E(55)-1/11*E(55)^2+1/11*E(55)^4+1/11*E(55)^6+1/11*E(55)^9-1/11*E(55)^12-1/11*E(55)^13-1/11*E(55)^16+1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^39+1/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^53+1/11*E(55)^54, 2/11*E(55)+1/11*E(55)^2-1/11*E(55)^3-2/11*E(55)^4-2/11*E(55)^6+1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^14+2/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^19-2/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^24-2/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+2/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^32+2/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38-2/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^47+2/11*E(55)^49+2/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53-2/11*E(55)^54, -1/11*E(55)+1/11*E(55)^2+1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^13+1/11*E(55)^14-1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^24+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^34+1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^51-1/11*E(55)^53+1/11*E(55)^54, 1/11*E(55)-1/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^8-1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^19-1/11*E(55)^21-1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^47+1/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^54]];
T12 := [[1,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0, 0],
        [0, E(11),       0,       0,       0,       0,       0,       0,       0,       0,        0, 0],
        [0,     0, E(11)^2,       0,       0,       0,       0,       0,       0,       0,        0, 0],
        [0,     0,       0, E(11)^3,       0,       0,       0,       0,       0,       0,        0, 0],
        [0,     0,       0,       0, E(11)^4,       0,       0,       0,       0,       0,        0, 0],
        [0,     0,       0,       0,       0, E(11)^5,       0,       0,       0,       0,        0, 0],
        [0,     0,       0,       0,       0,       0, E(11)^6,       0,       0,       0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0, E(11)^7,       0,       0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0, E(11)^8,       0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0, E(11)^9,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0, E(11)^10, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0, 1]];

---------------------------

X.13

S13 := [[1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^7-1/11*E(55)^8-1/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^23-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^32+1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^43+1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^49-1/11*E(55)^52, -1/11*E(55)-2/11*E(55)^2-1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^8+2/11*E(55)^9-2/11*E(55)^13+1/11*E(55)^17+1/11*E(55)^21-2/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29+2/11*E(55)^31-1/11*E(55)^34-1/11*E(55)^38+2/11*E(55)^42-2/11*E(55)^46-1/11*E(55)^47+1/11*E(55)^51+1/11*E(55)^52+2/11*E(55)^53+1/11*E(55)^54, 1/11*E(55)-1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^19-1/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^41-1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^54, 2/11*E(55)-1/11*E(55)^3+1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^8-1/11*E(55)^9+2/11*E(55)^12-1/11*E(55)^16+1/11*E(55)^18-2/11*E(55)^21+2/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^31-2/11*E(55)^32+2/11*E(55)^34-1/11*E(55)^37+1/11*E(55)^39-2/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^52-2/11*E(55)^54, 2/11*E(55)^4-2/11*E(55)^7-1/11*E(55)^9-1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^17-2/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^23+1/11*E(55)^24+2/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28-2/11*E(55)^29-1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^36+2/11*E(55)^37-1/11*E(55)^38+1/11*E(55)^41+1/11*E(55)^43+1/11*E(55)^46+2/11*E(55)^48-2/11*E(55)^51, 1/11*E(55)^2+2/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6-2/11*E(55)^8-1/11*E(55)^12+1/11*E(55)^13+2/11*E(55)^14-1/11*E(55)^16-2/11*E(55)^19-1/11*E(55)^23-1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^32+2/11*E(55)^36+1/11*E(55)^39-2/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^43+2/11*E(55)^47-1/11*E(55)^49+1/11*E(55)^51-2/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)-1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^9+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^21-1/11*E(55)^24-1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^31-1/11*E(55)^34-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^39-1/11*E(55)^46-1/11*E(55)^48+1/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^54, 1/11*E(55)+1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^13+1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^19-1/11*E(55)^21+1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^34+1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^49-1/11*E(55)^52-1/11*E(55)^53-1/11*E(55)^54, -1/11*E(55)^2-1/11*E(55)^4+1/11*E(55)^6+1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^19-1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^36-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^46-1/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^53, -1/11*E(55)+1/11*E(55)^2-2/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^13-1/11*E(55)^14+2/11*E(55)^16-2/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^21+2/11*E(55)^27-2/11*E(55)^28-1/11*E(55)^34-1/11*E(55)^36-1/11*E(55)^37+2/11*E(55)^38-2/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^48+2/11*E(55)^49-1/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)+1/11*E(55)^4-1/11*E(55)^6-1/11*E(55)^7-1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^32-1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^39+1/11*E(55)^41+1/11*E(55)^43+1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^54, -1/11*E(55)-1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^9+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^21-1/11*E(55)^24-1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^31-1/11*E(55)^34-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^39-1/11*E(55)^46-1/11*E(55)^48+1/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^54],
        [-1/11*E(55)^2-1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^18+1/11*E(55)^23-1/11*E(55)^24-1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^37+1/11*E(55)^42-1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^51+1/11*E(55)^52+1/11*E(55)^53, -1/11*E(55)-1/11*E(55)^2-1/11*E(55)^4-1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^42+1/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^16-1/11*E(55)^17-1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^49+1/11*E(55)^51, 1/11*E(55)^6-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^16+1/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^49, 1/11*E(55)^2-1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^24-1/11*E(55)^31-1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^53, 1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^8-1/11*E(55)^16+1/11*E(55)^18-1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^51-1/11*E(55)^52, 1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^14-1/11*E(55)^19+1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^36-1/11*E(55)^41+1/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^52, -1/11*E(55)+1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^18+1/11*E(55)^21+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^34+1/11*E(55)^37+1/11*E(55)^48-1/11*E(55)^51+1/11*E(55)^54, 1/11*E(55)+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^19-1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^41-1/11*E(55)^43-1/11*E(55)^54, -1/11*E(55)-1/11*E(55)^3+1/11*E(55)^8-1/11*E(55)^14-1/11*E(55)^17+1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^47+1/11*E(55)^52+1/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^6+1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^24+1/11*E(55)^31+1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^46-1/11*E(55)^49+1/11*E(55)^53, -1/11*E(55)+1/11*E(55)^4-1/11*E(55)^6-1/11*E(55)^7-1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^32-1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^39+1/11*E(55)^41+1/11*E(55)^43+1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^54],
        [1/11*E(55)+1/11*E(55)^2-1/11*E(55)^3-1/11*E(55)^6+2/11*E(55)^7+1/11*E(55)^8-1/11*E(55)^9+2/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^14+1/11*E(55)^16-2/11*E(55)^17+2/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^21+2/11*E(55)^23+1/11*E(55)^24+2/11*E(55)^27-2/11*E(55)^28-1/11*E(55)^31-2/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^36-2/11*E(55)^37+2/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^42-2/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^47-2/11*E(55)^48+1/11*E(55)^49+1/11*E(55)^52-1/11*E(55)^53-1/11*E(55)^54, -1/11*E(55)^4-2/11*E(55)^6-1/11*E(55)^7+2/11*E(55)^16-3/11*E(55)^17-1/11*E(55)^18-1/11*E(55)^26+3/11*E(55)^27-3/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^37+3/11*E(55)^38-2/11*E(55)^39+1/11*E(55)^48+2/11*E(55)^49+1/11*E(55)^51, -1/11*E(55)^2+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^24+1/11*E(55)^31+1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^46-1/11*E(55)^48+1/11*E(55)^53, -1/11*E(55)^2+3/11*E(55)^3-3/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^13+2/11*E(55)^14-2/11*E(55)^19+1/11*E(55)^24-1/11*E(55)^31+2/11*E(55)^36-2/11*E(55)^41+1/11*E(55)^42+1/11*E(55)^46+3/11*E(55)^47-3/11*E(55)^52+1/11*E(55)^53, 2/11*E(55)+1/11*E(55)^3-1/11*E(55)^8+3/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^19-2/11*E(55)^21+3/11*E(55)^23-3/11*E(55)^32+2/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^41-3/11*E(55)^43+1/11*E(55)^47-1/11*E(55)^52-2/11*E(55)^54, -3/11*E(55)^2+1/11*E(55)^6+2/11*E(55)^9-3/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^17-2/11*E(55)^24+1/11*E(55)^27-1/11*E(55)^28+2/11*E(55)^31+1/11*E(55)^38+1/11*E(55)^39+3/11*E(55)^42-2/11*E(55)^46-1/11*E(55)^49+3/11*E(55)^53, 1/11*E(55)+1/11*E(55)^2+1/11*E(55)^4+1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^42-1/11*E(55)^43-1/11*E(55)^51-1/11*E(55)^53-1/11*E(55)^54, -1/11*E(55)^6+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^16-1/11*E(55)^17-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^49, -1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^16-1/11*E(55)^18+1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^37-1/11*E(55)^39-1/11*E(55)^47+1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52, -1/11*E(55)+2/11*E(55)^4-3/11*E(55)^7+1/11*E(55)^12-3/11*E(55)^18+1/11*E(55)^21+1/11*E(55)^23+2/11*E(55)^26-2/11*E(55)^29-1/11*E(55)^32-1/11*E(55)^34+3/11*E(55)^37-1/11*E(55)^43+3/11*E(55)^48-2/11*E(55)^51+1/11*E(55)^54, 1/11*E(55)+1/11*E(55)^3-1/11*E(55)^8+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19-1/11*E(55)^21-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^38-1/11*E(55)^41+1/11*E(55)^47-1/11*E(55)^52-1/11*E(55)^54, 1/11*E(55)-1/11*E(55)^2+2/11*E(55)^6-1/11*E(55)^7-1/11*E(55)^13+1/11*E(55)^14-2/11*E(55)^16+2/11*E(55)^17-1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^21-2/11*E(55)^27+2/11*E(55)^28+1/11*E(55)^34+1/11*E(55)^36+1/11*E(55)^37-2/11*E(55)^38+2/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^42+1/11*E(55)^48-2/11*E(55)^49+1/11*E(55)^53-1/11*E(55)^54],
        [1/11*E(55)+1/11*E(55)^2+1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^31-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^48-1/11*E(55)^53-1/11*E(55)^54, 1/11*E(55)^6-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^16+1/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^49, 1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^14-1/11*E(55)^19+1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^36-1/11*E(55)^41+1/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^52, -1/11*E(55)-1/11*E(55)^3+1/11*E(55)^8-1/11*E(55)^14-1/11*E(55)^17+1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^47+1/11*E(55)^52+1/11*E(55)^54, -1/11*E(55)-1/11*E(55)^2-1/11*E(55)^4-1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^42+1/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53+1/11*E(55)^54, 1/11*E(55)^2-1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^24-1/11*E(55)^31-1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^53, -1/11*E(55)+1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^18+1/11*E(55)^21+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^34+1/11*E(55)^37+1/11*E(55)^48-1/11*E(55)^51+1/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^6+1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^24+1/11*E(55)^31+1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^46-1/11*E(55)^49+1/11*E(55)^53, -1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^16-1/11*E(55)^17-1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^49+1/11*E(55)^51, 1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^8-1/11*E(55)^16+1/11*E(55)^18-1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^51-1/11*E(55)^52, 1/11*E(55)+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^19-1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^41-1/11*E(55)^43-1/11*E(55)^54, -1/11*E(55)^2-1/11*E(55)^4+1/11*E(55)^6+1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^19-1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^36-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^46-1/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^53],
        [-1/11*E(55)^2-1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^8-1/11*E(55)^13-1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^38+1/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^51+1/11*E(55)^52+1/11*E(55)^53, 1/11*E(55)^2-1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^24-1/11*E(55)^31-1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^53, 1/11*E(55)+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^19-1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^41-1/11*E(55)^43-1/11*E(55)^54, -1/11*E(55)-1/11*E(55)^2-1/11*E(55)^4-1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^42+1/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53+1/11*E(55)^54, 1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^8-1/11*E(55)^16+1/11*E(55)^18-1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^51-1/11*E(55)^52, -1/11*E(55)-1/11*E(55)^3+1/11*E(55)^8-1/11*E(55)^14-1/11*E(55)^17+1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^47+1/11*E(55)^52+1/11*E(55)^54, -1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^16-1/11*E(55)^17-1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^49+1/11*E(55)^51, 1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^14-1/11*E(55)^19+1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^36-1/11*E(55)^41+1/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^52, -1/11*E(55)^2+1/11*E(55)^6+1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^24+1/11*E(55)^31+1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^46-1/11*E(55)^49+1/11*E(55)^53, 1/11*E(55)^6-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^16+1/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^49, -1/11*E(55)+1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^18+1/11*E(55)^21+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^34+1/11*E(55)^37+1/11*E(55)^48-1/11*E(55)^51+1/11*E(55)^54, 1/11*E(55)+1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^13+1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^19-1/11*E(55)^21+1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^34+1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^49-1/11*E(55)^52-1/11*E(55)^53-1/11*E(55)^54],
        [1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^7-1/11*E(55)^8-1/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^23-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^32+1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^43+1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^49-1/11*E(55)^52, 1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^8-1/11*E(55)^16+1/11*E(55)^18-1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^51-1/11*E(55)^52, -1/11*E(55)^2+1/11*E(55)^6+1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^24+1/11*E(55)^31+1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^46-1/11*E(55)^49+1/11*E(55)^53, 1/11*E(55)^2-1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^24-1/11*E(55)^31-1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^53, -1/11*E(55)-1/11*E(55)^3+1/11*E(55)^8-1/11*E(55)^14-1/11*E(55)^17+1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^47+1/11*E(55)^52+1/11*E(55)^54, 1/11*E(55)^6-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^16+1/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^49, 1/11*E(55)+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^19-1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^41-1/11*E(55)^43-1/11*E(55)^54, -1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^16-1/11*E(55)^17-1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^49+1/11*E(55)^51, -1/11*E(55)+1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^18+1/11*E(55)^21+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^34+1/11*E(55)^37+1/11*E(55)^48-1/11*E(55)^51+1/11*E(55)^54, -1/11*E(55)-1/11*E(55)^2-1/11*E(55)^4-1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^42+1/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53+1/11*E(55)^54, 1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^14-1/11*E(55)^19+1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^36-1/11*E(55)^41+1/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^52, -1/11*E(55)-1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^9+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^21-1/11*E(55)^24-1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^31-1/11*E(55)^34-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^39-1/11*E(55)^46-1/11*E(55)^48+1/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^54],
        [-1/11*E(55)+2/11*E(55)^2+2/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^7-2/11*E(55)^8-1/11*E(55)^12+2/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^16-2/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^26+2/11*E(55)^27-2/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^37+2/11*E(55)^38-1/11*E(55)^39-1/11*E(55)^41-2/11*E(55)^42+1/11*E(55)^43+2/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^49+1/11*E(55)^51-2/11*E(55)^52-2/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)^2+3/11*E(55)^3-3/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^13+2/11*E(55)^14-2/11*E(55)^19+1/11*E(55)^24-1/11*E(55)^31+2/11*E(55)^36-2/11*E(55)^41+1/11*E(55)^42+1/11*E(55)^46+3/11*E(55)^47-3/11*E(55)^52+1/11*E(55)^53, 1/11*E(55)+1/11*E(55)^2+1/11*E(55)^4+1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^42-1/11*E(55)^43-1/11*E(55)^51-1/11*E(55)^53-1/11*E(55)^54, -1/11*E(55)+2/11*E(55)^4-3/11*E(55)^7+1/11*E(55)^12-3/11*E(55)^18+1/11*E(55)^21+1/11*E(55)^23+2/11*E(55)^26-2/11*E(55)^29-1/11*E(55)^32-1/11*E(55)^34+3/11*E(55)^37-1/11*E(55)^43+3/11*E(55)^48-2/11*E(55)^51+1/11*E(55)^54, -1/11*E(55)^4-2/11*E(55)^6-1/11*E(55)^7+2/11*E(55)^16-3/11*E(55)^17-1/11*E(55)^18-1/11*E(55)^26+3/11*E(55)^27-3/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^37+3/11*E(55)^38-2/11*E(55)^39+1/11*E(55)^48+2/11*E(55)^49+1/11*E(55)^51, 2/11*E(55)+1/11*E(55)^3-1/11*E(55)^8+3/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^19-2/11*E(55)^21+3/11*E(55)^23-3/11*E(55)^32+2/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^41-3/11*E(55)^43+1/11*E(55)^47-1/11*E(55)^52-2/11*E(55)^54, -1/11*E(55)^6+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^16-1/11*E(55)^17-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^49, 1/11*E(55)+1/11*E(55)^3-1/11*E(55)^8+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19-1/11*E(55)^21-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^38-1/11*E(55)^41+1/11*E(55)^47-1/11*E(55)^52-1/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^24+1/11*E(55)^31+1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^46-1/11*E(55)^48+1/11*E(55)^53, -3/11*E(55)^2+1/11*E(55)^6+2/11*E(55)^9-3/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^17-2/11*E(55)^24+1/11*E(55)^27-1/11*E(55)^28+2/11*E(55)^31+1/11*E(55)^38+1/11*E(55)^39+3/11*E(55)^42-2/11*E(55)^46-1/11*E(55)^49+3/11*E(55)^53, -1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^16-1/11*E(55)^18+1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^37-1/11*E(55)^39-1/11*E(55)^47+1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52, -1/11*E(55)^2-2/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^6+2/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^13-2/11*E(55)^14+1/11*E(55)^16+2/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^32-2/11*E(55)^36-1/11*E(55)^39+2/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^43-2/11*E(55)^47+1/11*E(55)^49-1/11*E(55)^51+2/11*E(55)^52+1/11*E(55)^53],
        [1/11*E(55)^2+2/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^6-2/11*E(55)^7-2/11*E(55)^8-1/11*E(55)^9-2/11*E(55)^12+1/11*E(55)^13+1/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^17-2/11*E(55)^18-1/11*E(55)^19-2/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^31+2/11*E(55)^32+1/11*E(55)^36+2/11*E(55)^37-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^41-1/11*E(55)^42+2/11*E(55)^43+1/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48-1/11*E(55)^49-1/11*E(55)^51-2/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)+2/11*E(55)^4-3/11*E(55)^7+1/11*E(55)^12-3/11*E(55)^18+1/11*E(55)^21+1/11*E(55)^23+2/11*E(55)^26-2/11*E(55)^29-1/11*E(55)^32-1/11*E(55)^34+3/11*E(55)^37-1/11*E(55)^43+3/11*E(55)^48-2/11*E(55)^51+1/11*E(55)^54, -1/11*E(55)^6+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^16-1/11*E(55)^17-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^49, -3/11*E(55)^2+1/11*E(55)^6+2/11*E(55)^9-3/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^17-2/11*E(55)^24+1/11*E(55)^27-1/11*E(55)^28+2/11*E(55)^31+1/11*E(55)^38+1/11*E(55)^39+3/11*E(55)^42-2/11*E(55)^46-1/11*E(55)^49+3/11*E(55)^53, -1/11*E(55)^2+3/11*E(55)^3-3/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^13+2/11*E(55)^14-2/11*E(55)^19+1/11*E(55)^24-1/11*E(55)^31+2/11*E(55)^36-2/11*E(55)^41+1/11*E(55)^42+1/11*E(55)^46+3/11*E(55)^47-3/11*E(55)^52+1/11*E(55)^53, -1/11*E(55)^4-2/11*E(55)^6-1/11*E(55)^7+2/11*E(55)^16-3/11*E(55)^17-1/11*E(55)^18-1/11*E(55)^26+3/11*E(55)^27-3/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^37+3/11*E(55)^38-2/11*E(55)^39+1/11*E(55)^48+2/11*E(55)^49+1/11*E(55)^51, 1/11*E(55)+1/11*E(55)^3-1/11*E(55)^8+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19-1/11*E(55)^21-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^38-1/11*E(55)^41+1/11*E(55)^47-1/11*E(55)^52-1/11*E(55)^54, -1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^16-1/11*E(55)^18+1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^37-1/11*E(55)^39-1/11*E(55)^47+1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52, 1/11*E(55)+1/11*E(55)^2+1/11*E(55)^4+1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^42-1/11*E(55)^43-1/11*E(55)^51-1/11*E(55)^53-1/11*E(55)^54, 2/11*E(55)+1/11*E(55)^3-1/11*E(55)^8+3/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^19-2/11*E(55)^21+3/11*E(55)^23-3/11*E(55)^32+2/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^41-3/11*E(55)^43+1/11*E(55)^47-1/11*E(55)^52-2/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^24+1/11*E(55)^31+1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^46-1/11*E(55)^48+1/11*E(55)^53, -2/11*E(55)^4+2/11*E(55)^7+1/11*E(55)^9+1/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^17+2/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^23-1/11*E(55)^24-2/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+2/11*E(55)^29+1/11*E(55)^31-1/11*E(55)^32+1/11*E(55)^36-2/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^43-1/11*E(55)^46-2/11*E(55)^48+2/11*E(55)^51],
        [1/11*E(55)-2/11*E(55)^2-2/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6+1/11*E(55)^7+2/11*E(55)^8+1/11*E(55)^9+2/11*E(55)^12-2/11*E(55)^13-1/11*E(55)^16+1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^21+2/11*E(55)^23-1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^31-2/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^37-1/11*E(55)^38+1/11*E(55)^39+2/11*E(55)^42-2/11*E(55)^43-1/11*E(55)^46-2/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53-1/11*E(55)^54, 2/11*E(55)+1/11*E(55)^3-1/11*E(55)^8+3/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^19-2/11*E(55)^21+3/11*E(55)^23-3/11*E(55)^32+2/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^41-3/11*E(55)^43+1/11*E(55)^47-1/11*E(55)^52-2/11*E(55)^54, -1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^16-1/11*E(55)^18+1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^37-1/11*E(55)^39-1/11*E(55)^47+1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52, -1/11*E(55)^4-2/11*E(55)^6-1/11*E(55)^7+2/11*E(55)^16-3/11*E(55)^17-1/11*E(55)^18-1/11*E(55)^26+3/11*E(55)^27-3/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^37+3/11*E(55)^38-2/11*E(55)^39+1/11*E(55)^48+2/11*E(55)^49+1/11*E(55)^51, -3/11*E(55)^2+1/11*E(55)^6+2/11*E(55)^9-3/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^17-2/11*E(55)^24+1/11*E(55)^27-1/11*E(55)^28+2/11*E(55)^31+1/11*E(55)^38+1/11*E(55)^39+3/11*E(55)^42-2/11*E(55)^46-1/11*E(55)^49+3/11*E(55)^53, -1/11*E(55)+2/11*E(55)^4-3/11*E(55)^7+1/11*E(55)^12-3/11*E(55)^18+1/11*E(55)^21+1/11*E(55)^23+2/11*E(55)^26-2/11*E(55)^29-1/11*E(55)^32-1/11*E(55)^34+3/11*E(55)^37-1/11*E(55)^43+3/11*E(55)^48-2/11*E(55)^51+1/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^24+1/11*E(55)^31+1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^46-1/11*E(55)^48+1/11*E(55)^53, 1/11*E(55)+1/11*E(55)^2+1/11*E(55)^4+1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^42-1/11*E(55)^43-1/11*E(55)^51-1/11*E(55)^53-1/11*E(55)^54, 1/11*E(55)+1/11*E(55)^3-1/11*E(55)^8+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19-1/11*E(55)^21-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^38-1/11*E(55)^41+1/11*E(55)^47-1/11*E(55)^52-1/11*E(55)^54, -1/11*E(55)^2+3/11*E(55)^3-3/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^13+2/11*E(55)^14-2/11*E(55)^19+1/11*E(55)^24-1/11*E(55)^31+2/11*E(55)^36-2/11*E(55)^41+1/11*E(55)^42+1/11*E(55)^46+3/11*E(55)^47-3/11*E(55)^52+1/11*E(55)^53, -1/11*E(55)^6+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^16-1/11*E(55)^17-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^49, -2/11*E(55)+1/11*E(55)^3-1/11*E(55)^6-1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^9-2/11*E(55)^12+1/11*E(55)^16-1/11*E(55)^18+2/11*E(55)^21-2/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^31+2/11*E(55)^32-2/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^39+2/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^52+2/11*E(55)^54],
        [-1/11*E(55)+1/11*E(55)^2+1/11*E(55)^3-1/11*E(55)^6-1/11*E(55)^8-1/11*E(55)^12+1/11*E(55)^13+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^38-1/11*E(55)^39-1/11*E(55)^42+1/11*E(55)^43+1/11*E(55)^47+1/11*E(55)^49-1/11*E(55)^52-1/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)-1/11*E(55)^3+1/11*E(55)^8-1/11*E(55)^14-1/11*E(55)^17+1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^47+1/11*E(55)^52+1/11*E(55)^54, -1/11*E(55)+1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^18+1/11*E(55)^21+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^34+1/11*E(55)^37+1/11*E(55)^48-1/11*E(55)^51+1/11*E(55)^54, 1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^8-1/11*E(55)^16+1/11*E(55)^18-1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^51-1/11*E(55)^52, 1/11*E(55)^6-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^16+1/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^49, -1/11*E(55)-1/11*E(55)^2-1/11*E(55)^4-1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^42+1/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^6+1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^24+1/11*E(55)^31+1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^46-1/11*E(55)^49+1/11*E(55)^53, 1/11*E(55)+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^19-1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^41-1/11*E(55)^43-1/11*E(55)^54, 1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^14-1/11*E(55)^19+1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^36-1/11*E(55)^41+1/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^52, 1/11*E(55)^2-1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^24-1/11*E(55)^31-1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^53, -1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^16-1/11*E(55)^17-1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^49+1/11*E(55)^51, 1/11*E(55)-1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^19-1/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^41-1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^54],
        [-1/11*E(55)-2/11*E(55)^2-1/11*E(55)^3+1/11*E(55)^4-2/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^9-1/11*E(55)^12-2/11*E(55)^13-1/11*E(55)^14+2/11*E(55)^17-2/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^26-2/11*E(55)^27+2/11*E(55)^28-1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^34-1/11*E(55)^36+2/11*E(55)^37-2/11*E(55)^38+1/11*E(55)^41+2/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^47+2/11*E(55)^48-1/11*E(55)^51+1/11*E(55)^52+2/11*E(55)^53+1/11*E(55)^54, -3/11*E(55)^2+1/11*E(55)^6+2/11*E(55)^9-3/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^17-2/11*E(55)^24+1/11*E(55)^27-1/11*E(55)^28+2/11*E(55)^31+1/11*E(55)^38+1/11*E(55)^39+3/11*E(55)^42-2/11*E(55)^46-1/11*E(55)^49+3/11*E(55)^53, 1/11*E(55)+1/11*E(55)^3-1/11*E(55)^8+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19-1/11*E(55)^21-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^38-1/11*E(55)^41+1/11*E(55)^47-1/11*E(55)^52-1/11*E(55)^54, 2/11*E(55)+1/11*E(55)^3-1/11*E(55)^8+3/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^19-2/11*E(55)^21+3/11*E(55)^23-3/11*E(55)^32+2/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^41-3/11*E(55)^43+1/11*E(55)^47-1/11*E(55)^52-2/11*E(55)^54, -1/11*E(55)+2/11*E(55)^4-3/11*E(55)^7+1/11*E(55)^12-3/11*E(55)^18+1/11*E(55)^21+1/11*E(55)^23+2/11*E(55)^26-2/11*E(55)^29-1/11*E(55)^32-1/11*E(55)^34+3/11*E(55)^37-1/11*E(55)^43+3/11*E(55)^48-2/11*E(55)^51+1/11*E(55)^54, -1/11*E(55)^2+3/11*E(55)^3-3/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^13+2/11*E(55)^14-2/11*E(55)^19+1/11*E(55)^24-1/11*E(55)^31+2/11*E(55)^36-2/11*E(55)^41+1/11*E(55)^42+1/11*E(55)^46+3/11*E(55)^47-3/11*E(55)^52+1/11*E(55)^53, -1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^16-1/11*E(55)^18+1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^37-1/11*E(55)^39-1/11*E(55)^47+1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52, -1/11*E(55)^2+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^24+1/11*E(55)^31+1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^46-1/11*E(55)^48+1/11*E(55)^53, -1/11*E(55)^6+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^16-1/11*E(55)^17-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^49, -1/11*E(55)^4-2/11*E(55)^6-1/11*E(55)^7+2/11*E(55)^16-3/11*E(55)^17-1/11*E(55)^18-1/11*E(55)^26+3/11*E(55)^27-3/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^37+3/11*E(55)^38-2/11*E(55)^39+1/11*E(55)^48+2/11*E(55)^49+1/11*E(55)^51, 1/11*E(55)+1/11*E(55)^2+1/11*E(55)^4+1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^42-1/11*E(55)^43-1/11*E(55)^51-1/11*E(55)^53-1/11*E(55)^54, 1/11*E(55)+2/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^8-2/11*E(55)^9+2/11*E(55)^13-1/11*E(55)^17-1/11*E(55)^21+2/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^29-2/11*E(55)^31+1/11*E(55)^34+1/11*E(55)^38-2/11*E(55)^42+2/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^51-1/11*E(55)^52-2/11*E(55)^53-1/11*E(55)^54],
        [-1/11*E(55)+1/11*E(55)^2+2/11*E(55)^3-1/11*E(55)^7-2/11*E(55)^8-2/11*E(55)^12+1/11*E(55)^13+1/11*E(55)^14-1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^21-2/11*E(55)^23+2/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^41-1/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^47+1/11*E(55)^48-2/11*E(55)^52-1/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)-2/11*E(55)^2-1/11*E(55)^3+1/11*E(55)^4-2/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^9-1/11*E(55)^12-2/11*E(55)^13-1/11*E(55)^14+2/11*E(55)^17-2/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^26-2/11*E(55)^27+2/11*E(55)^28-1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^34-1/11*E(55)^36+2/11*E(55)^37-2/11*E(55)^38+1/11*E(55)^41+2/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^47+2/11*E(55)^48-1/11*E(55)^51+1/11*E(55)^52+2/11*E(55)^53+1/11*E(55)^54, 1/11*E(55)-1/11*E(55)^2-1/11*E(55)^3+1/11*E(55)^6+1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^13-1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^38+1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^43-1/11*E(55)^47-1/11*E(55)^49+1/11*E(55)^52+1/11*E(55)^53-1/11*E(55)^54, 1/11*E(55)-2/11*E(55)^2-2/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6+1/11*E(55)^7+2/11*E(55)^8+1/11*E(55)^9+2/11*E(55)^12-2/11*E(55)^13-1/11*E(55)^16+1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^21+2/11*E(55)^23-1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^31-2/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^37-1/11*E(55)^38+1/11*E(55)^39+2/11*E(55)^42-2/11*E(55)^43-1/11*E(55)^46-2/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53-1/11*E(55)^54, 1/11*E(55)^2+2/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^6-2/11*E(55)^7-2/11*E(55)^8-1/11*E(55)^9-2/11*E(55)^12+1/11*E(55)^13+1/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^17-2/11*E(55)^18-1/11*E(55)^19-2/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^26-1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^31+2/11*E(55)^32+1/11*E(55)^36+2/11*E(55)^37-1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^41-1/11*E(55)^42+2/11*E(55)^43+1/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48-1/11*E(55)^49-1/11*E(55)^51-2/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)+2/11*E(55)^2+2/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^7-2/11*E(55)^8-1/11*E(55)^12+2/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^16-2/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^26+2/11*E(55)^27-2/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^37+2/11*E(55)^38-1/11*E(55)^39-1/11*E(55)^41-2/11*E(55)^42+1/11*E(55)^43+2/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^49+1/11*E(55)^51-2/11*E(55)^52-2/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)^3-1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^32-1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^43-1/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^49+1/11*E(55)^52, 1/11*E(55)^2+1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^13+1/11*E(55)^14-1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^26+1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^51-1/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)-1/11*E(55)^2-1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^24-1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^38+1/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^48+1/11*E(55)^53+1/11*E(55)^54, 1/11*E(55)+1/11*E(55)^2-1/11*E(55)^3-1/11*E(55)^6+2/11*E(55)^7+1/11*E(55)^8-1/11*E(55)^9+2/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^14+1/11*E(55)^16-2/11*E(55)^17+2/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^21+2/11*E(55)^23+1/11*E(55)^24+2/11*E(55)^27-2/11*E(55)^28-1/11*E(55)^31-2/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^36-2/11*E(55)^37+2/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^42-2/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^47-2/11*E(55)^48+1/11*E(55)^49+1/11*E(55)^52-1/11*E(55)^53-1/11*E(55)^54, 1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^18-1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^37-1/11*E(55)^42+1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^51-1/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)^3-1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^32-1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^43-1/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^49+1/11*E(55)^52]]
T13 := [[1,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0, 0],
        [0, E(11),       0,       0,       0,       0,       0,       0,       0,       0,        0, 0],
        [0,     0, E(11)^2,       0,       0,       0,       0,       0,       0,       0,        0, 0],
        [0,     0,       0, E(11)^3,       0,       0,       0,       0,       0,       0,        0, 0],
        [0,     0,       0,       0, E(11)^4,       0,       0,       0,       0,       0,        0, 0],
        [0,     0,       0,       0,       0, E(11)^5,       0,       0,       0,       0,        0, 0],
        [0,     0,       0,       0,       0,       0, E(11)^6,       0,       0,       0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0, E(11)^7,       0,       0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0, E(11)^8,       0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0, E(11)^9,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0, E(11)^10, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0, 1]];
---------------------------

X.14

S14 := [[-1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^9-1/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^31-1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^46-1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^51-1/11*E(55)^52, -2/11*E(55)^2+1/11*E(55)^6+1/11*E(55)^7-2/11*E(55)^9+1/11*E(55)^12-2/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^16+1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^23-2/11*E(55)^24-2/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^41-2/11*E(55)^42+1/11*E(55)^43-2/11*E(55)^46+1/11*E(55)^48+1/11*E(55)^49-2/11*E(55)^53, 1/11*E(55)^3+1/11*E(55)^4-2/11*E(55)^6+1/11*E(55)^8+1/11*E(55)^9+1/11*E(55)^12-2/11*E(55)^16-2/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^26-2/11*E(55)^27-2/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^32-2/11*E(55)^38-2/11*E(55)^39+1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^47-2/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^52, -2/11*E(55)+1/11*E(55)^2+1/11*E(55)^4-2/11*E(55)^12+1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^17+1/11*E(55)^19-2/11*E(55)^21-2/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29-2/11*E(55)^32-2/11*E(55)^34+1/11*E(55)^36+1/11*E(55)^38+1/11*E(55)^41+1/11*E(55)^42-2/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53-2/11*E(55)^54, 1/11*E(55)+1/11*E(55)^2+1/11*E(55)^3-2/11*E(55)^4+1/11*E(55)^6-2/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^13+1/11*E(55)^16-2/11*E(55)^18+1/11*E(55)^21-2/11*E(55)^26-2/11*E(55)^29+1/11*E(55)^34-2/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^42+1/11*E(55)^47-2/11*E(55)^48+1/11*E(55)^49-2/11*E(55)^51+1/11*E(55)^52+1/11*E(55)^53+1/11*E(55)^54, 1/11*E(55)-2/11*E(55)^3+1/11*E(55)^7-2/11*E(55)^8+1/11*E(55)^9-2/11*E(55)^14+1/11*E(55)^17+1/11*E(55)^18-2/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^24+1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^34-2/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^38-2/11*E(55)^41+1/11*E(55)^46-2/11*E(55)^47+1/11*E(55)^48-2/11*E(55)^52+1/11*E(55)^54, 1/11*E(55)-2/11*E(55)^3+1/11*E(55)^7-2/11*E(55)^8+1/11*E(55)^9-2/11*E(55)^14+1/11*E(55)^17+1/11*E(55)^18-2/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^24+1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^34-2/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^38-2/11*E(55)^41+1/11*E(55)^46-2/11*E(55)^47+1/11*E(55)^48-2/11*E(55)^52+1/11*E(55)^54, 1/11*E(55)+1/11*E(55)^2+1/11*E(55)^3-2/11*E(55)^4+1/11*E(55)^6-2/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^13+1/11*E(55)^16-2/11*E(55)^18+1/11*E(55)^21-2/11*E(55)^26-2/11*E(55)^29+1/11*E(55)^34-2/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^42+1/11*E(55)^47-2/11*E(55)^48+1/11*E(55)^49-2/11*E(55)^51+1/11*E(55)^52+1/11*E(55)^53+1/11*E(55)^54, -2/11*E(55)+1/11*E(55)^2+1/11*E(55)^4-2/11*E(55)^12+1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^17+1/11*E(55)^19-2/11*E(55)^21-2/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29-2/11*E(55)^32-2/11*E(55)^34+1/11*E(55)^36+1/11*E(55)^38+1/11*E(55)^41+1/11*E(55)^42-2/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53-2/11*E(55)^54, 1/11*E(55)^3+1/11*E(55)^4-2/11*E(55)^6+1/11*E(55)^8+1/11*E(55)^9+1/11*E(55)^12-2/11*E(55)^16-2/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^26-2/11*E(55)^27-2/11*E(55)^28+1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^32-2/11*E(55)^38-2/11*E(55)^39+1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^47-2/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^52, -2/11*E(55)^2+1/11*E(55)^6+1/11*E(55)^7-2/11*E(55)^9+1/11*E(55)^12-2/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^16+1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^23-2/11*E(55)^24-2/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^41-2/11*E(55)^42+1/11*E(55)^43-2/11*E(55)^46+1/11*E(55)^48+1/11*E(55)^49-2/11*E(55)^53, 1/11*E(55)-1/11*E(55)^2-1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^16+1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^34+1/11*E(55)^39-1/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^49-1/11*E(55)^51-1/11*E(55)^53+1/11*E(55)^54],
        [1/11*E(55)-1/11*E(55)^2-1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^16+1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^34+1/11*E(55)^39-1/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^49-1/11*E(55)^51-1/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^18-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)+1/11*E(55)^2-1/11*E(55)^6+1/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^48-1/11*E(55)^51, 2/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 3/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^32-1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^49-1/11*E(55)^52, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)+1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^8+1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^19-1/11*E(55)^21+1/11*E(55)^26-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29-1/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^41+1/11*E(55)^47-1/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^54],
        [-1/11*E(55)+1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^8+1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^19-1/11*E(55)^21+1/11*E(55)^26-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29-1/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^41+1/11*E(55)^47-1/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53, 2/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^18-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^54, 1/11*E(55)+1/11*E(55)^2-1/11*E(55)^6+1/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^48-1/11*E(55)^51, 3/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, -1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^32-1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^49-1/11*E(55)^52, 1/11*E(55)+1/11*E(55)^2-1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^9+1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^34-1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^41+1/11*E(55)^42+1/11*E(55)^46-1/11*E(55)^48-1/11*E(55)^51+1/11*E(55)^53+1/11*E(55)^54],
        [-1/11*E(55)+1/11*E(55)^6-1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^14+1/11*E(55)^16+1/11*E(55)^17+1/11*E(55)^19-1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^36+1/11*E(55)^38+1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^49-1/11*E(55)^54, 1/11*E(55)+1/11*E(55)^2-1/11*E(55)^6+1/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^32-1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^49-1/11*E(55)^52, -1/11*E(55)+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^18-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53, 3/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^48-1/11*E(55)^51, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^9-1/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^31-1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^46-1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^51-1/11*E(55)^52],
        [1/11*E(55)+1/11*E(55)^2-1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^9+1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^34-1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^41+1/11*E(55)^42+1/11*E(55)^46-1/11*E(55)^48-1/11*E(55)^51+1/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^18-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^54, -1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^48-1/11*E(55)^51, -1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^32-1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^49-1/11*E(55)^52, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)+1/11*E(55)^2-1/11*E(55)^6+1/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, 3/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, -1/11*E(55)+1/11*E(55)^6-1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^14+1/11*E(55)^16+1/11*E(55)^17+1/11*E(55)^19-1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^36+1/11*E(55)^38+1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^49-1/11*E(55)^54],
        [-1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^9-1/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^31-1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^46-1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^51-1/11*E(55)^52, -1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^48-1/11*E(55)^51, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^32-1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^49-1/11*E(55)^52, 1/11*E(55)+1/11*E(55)^2-1/11*E(55)^6+1/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 3/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, -1/11*E(55)+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^18-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)-1/11*E(55)^2-1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^16+1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^34+1/11*E(55)^39-1/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^49-1/11*E(55)^51-1/11*E(55)^53+1/11*E(55)^54],
        [-1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^9-1/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^31-1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^46-1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^51-1/11*E(55)^52, 2/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^18-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^54, 3/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)+1/11*E(55)^2-1/11*E(55)^6+1/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^32-1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^49-1/11*E(55)^52, -1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^48-1/11*E(55)^51, 1/11*E(55)-1/11*E(55)^2-1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^16+1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^34+1/11*E(55)^39-1/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^49-1/11*E(55)^51-1/11*E(55)^53+1/11*E(55)^54], 
        [1/11*E(55)+1/11*E(55)^2-1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^9+1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^34-1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^41+1/11*E(55)^42+1/11*E(55)^46-1/11*E(55)^48-1/11*E(55)^51+1/11*E(55)^53+1/11*E(55)^54, 3/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, 1/11*E(55)+1/11*E(55)^2-1/11*E(55)^6+1/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^32-1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^49-1/11*E(55)^52, -1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^48-1/11*E(55)^51, -1/11*E(55)+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^18-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)+1/11*E(55)^6-1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^14+1/11*E(55)^16+1/11*E(55)^17+1/11*E(55)^19-1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^36+1/11*E(55)^38+1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^49-1/11*E(55)^54],
        [-1/11*E(55)+1/11*E(55)^6-1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^14+1/11*E(55)^16+1/11*E(55)^17+1/11*E(55)^19-1/11*E(55)^21-1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^36+1/11*E(55)^38+1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^49-1/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^48-1/11*E(55)^51, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, 3/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^18-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^54, -1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^32-1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^49-1/11*E(55)^52, 2/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)+1/11*E(55)^2-1/11*E(55)^6+1/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^9-1/11*E(55)^14-1/11*E(55)^16+1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^31-1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^46-1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^51-1/11*E(55)^52], 
        [-1/11*E(55)+1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^8+1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^19-1/11*E(55)^21+1/11*E(55)^26-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29-1/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^41+1/11*E(55)^47-1/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^54, -1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^32-1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^49-1/11*E(55)^52, 3/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, -1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^48-1/11*E(55)^51, 1/11*E(55)+1/11*E(55)^2-1/11*E(55)^6+1/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^18-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^54, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)+1/11*E(55)^2-1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^9+1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^34-1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^41+1/11*E(55)^42+1/11*E(55)^46-1/11*E(55)^48-1/11*E(55)^51+1/11*E(55)^53+1/11*E(55)^54], 
        [1/11*E(55)-1/11*E(55)^2-1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^16+1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^34+1/11*E(55)^39-1/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^46+1/11*E(55)^49-1/11*E(55)^51-1/11*E(55)^53+1/11*E(55)^54, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^3+1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^12-1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^32-1/11*E(55)^36+1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^43-1/11*E(55)^47+1/11*E(55)^49-1/11*E(55)^52, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 3/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^48-1/11*E(55)^51, -1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^13-1/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53, 1/11*E(55)+1/11*E(55)^2-1/11*E(55)^6+1/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42-1/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)+1/11*E(55)^7+1/11*E(55)^9-1/11*E(55)^12+1/11*E(55)^18-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^37-1/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^54, -1/11*E(55)+1/11*E(55)^3+1/11*E(55)^4-1/11*E(55)^6+1/11*E(55)^8+1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^19-1/11*E(55)^21+1/11*E(55)^26-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29-1/11*E(55)^34+1/11*E(55)^36-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^41+1/11*E(55)^47-1/11*E(55)^49+1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^54],
        [1/11*E(55)-1/11*E(55)^6+1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^17-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^36-1/11*E(55)^38-1/11*E(55)^39-1/11*E(55)^41+1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^49+1/11*E(55)^54, -1/11*E(55)+2/11*E(55)^3-1/11*E(55)^7+2/11*E(55)^8-1/11*E(55)^9+2/11*E(55)^14-1/11*E(55)^17-1/11*E(55)^18+2/11*E(55)^19-1/11*E(55)^21-1/11*E(55)^24-1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^31-1/11*E(55)^34+2/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^38+2/11*E(55)^41-1/11*E(55)^46+2/11*E(55)^47-1/11*E(55)^48+2/11*E(55)^52-1/11*E(55)^54, 2/11*E(55)^2-1/11*E(55)^6-1/11*E(55)^7+2/11*E(55)^9-1/11*E(55)^12+2/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^39-1/11*E(55)^41+2/11*E(55)^42-1/11*E(55)^43+2/11*E(55)^46-1/11*E(55)^48-1/11*E(55)^49+2/11*E(55)^53, -1/11*E(55)-1/11*E(55)^2-1/11*E(55)^3+2/11*E(55)^4-1/11*E(55)^6+2/11*E(55)^7-1/11*E(55)^8-1/11*E(55)^13-1/11*E(55)^16+2/11*E(55)^18-1/11*E(55)^21+2/11*E(55)^26+2/11*E(55)^29-1/11*E(55)^34+2/11*E(55)^37-1/11*E(55)^39-1/11*E(55)^42-1/11*E(55)^47+2/11*E(55)^48-1/11*E(55)^49+2/11*E(55)^51-1/11*E(55)^52-1/11*E(55)^53-1/11*E(55)^54, -1/11*E(55)^3-1/11*E(55)^4+2/11*E(55)^6-1/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^12+2/11*E(55)^16+2/11*E(55)^17-1/11*E(55)^23-1/11*E(55)^24-1/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^32+2/11*E(55)^38+2/11*E(55)^39-1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^47+2/11*E(55)^49-1/11*E(55)^51-1/11*E(55)^52, 2/11*E(55)-1/11*E(55)^2-1/11*E(55)^4+2/11*E(55)^12-1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^17-1/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23-1/11*E(55)^26-1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^29+2/11*E(55)^32+2/11*E(55)^34-1/11*E(55)^36-1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^42+2/11*E(55)^43-1/11*E(55)^51-1/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)-1/11*E(55)^2-1/11*E(55)^4+2/11*E(55)^12-1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^17-1/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23-1/11*E(55)^26-1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^29+2/11*E(55)^32+2/11*E(55)^34-1/11*E(55)^36-1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^42+2/11*E(55)^43-1/11*E(55)^51-1/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^3-1/11*E(55)^4+2/11*E(55)^6-1/11*E(55)^8-1/11*E(55)^9-1/11*E(55)^12+2/11*E(55)^16+2/11*E(55)^17-1/11*E(55)^23-1/11*E(55)^24-1/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28-1/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^32+2/11*E(55)^38+2/11*E(55)^39-1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^47+2/11*E(55)^49-1/11*E(55)^51-1/11*E(55)^52, -1/11*E(55)-1/11*E(55)^2-1/11*E(55)^3+2/11*E(55)^4-1/11*E(55)^6+2/11*E(55)^7-1/11*E(55)^8-1/11*E(55)^13-1/11*E(55)^16+2/11*E(55)^18-1/11*E(55)^21+2/11*E(55)^26+2/11*E(55)^29-1/11*E(55)^34+2/11*E(55)^37-1/11*E(55)^39-1/11*E(55)^42-1/11*E(55)^47+2/11*E(55)^48-1/11*E(55)^49+2/11*E(55)^51-1/11*E(55)^52-1/11*E(55)^53-1/11*E(55)^54, 2/11*E(55)^2-1/11*E(55)^6-1/11*E(55)^7+2/11*E(55)^9-1/11*E(55)^12+2/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^39-1/11*E(55)^41+2/11*E(55)^42-1/11*E(55)^43+2/11*E(55)^46-1/11*E(55)^48-1/11*E(55)^49+2/11*E(55)^53, -1/11*E(55)+2/11*E(55)^3-1/11*E(55)^7+2/11*E(55)^8-1/11*E(55)^9+2/11*E(55)^14-1/11*E(55)^17-1/11*E(55)^18+2/11*E(55)^19-1/11*E(55)^21-1/11*E(55)^24-1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^31-1/11*E(55)^34+2/11*E(55)^36-1/11*E(55)^37-1/11*E(55)^38+2/11*E(55)^41-1/11*E(55)^46+2/11*E(55)^47-1/11*E(55)^48+2/11*E(55)^52-1/11*E(55)^54, 1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8-1/11*E(55)^9+1/11*E(55)^14+1/11*E(55)^16-1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^31+1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^46+1/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52]];
T14 := [[1,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0, 0],
        [0, E(11),       0,       0,       0,       0,       0,       0,       0,       0,        0, 0],
        [0,     0, E(11)^2,       0,       0,       0,       0,       0,       0,       0,        0, 0],
        [0,     0,       0, E(11)^3,       0,       0,       0,       0,       0,       0,        0, 0],
        [0,     0,       0,       0, E(11)^4,       0,       0,       0,       0,       0,        0, 0],
        [0,     0,       0,       0,       0, E(11)^5,       0,       0,       0,       0,        0, 0],
        [0,     0,       0,       0,       0,       0, E(11)^6,       0,       0,       0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0, E(11)^7,       0,       0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0, E(11)^8,       0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0, E(11)^9,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0, E(11)^10, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0, 1]];
---------------------------

X.15

S15 := [[1/11*E(55)^2-1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^26-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29-1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^38-1/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^47+1/11*E(55)^48+1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^53, 1/11*E(55)-2/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-2/11*E(55)^9-2/11*E(55)^13+1/11*E(55)^17+1/11*E(55)^21-2/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29-2/11*E(55)^31+1/11*E(55)^34+1/11*E(55)^38-2/11*E(55)^42-2/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51+1/11*E(55)^52-2/11*E(55)^53+1/11*E(55)^54, 1/11*E(55)+1/11*E(55)^2-2/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^13+1/11*E(55)^14-2/11*E(55)^16-2/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^21-2/11*E(55)^27-2/11*E(55)^28+1/11*E(55)^34+1/11*E(55)^36+1/11*E(55)^37-2/11*E(55)^38-2/11*E(55)^39+1/11*E(55)^41+1/11*E(55)^42+1/11*E(55)^48-2/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, -2/11*E(55)+1/11*E(55)^3+1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^9-2/11*E(55)^12+1/11*E(55)^16+1/11*E(55)^18-2/11*E(55)^21-2/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^31-2/11*E(55)^32-2/11*E(55)^34+1/11*E(55)^37+1/11*E(55)^39-2/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^48+1/11*E(55)^49+1/11*E(55)^52-2/11*E(55)^54, -2/11*E(55)^4-2/11*E(55)^7+1/11*E(55)^9+1/11*E(55)^12+1/11*E(55)^14+1/11*E(55)^17-2/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^24-2/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28-2/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^36-2/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41+1/11*E(55)^43+1/11*E(55)^46-2/11*E(55)^48-2/11*E(55)^51, 1/11*E(55)^2-2/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^6-2/11*E(55)^8+1/11*E(55)^12+1/11*E(55)^13-2/11*E(55)^14+1/11*E(55)^16-2/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^32-2/11*E(55)^36+1/11*E(55)^39-2/11*E(55)^41+1/11*E(55)^42+1/11*E(55)^43-2/11*E(55)^47+1/11*E(55)^49+1/11*E(55)^51-2/11*E(55)^52+1/11*E(55)^53, 1/11*E(55)^2-2/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^6-2/11*E(55)^8+1/11*E(55)^12+1/11*E(55)^13-2/11*E(55)^14+1/11*E(55)^16-2/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^29+1/11*E(55)^32-2/11*E(55)^36+1/11*E(55)^39-2/11*E(55)^41+1/11*E(55)^42+1/11*E(55)^43-2/11*E(55)^47+1/11*E(55)^49+1/11*E(55)^51-2/11*E(55)^52+1/11*E(55)^53, -2/11*E(55)^4-2/11*E(55)^7+1/11*E(55)^9+1/11*E(55)^12+1/11*E(55)^14+1/11*E(55)^17-2/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^23+1/11*E(55)^24-2/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28-2/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^36-2/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41+1/11*E(55)^43+1/11*E(55)^46-2/11*E(55)^48-2/11*E(55)^51, -2/11*E(55)+1/11*E(55)^3+1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^9-2/11*E(55)^12+1/11*E(55)^16+1/11*E(55)^18-2/11*E(55)^21-2/11*E(55)^23+1/11*E(55)^24+1/11*E(55)^31-2/11*E(55)^32-2/11*E(55)^34+1/11*E(55)^37+1/11*E(55)^39-2/11*E(55)^43+1/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^48+1/11*E(55)^49+1/11*E(55)^52-2/11*E(55)^54, 1/11*E(55)+1/11*E(55)^2-2/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^13+1/11*E(55)^14-2/11*E(55)^16-2/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^19+1/11*E(55)^21-2/11*E(55)^27-2/11*E(55)^28+1/11*E(55)^34+1/11*E(55)^36+1/11*E(55)^37-2/11*E(55)^38-2/11*E(55)^39+1/11*E(55)^41+1/11*E(55)^42+1/11*E(55)^48-2/11*E(55)^49+1/11*E(55)^53+1/11*E(55)^54, 1/11*E(55)-2/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^8-2/11*E(55)^9-2/11*E(55)^13+1/11*E(55)^17+1/11*E(55)^21-2/11*E(55)^24+1/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^29-2/11*E(55)^31+1/11*E(55)^34+1/11*E(55)^38-2/11*E(55)^42-2/11*E(55)^46+1/11*E(55)^47+1/11*E(55)^51+1/11*E(55)^52-2/11*E(55)^53+1/11*E(55)^54, 1/11*E(55)-1/11*E(55)^2-1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^48-1/11*E(55)^53+1/11*E(55)^54],
        [1/11*E(55)-1/11*E(55)^2-1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^48-1/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)+1/11*E(55)^2+1/11*E(55)^4-1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53-1/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^6+1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^49, -1/11*E(55)^2+1/11*E(55)^7-1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^53, 1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^16-1/11*E(55)^18-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 3/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, 1/11*E(55)-1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^47-1/11*E(55)^52+1/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)^3-1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^8-1/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^23-1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^32+1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^43+1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^52],
        [1/11*E(55)^3-1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^8-1/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^23-1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^32+1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^43+1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^52, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^7-1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^53, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, 3/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)+1/11*E(55)^2+1/11*E(55)^4-1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53-1/11*E(55)^54, -1/11*E(55)^6+1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^49, 1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^16-1/11*E(55)^18-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)-1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^47-1/11*E(55)^52+1/11*E(55)^54, 1/11*E(55)^2-1/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^9+1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^18+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^37+1/11*E(55)^42+1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^53],
        [-1/11*E(55)-1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^6+1/11*E(55)^8-1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^47+1/11*E(55)^49+1/11*E(55)^52-1/11*E(55)^53-1/11*E(55)^54, -1/11*E(55)^6+1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^49, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)-1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^47-1/11*E(55)^52+1/11*E(55)^54, -1/11*E(55)+1/11*E(55)^2+1/11*E(55)^4-1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53-1/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^7-1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^53, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^16-1/11*E(55)^18-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52, 3/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, 1/11*E(55)^2-1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^26-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29-1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^38-1/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^47+1/11*E(55)^48+1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^53],
        [1/11*E(55)^2-1/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^9+1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^18+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^37+1/11*E(55)^42+1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^53, -1/11*E(55)^2+1/11*E(55)^7-1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^53, 3/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, -1/11*E(55)+1/11*E(55)^2+1/11*E(55)^4-1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53-1/11*E(55)^54, 1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^16-1/11*E(55)^18-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52, 1/11*E(55)-1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^47-1/11*E(55)^52+1/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^6+1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^49, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)-1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^6+1/11*E(55)^8-1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^47+1/11*E(55)^49+1/11*E(55)^52-1/11*E(55)^53-1/11*E(55)^54],
        [1/11*E(55)^2-1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^26-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29-1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^38-1/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^47+1/11*E(55)^48+1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^53, 1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^16-1/11*E(55)^18-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^7-1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^53, 1/11*E(55)-1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^47-1/11*E(55)^52+1/11*E(55)^54, -1/11*E(55)^6+1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^49, 3/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)+1/11*E(55)^2+1/11*E(55)^4-1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53-1/11*E(55)^54, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)-1/11*E(55)^2-1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^48-1/11*E(55)^53+1/11*E(55)^54],
        [1/11*E(55)^2-1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^26-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29-1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^38-1/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^47+1/11*E(55)^48+1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^53, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)+1/11*E(55)^2+1/11*E(55)^4-1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53-1/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 3/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, -1/11*E(55)^6+1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^49, 1/11*E(55)-1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^47-1/11*E(55)^52+1/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^7-1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^53, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^16-1/11*E(55)^18-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52, 1/11*E(55)-1/11*E(55)^2-1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^48-1/11*E(55)^53+1/11*E(55)^54],
        [1/11*E(55)^2-1/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^9+1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^18+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^37+1/11*E(55)^42+1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^53, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^6+1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^49, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)-1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^47-1/11*E(55)^52+1/11*E(55)^54, 1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^16-1/11*E(55)^18-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52, -1/11*E(55)+1/11*E(55)^2+1/11*E(55)^4-1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53-1/11*E(55)^54, 3/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^7-1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^53, -1/11*E(55)-1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^6+1/11*E(55)^8-1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^47+1/11*E(55)^49+1/11*E(55)^52-1/11*E(55)^53-1/11*E(55)^54],
        [-1/11*E(55)-1/11*E(55)^2+1/11*E(55)^3+1/11*E(55)^6+1/11*E(55)^8-1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^16+1/11*E(55)^17-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^38+1/11*E(55)^39-1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^47+1/11*E(55)^49+1/11*E(55)^52-1/11*E(55)^53-1/11*E(55)^54, 3/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, 1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^16-1/11*E(55)^18-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^7-1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^53, -1/11*E(55)+1/11*E(55)^2+1/11*E(55)^4-1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53-1/11*E(55)^54, 1/11*E(55)-1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^47-1/11*E(55)^52+1/11*E(55)^54, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^6+1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^49, 1/11*E(55)^2-1/11*E(55)^3+1/11*E(55)^4+1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^13-1/11*E(55)^14-1/11*E(55)^17+1/11*E(55)^18-1/11*E(55)^19+1/11*E(55)^26-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^29-1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^38-1/11*E(55)^41+1/11*E(55)^42-1/11*E(55)^47+1/11*E(55)^48+1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^53],
        [1/11*E(55)^3-1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^8-1/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^23-1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^32+1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^43+1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^52, 1/11*E(55)-1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^47-1/11*E(55)^52+1/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^16-1/11*E(55)^18-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52, -1/11*E(55)^6+1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^49, -1/11*E(55)+1/11*E(55)^2+1/11*E(55)^4-1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53-1/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 3/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)^2+1/11*E(55)^7-1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^53, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)^2-1/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^7-1/11*E(55)^8+1/11*E(55)^9+1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^18+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^29+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^37+1/11*E(55)^42+1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^51-1/11*E(55)^52+1/11*E(55)^53],
        [1/11*E(55)-1/11*E(55)^2-1/11*E(55)^7-1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^13+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^24+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^31+1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^37+1/11*E(55)^38-1/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^48-1/11*E(55)^53+1/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+3/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+3/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+3/11*E(55)^24+2/11*E(55)^26+3/11*E(55)^27+3/11*E(55)^28+2/11*E(55)^29+3/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+3/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+3/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)-1/11*E(55)^3-1/11*E(55)^8-1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^19+1/11*E(55)^21+1/11*E(55)^27+1/11*E(55)^28+1/11*E(55)^34-1/11*E(55)^36+1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^47-1/11*E(55)^52+1/11*E(55)^54, 3/11*E(55)+2/11*E(55)^2+3/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+3/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+3/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+3/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+3/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+3/11*E(55)^52+2/11*E(55)^53+3/11*E(55)^54, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+3/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+3/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+3/11*E(55)^23+2/11*E(55)^24+3/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+3/11*E(55)^29+2/11*E(55)^31+3/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+3/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+3/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, 2/11*E(55)+3/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+2/11*E(55)^6+2/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+3/11*E(55)^13+3/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17+2/11*E(55)^18+3/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+3/11*E(55)^36+2/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39+3/11*E(55)^41+3/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+2/11*E(55)^48+2/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+3/11*E(55)^53+2/11*E(55)^54, 1/11*E(55)^3-1/11*E(55)^4+1/11*E(55)^6-1/11*E(55)^7+1/11*E(55)^8+1/11*E(55)^16-1/11*E(55)^18-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^37+1/11*E(55)^39+1/11*E(55)^47-1/11*E(55)^48+1/11*E(55)^49-1/11*E(55)^51+1/11*E(55)^52, -1/11*E(55)^2+1/11*E(55)^7-1/11*E(55)^9-1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^24-1/11*E(55)^31+1/11*E(55)^36+1/11*E(55)^37+1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^46+1/11*E(55)^48-1/11*E(55)^53, -1/11*E(55)^6+1/11*E(55)^9+1/11*E(55)^12-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^23+1/11*E(55)^24-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^31+1/11*E(55)^32-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^43+1/11*E(55)^46-1/11*E(55)^49, 2/11*E(55)+2/11*E(55)^2+2/11*E(55)^3+2/11*E(55)^4+3/11*E(55)^6+3/11*E(55)^7+2/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^12+2/11*E(55)^13+2/11*E(55)^14+3/11*E(55)^16+2/11*E(55)^17+3/11*E(55)^18+2/11*E(55)^19+2/11*E(55)^21+2/11*E(55)^23+2/11*E(55)^24+2/11*E(55)^26+2/11*E(55)^27+2/11*E(55)^28+2/11*E(55)^29+2/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34+2/11*E(55)^36+3/11*E(55)^37+2/11*E(55)^38+3/11*E(55)^39+2/11*E(55)^41+2/11*E(55)^42+2/11*E(55)^43+2/11*E(55)^46+2/11*E(55)^47+3/11*E(55)^48+3/11*E(55)^49+2/11*E(55)^51+2/11*E(55)^52+2/11*E(55)^53+2/11*E(55)^54, -1/11*E(55)+1/11*E(55)^2+1/11*E(55)^4-1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^21-1/11*E(55)^23+1/11*E(55)^26+1/11*E(55)^29-1/11*E(55)^32-1/11*E(55)^34+1/11*E(55)^42-1/11*E(55)^43+1/11*E(55)^51+1/11*E(55)^53-1/11*E(55)^54, 1/11*E(55)^3-1/11*E(55)^6+1/11*E(55)^7+1/11*E(55)^8-1/11*E(55)^12+1/11*E(55)^14-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^23-1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^32+1/11*E(55)^36+1/11*E(55)^37-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^41-1/11*E(55)^43+1/11*E(55)^47+1/11*E(55)^48-1/11*E(55)^49+1/11*E(55)^52],
        [1/11*E(55)+1/11*E(55)^2-1/11*E(55)^3-1/11*E(55)^6-1/11*E(55)^8+1/11*E(55)^12+1/11*E(55)^13-1/11*E(55)^16-1/11*E(55)^17+1/11*E(55)^21+1/11*E(55)^23-1/11*E(55)^27-1/11*E(55)^28+1/11*E(55)^32+1/11*E(55)^34-1/11*E(55)^38-1/11*E(55)^39+1/11*E(55)^42+1/11*E(55)^43-1/11*E(55)^47-1/11*E(55)^49-1/11*E(55)^52+1/11*E(55)^53+1/11*E(55)^54, -1/11*E(55)^2+2/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^6+2/11*E(55)^8-1/11*E(55)^12-1/11*E(55)^13+2/11*E(55)^14-1/11*E(55)^16+2/11*E(55)^19-1/11*E(55)^23-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^32+2/11*E(55)^36-1/11*E(55)^39+2/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^43+2/11*E(55)^47-1/11*E(55)^49-1/11*E(55)^51+2/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)+2/11*E(55)^2-1/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^13-1/11*E(55)^17-1/11*E(55)^21+2/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^29+2/11*E(55)^31-1/11*E(55)^34-1/11*E(55)^38+2/11*E(55)^42+2/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^51-1/11*E(55)^52+2/11*E(55)^53-1/11*E(55)^54, 2/11*E(55)^4+2/11*E(55)^7-1/11*E(55)^9-1/11*E(55)^12-1/11*E(55)^14-1/11*E(55)^17+2/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^23-1/11*E(55)^24+2/11*E(55)^26-1/11*E(55)^27-1/11*E(55)^28+2/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^36+2/11*E(55)^37-1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^43-1/11*E(55)^46+2/11*E(55)^48+2/11*E(55)^51, -1/11*E(55)-1/11*E(55)^2+2/11*E(55)^6-1/11*E(55)^7-1/11*E(55)^13-1/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17-1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^21+2/11*E(55)^27+2/11*E(55)^28-1/11*E(55)^34-1/11*E(55)^36-1/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39-1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^48+2/11*E(55)^49-1/11*E(55)^53-1/11*E(55)^54, 2/11*E(55)-1/11*E(55)^3-1/11*E(55)^6-1/11*E(55)^7-1/11*E(55)^8-1/11*E(55)^9+2/11*E(55)^12-1/11*E(55)^16-1/11*E(55)^18+2/11*E(55)^21+2/11*E(55)^23-1/11*E(55)^24-1/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34-1/11*E(55)^37-1/11*E(55)^39+2/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^49-1/11*E(55)^52+2/11*E(55)^54, 2/11*E(55)-1/11*E(55)^3-1/11*E(55)^6-1/11*E(55)^7-1/11*E(55)^8-1/11*E(55)^9+2/11*E(55)^12-1/11*E(55)^16-1/11*E(55)^18+2/11*E(55)^21+2/11*E(55)^23-1/11*E(55)^24-1/11*E(55)^31+2/11*E(55)^32+2/11*E(55)^34-1/11*E(55)^37-1/11*E(55)^39+2/11*E(55)^43-1/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^49-1/11*E(55)^52+2/11*E(55)^54, -1/11*E(55)-1/11*E(55)^2+2/11*E(55)^6-1/11*E(55)^7-1/11*E(55)^13-1/11*E(55)^14+2/11*E(55)^16+2/11*E(55)^17-1/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^21+2/11*E(55)^27+2/11*E(55)^28-1/11*E(55)^34-1/11*E(55)^36-1/11*E(55)^37+2/11*E(55)^38+2/11*E(55)^39-1/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^48+2/11*E(55)^49-1/11*E(55)^53-1/11*E(55)^54, 2/11*E(55)^4+2/11*E(55)^7-1/11*E(55)^9-1/11*E(55)^12-1/11*E(55)^14-1/11*E(55)^17+2/11*E(55)^18-1/11*E(55)^19-1/11*E(55)^23-1/11*E(55)^24+2/11*E(55)^26-1/11*E(55)^27-1/11*E(55)^28+2/11*E(55)^29-1/11*E(55)^31-1/11*E(55)^32-1/11*E(55)^36+2/11*E(55)^37-1/11*E(55)^38-1/11*E(55)^41-1/11*E(55)^43-1/11*E(55)^46+2/11*E(55)^48+2/11*E(55)^51, -1/11*E(55)+2/11*E(55)^2-1/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^8+2/11*E(55)^9+2/11*E(55)^13-1/11*E(55)^17-1/11*E(55)^21+2/11*E(55)^24-1/11*E(55)^26-1/11*E(55)^27-1/11*E(55)^28-1/11*E(55)^29+2/11*E(55)^31-1/11*E(55)^34-1/11*E(55)^38+2/11*E(55)^42+2/11*E(55)^46-1/11*E(55)^47-1/11*E(55)^51-1/11*E(55)^52+2/11*E(55)^53-1/11*E(55)^54, -1/11*E(55)^2+2/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^6+2/11*E(55)^8-1/11*E(55)^12-1/11*E(55)^13+2/11*E(55)^14-1/11*E(55)^16+2/11*E(55)^19-1/11*E(55)^23-1/11*E(55)^26-1/11*E(55)^29-1/11*E(55)^32+2/11*E(55)^36-1/11*E(55)^39+2/11*E(55)^41-1/11*E(55)^42-1/11*E(55)^43+2/11*E(55)^47-1/11*E(55)^49-1/11*E(55)^51+2/11*E(55)^52-1/11*E(55)^53, -1/11*E(55)^2+1/11*E(55)^3-1/11*E(55)^4-1/11*E(55)^7+1/11*E(55)^8-1/11*E(55)^13+1/11*E(55)^14+1/11*E(55)^17-1/11*E(55)^18+1/11*E(55)^19-1/11*E(55)^26+1/11*E(55)^27+1/11*E(55)^28-1/11*E(55)^29+1/11*E(55)^36-1/11*E(55)^37+1/11*E(55)^38+1/11*E(55)^41-1/11*E(55)^42+1/11*E(55)^47-1/11*E(55)^48-1/11*E(55)^51+1/11*E(55)^52-1/11*E(55)^53]];
T15 := [[1,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0, 0],
        [0, E(11),       0,       0,       0,       0,       0,       0,       0,       0,        0, 0],
        [0,     0, E(11)^2,       0,       0,       0,       0,       0,       0,       0,        0, 0],
        [0,     0,       0, E(11)^3,       0,       0,       0,       0,       0,       0,        0, 0],
        [0,     0,       0,       0, E(11)^4,       0,       0,       0,       0,       0,        0, 0],
        [0,     0,       0,       0,       0, E(11)^5,       0,       0,       0,       0,        0, 0],
        [0,     0,       0,       0,       0,       0, E(11)^6,       0,       0,       0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0, E(11)^7,       0,       0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0, E(11)^8,       0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0, E(11)^9,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0, E(11)^10, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0, 1]];

***************************
Character Table   SL(2,Z/13)
---------------------------

GAP:
g13 := SL(2, Integers mod 13);
c13 := CharacterTable(g13);
Display(c13);

      2  3   1   1   3   1   1   1  1  1  1   1   1   2  2  2  2   2
      3  1   .   .   1   .   .   .  .  .  .   .   .   1  1  1  1   1
      7  1   .   .   1   .   .   1  1  1  1   1   1   .  .  .  .   .
     13  1   1   1   1   1   1   .  .  .  .   .   .   .  .  .  .   .

        1a 26a 26b  2a 13a 13b 14a 7a 7b 7c 14b 14c 12a 3a 4a 6a 12b
         I           Z   T                               U  S
X.1*     1   1   1   1   1   1   1  1  1  1   1   1   1  1  1  1   1
X.2      6   A  *A  -6  -A -*A   1 -1 -1 -1   1   1   .  .  .  .   .
X.3      6  *A   A  -6 -*A  -A   1 -1 -1 -1   1   1   .  .  .  .   .
X.4      7   A  *A   7   A  *A   .  .  .  .   .   .  -1  1 -1  1  -1
X.5      7  *A   A   7  *A   A   .  .  .  .   .   .  -1  1 -1  1  -1
X.6     12  -1  -1  12  -1  -1   B  D  C  B   D   C   .  .  .  .   .
X.7     12  -1  -1  12  -1  -1   C  B  D  C   B   D   .  .  .  .   .
X.8     12  -1  -1  12  -1  -1   D  C  B  D   C   B   .  .  .  .   .
X.9     12   1   1 -12  -1  -1  -B  D  C  B  -D  -C   .  .  .  .   .
X.10    12   1   1 -12  -1  -1  -C  B  D  C  -B  -D   .  .  .  .   .
X.11    12   1   1 -12  -1  -1  -D  C  B  D  -C  -B   .  .  .  .   .
X.12    13   .   .  13   .   .  -1 -1 -1 -1  -1  -1   1  1  1  1   1
X.13    14   1   1  14   1   1   .  .  .  .   .   .   1 -1 -2 -1   1
X.14    14   1   1  14   1   1   .  .  .  .   .   .  -1 -1  2 -1  -1
X.15    14  -1  -1 -14   1   1   .  .  .  .   .   .   .  2  . -2   .
X.16    14  -1  -1 -14   1   1   .  .  .  .   .   .   E -1  .  1  -E
X.17    14  -1  -1 -14   1   1   .  .  .  .   .   .  -E -1  .  1   E

A = -E[13]^2-E[13]^5-E[13]^6-E[13]^7-E[13]^8-E[13]^11
  = (1+Sqrt(13))/2 = 1+b13
B = -E(7)-E(7)^6
C = -E(7)^3-E(7)^4
D = -E(7)^2-E(7)^5
E = -E(12)^7+E(12)^11
  = Sqrt(3) = r3
------------------------------------------------------
X.2 

S2 := [[ -1/13*E[13]+2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9-2/13*E[13]^10+1/13*E[13]^12, 1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^10-1/13*E[13]^11,  -2/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11+2/13*E[13]^12,   2/13*E[13]+2/13*E[13]^3+1/13*E[13]^4-2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,   -2/13*E[13]-2/13*E[13]^2+1/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^8+2/13*E[13]^11+2/13*E[13]^12, -2/13*E[13]^2+2/13*E[13]^4-2/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-2/13*E[13]^9+2/13*E[13]^11],
       [1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^10-1/13*E[13]^11,  -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4+2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^9+2/13*E[13]^10+2/13*E[13]^12,   2/13*E[13]^2-2/13*E[13]^4+2/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8+2/13*E[13]^9-2/13*E[13]^11,  -2/13*E[13]-2/13*E[13]^2+1/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^8+2/13*E[13]^11+2/13*E[13]^12,  -2/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11+2/13*E[13]^12,   1/13*E[13]-2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9+2/13*E[13]^10-1/13*E[13]^12],
       [-2/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11+2/13*E[13]^12,  2/13*E[13]^2-2/13*E[13]^4+2/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8+2/13*E[13]^9-2/13*E[13]^11,    2/13*E[13]+2/13*E[13]^3+1/13*E[13]^4-2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,   1/13*E[13]-2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9+2/13*E[13]^10-1/13*E[13]^12, -1/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10+1/13*E[13]^11,   2/13*E[13]+2/13*E[13]^2-1/13*E[13]^5+2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12],
       [  2/13*E[13]+2/13*E[13]^3+1/13*E[13]^4-2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,  -2/13*E[13]-2/13*E[13]^2+1/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^8+2/13*E[13]^11+2/13*E[13]^12,    1/13*E[13]-2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9+2/13*E[13]^10-1/13*E[13]^12,  2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4+2/13*E[13]^9+1/13*E[13]^10+2/13*E[13]^11-2/13*E[13]^12,  -2/13*E[13]^2+2/13*E[13]^4-2/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-2/13*E[13]^9+2/13*E[13]^11, 1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^10-1/13*E[13]^11],
       [ -2/13*E[13]-2/13*E[13]^2+1/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^8+2/13*E[13]^11+2/13*E[13]^12, -2/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11+2/13*E[13]^12, -1/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10+1/13*E[13]^11, -2/13*E[13]^2+2/13*E[13]^4-2/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-2/13*E[13]^9+2/13*E[13]^11,    1/13*E[13]-2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9+2/13*E[13]^10-1/13*E[13]^12,  -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4+2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^9+2/13*E[13]^10+2/13*E[13]^12],
       [-2/13*E[13]^2+2/13*E[13]^4-2/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-2/13*E[13]^9+2/13*E[13]^11,   1/13*E[13]-2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9+2/13*E[13]^10-1/13*E[13]^12,    2/13*E[13]+2/13*E[13]^2-1/13*E[13]^5+2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12, 1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^10-1/13*E[13]^11,   -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4+2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^9+2/13*E[13]^10+2/13*E[13]^12, -2/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11+2/13*E[13]^12]];
T2 := [[E[13]^6,        0,       0,       0,       0,       0],
       [      0, E[13]^11,       0,       0,       0,       0],
       [      0,        0, E[13]^2,       0,       0,       0],
       [      0,        0,       0, E[13]^5,       0,       0],
       [      0,        0,       0,       0, E[13]^7,       0],
       [      0,        0,       0,       0,       0, E[13]^8]];


---------------------------

X.3

S3 := [[-1/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10+1/13*E[13]^11,   2/13*E[13]+2/13*E[13]^3+1/13*E[13]^4-2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12, -2/13*E[13]^2+2/13*E[13]^4-2/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-2/13*E[13]^9+2/13*E[13]^11,   2/13*E[13]+2/13*E[13]^2-1/13*E[13]^5+2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12,  2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4+2/13*E[13]^9+1/13*E[13]^10+2/13*E[13]^11-2/13*E[13]^12,  -1/13*E[13]+2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9-2/13*E[13]^10+1/13*E[13]^12],
       [   2/13*E[13]+2/13*E[13]^3+1/13*E[13]^4-2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,  -2/13*E[13]-2/13*E[13]^2+1/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^8+2/13*E[13]^11+2/13*E[13]^12,   1/13*E[13]-2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9+2/13*E[13]^10-1/13*E[13]^12,  2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4+2/13*E[13]^9+1/13*E[13]^10+2/13*E[13]^11-2/13*E[13]^12, -2/13*E[13]^2+2/13*E[13]^4-2/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-2/13*E[13]^9+2/13*E[13]^11, 1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^10-1/13*E[13]^11],
       [ -2/13*E[13]^2+2/13*E[13]^4-2/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-2/13*E[13]^9+2/13*E[13]^11,   1/13*E[13]-2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9+2/13*E[13]^10-1/13*E[13]^12,   2/13*E[13]+2/13*E[13]^2-1/13*E[13]^5+2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12, 1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^10-1/13*E[13]^11,  -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4+2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^9+2/13*E[13]^10+2/13*E[13]^12, -2/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11+2/13*E[13]^12],
       [   2/13*E[13]+2/13*E[13]^2-1/13*E[13]^5+2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12,  2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4+2/13*E[13]^9+1/13*E[13]^10+2/13*E[13]^11-2/13*E[13]^12, 1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^10-1/13*E[13]^11,  2/13*E[13]^2-2/13*E[13]^4+2/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8+2/13*E[13]^9-2/13*E[13]^11,  -1/13*E[13]+2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9-2/13*E[13]^10+1/13*E[13]^12,   2/13*E[13]+2/13*E[13]^3+1/13*E[13]^4-2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12],
       [  2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4+2/13*E[13]^9+1/13*E[13]^10+2/13*E[13]^11-2/13*E[13]^12, -2/13*E[13]^2+2/13*E[13]^4-2/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-2/13*E[13]^9+2/13*E[13]^11,  -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4+2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^9+2/13*E[13]^10+2/13*E[13]^12,  -1/13*E[13]+2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9-2/13*E[13]^10+1/13*E[13]^12, 1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^10-1/13*E[13]^11,  -2/13*E[13]-2/13*E[13]^2+1/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^8+2/13*E[13]^11+2/13*E[13]^12],
       [  -1/13*E[13]+2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9-2/13*E[13]^10+1/13*E[13]^12, 1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^10-1/13*E[13]^11, -2/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11+2/13*E[13]^12,   2/13*E[13]+2/13*E[13]^3+1/13*E[13]^4-2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,  -2/13*E[13]-2/13*E[13]^2+1/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^8+2/13*E[13]^11+2/13*E[13]^12, -2/13*E[13]^2+2/13*E[13]^4-2/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-2/13*E[13]^9+2/13*E[13]^11]];
T3 := [[E[13]^12,       0,       0,        0,     0,       0],
       [       0, E[13]^9,       0,        0,     0,       0],
       [       0,       0, E[13]^4,        0,     0,       0],
       [       0,       0,       0, E[13]^10,     0,       0],
       [       0,       0,       0,        0, E[13],       0],
       [       0,       0,       0,        0,     0, E[13]^3]];


---------------------------

X.4

S4 := [[1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12, 2/13*E[13]-2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10-2/13*E[13]^11+2/13*E[13]^12, 2/13*E[13]-2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10-2/13*E[13]^11+2/13*E[13]^12, 2/13*E[13]-2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10-2/13*E[13]^11+2/13*E[13]^12, 2/13*E[13]-2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10-2/13*E[13]^11+2/13*E[13]^12, 2/13*E[13]-2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10-2/13*E[13]^11+2/13*E[13]^12, 2/13*E[13]-2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10-2/13*E[13]^11+2/13*E[13]^12],
       [1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12,                           4/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^10+3/13*E[13]^11+4/13*E[13]^12,                          -2/13*E[13]-4/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^9-2/13*E[13]^10-4/13*E[13]^11-2/13*E[13]^12,                          2/13*E[13]^2+4/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+4/13*E[13]^10+2/13*E[13]^11,                            2/13*E[13]+2/13*E[13]^2+4/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+4/13*E[13]^9+2/13*E[13]^11+2/13*E[13]^12,                          -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-4/13*E[13]^5-4/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                           -3/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-4/13*E[13]^6-4/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^12],
       [1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12,                          -2/13*E[13]-4/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^9-2/13*E[13]^10-4/13*E[13]^11-2/13*E[13]^12,                            2/13*E[13]+2/13*E[13]^2+4/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+4/13*E[13]^9+2/13*E[13]^11+2/13*E[13]^12,                           -3/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-4/13*E[13]^6-4/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^12,                          -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-4/13*E[13]^5-4/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                          2/13*E[13]^2+4/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+4/13*E[13]^10+2/13*E[13]^11,                           4/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^10+3/13*E[13]^11+4/13*E[13]^12],
       [1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12,                          2/13*E[13]^2+4/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+4/13*E[13]^10+2/13*E[13]^11,                           -3/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-4/13*E[13]^6-4/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^12,                            2/13*E[13]+2/13*E[13]^2+4/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+4/13*E[13]^9+2/13*E[13]^11+2/13*E[13]^12,                           4/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^10+3/13*E[13]^11+4/13*E[13]^12,                          -2/13*E[13]-4/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^9-2/13*E[13]^10-4/13*E[13]^11-2/13*E[13]^12,                          -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-4/13*E[13]^5-4/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12],
       [1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12,                            2/13*E[13]+2/13*E[13]^2+4/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+4/13*E[13]^9+2/13*E[13]^11+2/13*E[13]^12,                          -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-4/13*E[13]^5-4/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                           4/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^10+3/13*E[13]^11+4/13*E[13]^12,                          2/13*E[13]^2+4/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+4/13*E[13]^10+2/13*E[13]^11,                           -3/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-4/13*E[13]^6-4/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^12,                          -2/13*E[13]-4/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^9-2/13*E[13]^10-4/13*E[13]^11-2/13*E[13]^12],
       [1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12,                          -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-4/13*E[13]^5-4/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                          2/13*E[13]^2+4/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+4/13*E[13]^10+2/13*E[13]^11,                          -2/13*E[13]-4/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^9-2/13*E[13]^10-4/13*E[13]^11-2/13*E[13]^12,                           -3/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-4/13*E[13]^6-4/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^12,                           4/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^10+3/13*E[13]^11+4/13*E[13]^12,                            2/13*E[13]+2/13*E[13]^2+4/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+4/13*E[13]^9+2/13*E[13]^11+2/13*E[13]^12],
       [1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12,                           -3/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-4/13*E[13]^6-4/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^12,                           4/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^10+3/13*E[13]^11+4/13*E[13]^12,                          -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-4/13*E[13]^5-4/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                          -2/13*E[13]-4/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^9-2/13*E[13]^10-4/13*E[13]^11-2/13*E[13]^12,                            2/13*E[13]+2/13*E[13]^2+4/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+4/13*E[13]^9+2/13*E[13]^11+2/13*E[13]^12,                          2/13*E[13]^2+4/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+4/13*E[13]^10+2/13*E[13]^11]];
T4 := [[1,        0,       0,       0,        0,     0,       0],
       [0, E[13]^12,       0,       0,        0,     0,       0],
       [0,        0, E[13]^9,       0,        0,     0,       0],
       [0,        0,       0, E[13]^4,        0,     0,       0],
       [0,        0,       0,       0, E[13]^10,     0,       0],
       [0,        0,       0,       0,        0, E[13],       0],
       [0,        0,       0,       0,        0,     0, E[13]^3]];


---------------------------

X.5

S5 := [[-1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12, -2/13*E[13]+2/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10+2/13*E[13]^11-2/13*E[13]^12, -2/13*E[13]+2/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10+2/13*E[13]^11-2/13*E[13]^12, -2/13*E[13]+2/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10+2/13*E[13]^11-2/13*E[13]^12, -2/13*E[13]+2/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10+2/13*E[13]^11-2/13*E[13]^12, -2/13*E[13]+2/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10+2/13*E[13]^11-2/13*E[13]^12, -2/13*E[13]+2/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10+2/13*E[13]^11-2/13*E[13]^12],
       [-1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12,                             3/13*E[13]+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+4/13*E[13]^6+4/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^12,                           -4/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-3/13*E[13]^11-4/13*E[13]^12,                            2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+4/13*E[13]^5+4/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,                            2/13*E[13]+4/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^9+2/13*E[13]^10+4/13*E[13]^11+2/13*E[13]^12,                            -2/13*E[13]-2/13*E[13]^2-4/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-4/13*E[13]^9-2/13*E[13]^11-2/13*E[13]^12,                          -2/13*E[13]^2-4/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-4/13*E[13]^10-2/13*E[13]^11],
       [-1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12,                           -4/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-3/13*E[13]^11-4/13*E[13]^12,                            2/13*E[13]+4/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^9+2/13*E[13]^10+4/13*E[13]^11+2/13*E[13]^12,                          -2/13*E[13]^2-4/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-4/13*E[13]^10-2/13*E[13]^11,                            -2/13*E[13]-2/13*E[13]^2-4/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-4/13*E[13]^9-2/13*E[13]^11-2/13*E[13]^12,                            2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+4/13*E[13]^5+4/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,                             3/13*E[13]+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+4/13*E[13]^6+4/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^12],
       [-1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12,                            2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+4/13*E[13]^5+4/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,                          -2/13*E[13]^2-4/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-4/13*E[13]^10-2/13*E[13]^11,                            2/13*E[13]+4/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^9+2/13*E[13]^10+4/13*E[13]^11+2/13*E[13]^12,                             3/13*E[13]+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+4/13*E[13]^6+4/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^12,                           -4/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-3/13*E[13]^11-4/13*E[13]^12,                            -2/13*E[13]-2/13*E[13]^2-4/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-4/13*E[13]^9-2/13*E[13]^11-2/13*E[13]^12],
       [-1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12,                            2/13*E[13]+4/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^9+2/13*E[13]^10+4/13*E[13]^11+2/13*E[13]^12,                            -2/13*E[13]-2/13*E[13]^2-4/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-4/13*E[13]^9-2/13*E[13]^11-2/13*E[13]^12,                             3/13*E[13]+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+4/13*E[13]^6+4/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^12,                            2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+4/13*E[13]^5+4/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,                          -2/13*E[13]^2-4/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-4/13*E[13]^10-2/13*E[13]^11,                           -4/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-3/13*E[13]^11-4/13*E[13]^12],
       [-1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12,                            -2/13*E[13]-2/13*E[13]^2-4/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-4/13*E[13]^9-2/13*E[13]^11-2/13*E[13]^12,                            2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+4/13*E[13]^5+4/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,                           -4/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-3/13*E[13]^11-4/13*E[13]^12,                          -2/13*E[13]^2-4/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-4/13*E[13]^10-2/13*E[13]^11,                             3/13*E[13]+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+4/13*E[13]^6+4/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^12,                            2/13*E[13]+4/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^9+2/13*E[13]^10+4/13*E[13]^11+2/13*E[13]^12],
       [-1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12,                          -2/13*E[13]^2-4/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-4/13*E[13]^10-2/13*E[13]^11,                             3/13*E[13]+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+4/13*E[13]^6+4/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^12,                            -2/13*E[13]-2/13*E[13]^2-4/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-4/13*E[13]^9-2/13*E[13]^11-2/13*E[13]^12,                           -4/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-3/13*E[13]^11-4/13*E[13]^12,                            2/13*E[13]+4/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^9+2/13*E[13]^10+4/13*E[13]^11+2/13*E[13]^12,                            2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+4/13*E[13]^5+4/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12]];
T5 := [[1,       0,        0,       0,       0,       0,       0],
 	   [0, E[13]^6,        0,       0,       0,       0,       0],
	   [0,       0, E[13]^11,       0,       0,       0,       0],
	   [0,       0,        0, E[13]^2,       0,       0,       0],
       [0,       0,        0,       0, E[13]^5,       0,       0],
	   [0,       0,        0,       0,       0, E[13]^7,       0],
	   [0,       0,        0,       0,       0,       0, E[13]^8]];


---------------------------

X.6

S6 := [[1/13*E(91)-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10+1/13*E(91)^12-1/13*E(91)^22+1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90, -2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^82+1/13*E(91)^87, 1/13*E(91)^2-1/13*E(91)^8+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^16-1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^32-1/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^89, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^81-1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89-1/13*E(91)^90, 1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^15-1/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^41+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82+1/13*E(91)^85, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-3/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-3/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^40+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57+1/13*E(91)^60-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^73-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^86],
       [-2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^2-1/13*E(91)^8+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^16-1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^32-1/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^89, -3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^15-1/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^41+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82+1/13*E(91)^85, 1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^40+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57+1/13*E(91)^60-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^73-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^86, 1/13*E(91)-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10+1/13*E(91)^12-1/13*E(91)^22+1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90, 1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^82+1/13*E(91)^87, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^81-1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89-1/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-3/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-3/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90],
       [1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^82+1/13*E(91)^87, -3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90, -1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^81-1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89-1/13*E(91)^90, 1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^40+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57+1/13*E(91)^60-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^73-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^86, -2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-3/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-3/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10+1/13*E(91)^12-1/13*E(91)^22+1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90, 1/13*E(91)^2-1/13*E(91)^8+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^16-1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^32-1/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^89, -2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^15-1/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^41+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82+1/13*E(91)^85],
       [1/13*E(91)^2-1/13*E(91)^8+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^16-1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^32-1/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^89, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^40+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57+1/13*E(91)^60-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^73-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^86, 1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^82+1/13*E(91)^87, -2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-3/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-3/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90, -3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90, 1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^15-1/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^41+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82+1/13*E(91)^85, 1/13*E(91)-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10+1/13*E(91)^12-1/13*E(91)^22+1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^81-1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89-1/13*E(91)^90],
       [-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^15-1/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^41+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82+1/13*E(91)^85, -2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^40+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57+1/13*E(91)^60-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^73-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^86, 1/13*E(91)^2-1/13*E(91)^8+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^16-1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^32-1/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^89, -1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^81-1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89-1/13*E(91)^90, 1/13*E(91)-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10+1/13*E(91)^12-1/13*E(91)^22+1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90, -3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-3/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-3/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^82+1/13*E(91)^87, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90],
       [-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90, 1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^40+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57+1/13*E(91)^60-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^73-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^86, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-3/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-3/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^2-1/13*E(91)^8+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^16-1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^32-1/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^89, 1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^15-1/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^41+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82+1/13*E(91)^85, 1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^82+1/13*E(91)^87, -1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^81-1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89-1/13*E(91)^90, -2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10+1/13*E(91)^12-1/13*E(91)^22+1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90],
       [-2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10+1/13*E(91)^12-1/13*E(91)^22+1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90, -1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^81-1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89-1/13*E(91)^90, 1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^82+1/13*E(91)^87, 1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^15-1/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^41+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82+1/13*E(91)^85, 1/13*E(91)^2-1/13*E(91)^8+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^16-1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^32-1/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^89, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-3/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-3/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^40+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57+1/13*E(91)^60-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^73-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^86, -3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90],
       [-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^82+1/13*E(91)^87, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-3/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-3/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90, 1/13*E(91)-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10+1/13*E(91)^12-1/13*E(91)^22+1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90, -1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^81-1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89-1/13*E(91)^90, 1/13*E(91)^2-1/13*E(91)^8+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^16-1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^32-1/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^89, 1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^40+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57+1/13*E(91)^60-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^73-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^86, -2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^15-1/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^41+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82+1/13*E(91)^85, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90],
       [-1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^81-1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89-1/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10+1/13*E(91)^12-1/13*E(91)^22+1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90, 1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^15-1/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^41+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82+1/13*E(91)^85, -3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90, -2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-3/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-3/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^82+1/13*E(91)^87, 1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^40+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57+1/13*E(91)^60-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^73-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^86, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^2-1/13*E(91)^8+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^16-1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^32-1/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^89],
       [1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^15-1/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^41+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82+1/13*E(91)^85, -2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^2-1/13*E(91)^8+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^16-1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^32-1/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^89, 1/13*E(91)-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10+1/13*E(91)^12-1/13*E(91)^22+1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-3/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-3/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^40+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57+1/13*E(91)^60-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^73-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^86, -1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^81-1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89-1/13*E(91)^90, -3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90, 1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^82+1/13*E(91)^87],
       [-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-3/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-3/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^81-1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89-1/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^82+1/13*E(91)^87, 1/13*E(91)-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10+1/13*E(91)^12-1/13*E(91)^22+1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90, 1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^40+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57+1/13*E(91)^60-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^73-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^86, 1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^15-1/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^41+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82+1/13*E(91)^85, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90, 1/13*E(91)^2-1/13*E(91)^8+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^16-1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^32-1/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^89, -2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90],
       [1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^40+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57+1/13*E(91)^60-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^73-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^86, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-3/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-3/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^15-1/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^41+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82+1/13*E(91)^85, -1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^81-1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89-1/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, -3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90, -2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)^2-1/13*E(91)^8+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^16-1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^32-1/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^89, 1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^82+1/13*E(91)^87, -2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90, 1/13*E(91)-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10+1/13*E(91)^12-1/13*E(91)^22+1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90]];
T6 := [[E[13],       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0, E[13]^2,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0, E[13]^3,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0, E[13]^4,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0, E[13]^5,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0, E[13]^6,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0, E[13]^7,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0, E[13]^8,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0, E[13]^9,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0, E[13]^10,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0,        0, E[13]^11,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0, E[13]^12]];


---------------------------

X.7

S7 := [[1/13*E(91)-1/13*E(91)^4-1/13*E(91)^8+1/13*E(91)^12-1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^34+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^68-1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83-1/13*E(91)^87+1/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^17-1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^40+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74-1/13*E(91)^79-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88,1/13*E(91)^2+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^24-1/13*E(91)^29-1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^89,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-3/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-3/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^3-1/13*E(91)^9+1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^88,-1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^85-1/13*E(91)^86,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)-1/13*E(91)^2+1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^18-1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^73+1/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90],
       [-2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^2+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^24-1/13*E(91)^29-1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^89,-2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^85-1/13*E(91)^86,-1/13*E(91)-1/13*E(91)^2+1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^18-1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^73+1/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,1/13*E(91)-1/13*E(91)^4-1/13*E(91)^8+1/13*E(91)^12-1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^34+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^68-1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83-1/13*E(91)^87+1/13*E(91)^90,-1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^17-1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^40+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74-1/13*E(91)^79-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-3/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-3/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,1/13*E(91)^3-1/13*E(91)^9+1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^88,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90],
       [-1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^17-1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^40+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74-1/13*E(91)^79-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88,-2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^3-1/13*E(91)^9+1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^88,-1/13*E(91)-1/13*E(91)^2+1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^18-1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^73+1/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-3/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-3/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)-1/13*E(91)^4-1/13*E(91)^8+1/13*E(91)^12-1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^34+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^68-1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83-1/13*E(91)^87+1/13*E(91)^90,1/13*E(91)^2+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^24-1/13*E(91)^29-1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^89,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,-1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^85-1/13*E(91)^86],
       [1/13*E(91)^2+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^24-1/13*E(91)^29-1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^89,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)-1/13*E(91)^2+1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^18-1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^73+1/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,-1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^17-1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^40+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74-1/13*E(91)^79-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^85-1/13*E(91)^86,1/13*E(91)-1/13*E(91)^4-1/13*E(91)^8+1/13*E(91)^12-1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^34+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^68-1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83-1/13*E(91)^87+1/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-3/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-3/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^3-1/13*E(91)^9+1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^88],
       [-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-3/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-3/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^85-1/13*E(91)^86,-2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,-1/13*E(91)-1/13*E(91)^2+1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^18-1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^73+1/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,1/13*E(91)^2+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^24-1/13*E(91)^29-1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^89,1/13*E(91)^3-1/13*E(91)^9+1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^88,1/13*E(91)-1/13*E(91)^4-1/13*E(91)^8+1/13*E(91)^12-1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^34+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^68-1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83-1/13*E(91)^87+1/13*E(91)^90,-2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^17-1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^40+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74-1/13*E(91)^79-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90],
       [-2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)-1/13*E(91)^2+1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^18-1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^73+1/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-3/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-3/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^2+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^24-1/13*E(91)^29-1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^89,-1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^85-1/13*E(91)^86,-1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^17-1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^40+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74-1/13*E(91)^79-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88,1/13*E(91)^3-1/13*E(91)^9+1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^88,-2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)-1/13*E(91)^4-1/13*E(91)^8+1/13*E(91)^12-1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^34+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^68-1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83-1/13*E(91)^87+1/13*E(91)^90,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90],
       [-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,1/13*E(91)-1/13*E(91)^4-1/13*E(91)^8+1/13*E(91)^12-1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^34+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^68-1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83-1/13*E(91)^87+1/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^3-1/13*E(91)^9+1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^88,-1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^17-1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^40+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74-1/13*E(91)^79-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88,-1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^85-1/13*E(91)^86,1/13*E(91)^2+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^24-1/13*E(91)^29-1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^89,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-3/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-3/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)-1/13*E(91)^2+1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^18-1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^73+1/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,-2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90],
       [-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^17-1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^40+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74-1/13*E(91)^79-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,1/13*E(91)-1/13*E(91)^4-1/13*E(91)^8+1/13*E(91)^12-1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^34+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^68-1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83-1/13*E(91)^87+1/13*E(91)^90,1/13*E(91)^3-1/13*E(91)^9+1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^88,1/13*E(91)^2+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^24-1/13*E(91)^29-1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^89,-1/13*E(91)-1/13*E(91)^2+1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^18-1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^73+1/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^85-1/13*E(91)^86,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-3/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-3/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90],
       [1/13*E(91)^3-1/13*E(91)^9+1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^88,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-3/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-3/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)-1/13*E(91)^4-1/13*E(91)^8+1/13*E(91)^12-1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^34+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^68-1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83-1/13*E(91)^87+1/13*E(91)^90,-1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^85-1/13*E(91)^86,-2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,-1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^17-1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^40+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74-1/13*E(91)^79-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88,-1/13*E(91)-1/13*E(91)^2+1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^18-1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^73+1/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^2+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^24-1/13*E(91)^29-1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^89],
       [-1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^85-1/13*E(91)^86,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,1/13*E(91)^2+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^24-1/13*E(91)^29-1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^89,1/13*E(91)-1/13*E(91)^4-1/13*E(91)^8+1/13*E(91)^12-1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^34+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^68-1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83-1/13*E(91)^87+1/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-3/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-3/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)-1/13*E(91)^2+1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^18-1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^73+1/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,1/13*E(91)^3-1/13*E(91)^9+1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^88,-2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^17-1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^40+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74-1/13*E(91)^79-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88],
       [-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^3-1/13*E(91)^9+1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^88,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-3/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-3/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^17-1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^40+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74-1/13*E(91)^79-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88,1/13*E(91)-1/13*E(91)^4-1/13*E(91)^8+1/13*E(91)^12-1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^34+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^68-1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83-1/13*E(91)^87+1/13*E(91)^90,-1/13*E(91)-1/13*E(91)^2+1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^18-1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^73+1/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,-1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^85-1/13*E(91)^86,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^2+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^24-1/13*E(91)^29-1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^89,-2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90],
       [-1/13*E(91)-1/13*E(91)^2+1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^18-1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^73+1/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^85-1/13*E(91)^86,1/13*E(91)^3-1/13*E(91)^9+1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^88,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,-2/13*E(91)-3/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-3/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-3/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^2+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^24-1/13*E(91)^29-1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^89,-1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^17-1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^40+1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74-1/13*E(91)^79-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88,-2/13*E(91)-2/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)-1/13*E(91)^4-1/13*E(91)^8+1/13*E(91)^12-1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^34+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^68-1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83-1/13*E(91)^87+1/13*E(91)^90]];
T7 := [[E[13],       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0, E[13]^2,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0, E[13]^3,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0, E[13]^4,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0, E[13]^5,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0, E[13]^6,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0, E[13]^7,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0, E[13]^8,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0, E[13]^9,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0, E[13]^10,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0,        0, E[13]^11,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0, E[13]^12]];


---------------------------

X.8

S8 := [[1/13*E(91)-1/13*E(91)^9+1/13*E(91)^12-1/13*E(91)^18+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82+1/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)+1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^30-1/13*E(91)^32+1/13*E(91)^43-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^48-1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^89,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,1/13*E(91)^3+1/13*E(91)^10-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^88,-1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^87-1/13*E(91)^89,-2/13*E(91)-3/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^15+1/13*E(91)^18-1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^60-1/13*E(91)^66-1/13*E(91)^72+1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83+1/13*E(91)^86],
       [-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^89,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,-1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^87-1/13*E(91)^89,1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^15+1/13*E(91)^18-1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^60-1/13*E(91)^66-1/13*E(91)^72+1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83+1/13*E(91)^86,1/13*E(91)-1/13*E(91)^9+1/13*E(91)^12-1/13*E(91)^18+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82+1/13*E(91)^90,-1/13*E(91)+1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^30-1/13*E(91)^32+1/13*E(91)^43-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^48-1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^3+1/13*E(91)^10-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^88,-2/13*E(91)-3/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90],
       [-1/13*E(91)+1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^30-1/13*E(91)^32+1/13*E(91)^43-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^48-1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^3+1/13*E(91)^10-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^88,1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^15+1/13*E(91)^18-1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^60-1/13*E(91)^66-1/13*E(91)^72+1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83+1/13*E(91)^86,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,-2/13*E(91)-3/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,1/13*E(91)-1/13*E(91)^9+1/13*E(91)^12-1/13*E(91)^18+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82+1/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^89,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^87-1/13*E(91)^89],
       [1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^89,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^15+1/13*E(91)^18-1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^60-1/13*E(91)^66-1/13*E(91)^72+1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83+1/13*E(91)^86,-1/13*E(91)+1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^30-1/13*E(91)^32+1/13*E(91)^43-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^48-1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-3/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^87-1/13*E(91)^89,1/13*E(91)-1/13*E(91)^9+1/13*E(91)^12-1/13*E(91)^18+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82+1/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^3+1/13*E(91)^10-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^88],
       [-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^87-1/13*E(91)^89,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^15+1/13*E(91)^18-1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^60-1/13*E(91)^66-1/13*E(91)^72+1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83+1/13*E(91)^86,1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^89,1/13*E(91)^3+1/13*E(91)^10-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^88,1/13*E(91)-1/13*E(91)^9+1/13*E(91)^12-1/13*E(91)^18+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82+1/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-3/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)+1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^30-1/13*E(91)^32+1/13*E(91)^43-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^48-1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90],
       [-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^15+1/13*E(91)^18-1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^60-1/13*E(91)^66-1/13*E(91)^72+1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83+1/13*E(91)^86,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-3/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^89,-1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^87-1/13*E(91)^89,-1/13*E(91)+1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^30-1/13*E(91)^32+1/13*E(91)^43-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^48-1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,1/13*E(91)^3+1/13*E(91)^10-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^88,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,1/13*E(91)-1/13*E(91)^9+1/13*E(91)^12-1/13*E(91)^18+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82+1/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90],
       [-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)-1/13*E(91)^9+1/13*E(91)^12-1/13*E(91)^18+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82+1/13*E(91)^90,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^3+1/13*E(91)^10-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^88,-1/13*E(91)+1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^30-1/13*E(91)^32+1/13*E(91)^43-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^48-1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,-1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^87-1/13*E(91)^89,1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^89,-2/13*E(91)-3/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^15+1/13*E(91)^18-1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^60-1/13*E(91)^66-1/13*E(91)^72+1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83+1/13*E(91)^86,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90],
       [-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,-1/13*E(91)+1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^30-1/13*E(91)^32+1/13*E(91)^43-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^48-1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,-2/13*E(91)-3/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)-1/13*E(91)^9+1/13*E(91)^12-1/13*E(91)^18+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82+1/13*E(91)^90,1/13*E(91)^3+1/13*E(91)^10-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^88,1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^89,1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^15+1/13*E(91)^18-1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^60-1/13*E(91)^66-1/13*E(91)^72+1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83+1/13*E(91)^86,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^87-1/13*E(91)^89,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90],
       [1/13*E(91)^3+1/13*E(91)^10-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^88,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)-1/13*E(91)^9+1/13*E(91)^12-1/13*E(91)^18+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82+1/13*E(91)^90,-1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^87-1/13*E(91)^89,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-3/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)+1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^30-1/13*E(91)^32+1/13*E(91)^43-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^48-1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^15+1/13*E(91)^18-1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^60-1/13*E(91)^66-1/13*E(91)^72+1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83+1/13*E(91)^86,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^89],
       [-1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^87-1/13*E(91)^89,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^89,1/13*E(91)-1/13*E(91)^9+1/13*E(91)^12-1/13*E(91)^18+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82+1/13*E(91)^90,-2/13*E(91)-3/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^15+1/13*E(91)^18-1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^60-1/13*E(91)^66-1/13*E(91)^72+1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83+1/13*E(91)^86,1/13*E(91)^3+1/13*E(91)^10-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^88,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)+1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^30-1/13*E(91)^32+1/13*E(91)^43-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^48-1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90],
       [-2/13*E(91)-3/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^3+1/13*E(91)^10-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^88,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)+1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^30-1/13*E(91)^32+1/13*E(91)^43-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^48-1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,1/13*E(91)-1/13*E(91)^9+1/13*E(91)^12-1/13*E(91)^18+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82+1/13*E(91)^90,1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^15+1/13*E(91)^18-1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^60-1/13*E(91)^66-1/13*E(91)^72+1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83+1/13*E(91)^86,-1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^87-1/13*E(91)^89,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^89,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90],
       [1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^15+1/13*E(91)^18-1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^60-1/13*E(91)^66-1/13*E(91)^72+1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83+1/13*E(91)^86,-2/13*E(91)-3/13*E(91)^2-3/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-3/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-3/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-3/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-3/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-3/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-3/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-3/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-3/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-3/13*E(91)^88-3/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^87-1/13*E(91)^89,1/13*E(91)^3+1/13*E(91)^10-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^88,-3/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-3/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-3/13*E(91)^17-2/13*E(91)^18-3/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-3/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-3/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-3/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-3/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-3/13*E(91)^72-2/13*E(91)^73-3/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-3/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-3/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-3/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-3/13*E(91)^25-2/13*E(91)^27-3/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-3/13*E(91)^36-2/13*E(91)^37-3/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-3/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-3/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-3/13*E(91)^53-2/13*E(91)^54-3/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-3/13*E(91)^62-2/13*E(91)^64-3/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-3/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-3/13*E(91)^12-3/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-3/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-3/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-3/13*E(91)^40-3/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-3/13*E(91)^50-3/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-3/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-3/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-3/13*E(91)^76-3/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-2/13*E(91)^6-3/13*E(91)^8-3/13*E(91)^9-2/13*E(91)^10-2/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-2/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-2/13*E(91)^20-2/13*E(91)^22-2/13*E(91)^23-2/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-3/13*E(91)^30-2/13*E(91)^31-3/13*E(91)^32-2/13*E(91)^33-3/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-3/13*E(91)^45-3/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-3/13*E(91)^57-2/13*E(91)^58-3/13*E(91)^59-2/13*E(91)^60-3/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-2/13*E(91)^67-2/13*E(91)^68-2/13*E(91)^69-2/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-2/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-2/13*E(91)^80-2/13*E(91)^81-3/13*E(91)^82-3/13*E(91)^83-2/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^89,-1/13*E(91)+1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^30-1/13*E(91)^32+1/13*E(91)^43-1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^48-1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,-2/13*E(91)-2/13*E(91)^2-2/13*E(91)^3-2/13*E(91)^4-2/13*E(91)^5-3/13*E(91)^6-2/13*E(91)^8-2/13*E(91)^9-2/13*E(91)^10-3/13*E(91)^11-2/13*E(91)^12-2/13*E(91)^15-3/13*E(91)^16-2/13*E(91)^17-2/13*E(91)^18-2/13*E(91)^19-3/13*E(91)^20-2/13*E(91)^22-3/13*E(91)^23-3/13*E(91)^24-2/13*E(91)^25-2/13*E(91)^27-2/13*E(91)^29-2/13*E(91)^30-2/13*E(91)^31-2/13*E(91)^32-2/13*E(91)^33-2/13*E(91)^34-2/13*E(91)^36-2/13*E(91)^37-2/13*E(91)^38-2/13*E(91)^40-2/13*E(91)^41-2/13*E(91)^43-2/13*E(91)^44-2/13*E(91)^45-2/13*E(91)^46-2/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^53-2/13*E(91)^54-2/13*E(91)^55-2/13*E(91)^57-2/13*E(91)^58-2/13*E(91)^59-2/13*E(91)^60-2/13*E(91)^61-2/13*E(91)^62-2/13*E(91)^64-2/13*E(91)^66-3/13*E(91)^67-3/13*E(91)^68-2/13*E(91)^69-3/13*E(91)^71-2/13*E(91)^72-2/13*E(91)^73-2/13*E(91)^74-3/13*E(91)^75-2/13*E(91)^76-2/13*E(91)^79-3/13*E(91)^80-2/13*E(91)^81-2/13*E(91)^82-2/13*E(91)^83-3/13*E(91)^85-2/13*E(91)^86-2/13*E(91)^87-2/13*E(91)^88-2/13*E(91)^89-2/13*E(91)^90,1/13*E(91)-1/13*E(91)^9+1/13*E(91)^12-1/13*E(91)^18+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82+1/13*E(91)^90]];
T8 := [[E[13],       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0, E[13]^2,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0, E[13]^3,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0, E[13]^4,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0, E[13]^5,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0, E[13]^6,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0, E[13]^7,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0, E[13]^8,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0, E[13]^9,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0, E[13]^10,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0,        0, E[13]^11,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0, E[13]^12]];


---------------------------

X.9

S9 := [[-1/13*E(91)-1/13*E(91)^3+1/13*E(91)^5+1/13*E(91)^10+1/13*E(91)^12-1/13*E(91)^22+1/13*E(91)^25-1/13*E(91)^27+1/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^43+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^51-1/13*E(91)^53+1/13*E(91)^64-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86+1/13*E(91)^88+1/13*E(91)^90,-1/13*E(91)^3+1/13*E(91)^6+1/13*E(91)^10-1/13*E(91)^15-1/13*E(91)^16-1/13*E(91)^20+1/13*E(91)^23-1/13*E(91)^29+1/13*E(91)^32+1/13*E(91)^36-1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^50-1/13*E(91)^55-1/13*E(91)^59+1/13*E(91)^62-1/13*E(91)^68+1/13*E(91)^71+1/13*E(91)^75+1/13*E(91)^76-1/13*E(91)^81-1/13*E(91)^85+1/13*E(91)^88,2/13*E(91)^3+1/13*E(91)^6-2/13*E(91)^10+1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^25+2/13*E(91)^29+1/13*E(91)^32-2/13*E(91)^36+1/13*E(91)^38-1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^48+1/13*E(91)^51-1/13*E(91)^53+2/13*E(91)^55-1/13*E(91)^59-2/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^75-1/13*E(91)^79+2/13*E(91)^81-1/13*E(91)^85-2/13*E(91)^88,1/13*E(91)^2-1/13*E(91)^8-1/13*E(91)^11+1/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^32-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^89,-1/13*E(91)^4+1/13*E(91)^6+1/13*E(91)^8+1/13*E(91)^9-1/13*E(91)^17-1/13*E(91)^18-1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^57+1/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^73+1/13*E(91)^74-1/13*E(91)^82-1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^87,1/13*E(91)-1/13*E(91)^8+1/13*E(91)^11-1/13*E(91)^12-1/13*E(91)^15+1/13*E(91)^24-1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^41+1/13*E(91)^50-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^67+1/13*E(91)^76+1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^90,-1/13*E(91)+1/13*E(91)^3+1/13*E(91)^5-1/13*E(91)^8-1/13*E(91)^10+1/13*E(91)^18-1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^31-1/13*E(91)^34-1/13*E(91)^36+1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^55+1/13*E(91)^57-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^64-1/13*E(91)^73+1/13*E(91)^81+1/13*E(91)^83-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90,1/13*E(91)+1/13*E(91)^6+1/13*E(91)^19-1/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^38+1/13*E(91)^43+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^48+1/13*E(91)^53+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^85-1/13*E(91)^90,-2/13*E(91)-1/13*E(91)^2-1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^9+1/13*E(91)^10+1/13*E(91)^11-2/13*E(91)^15+1/13*E(91)^17-1/13*E(91)^22+1/13*E(91)^24+1/13*E(91)^25-2/13*E(91)^27-1/13*E(91)^29+1/13*E(91)^30+1/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^38-2/13*E(91)^41+1/13*E(91)^43-1/13*E(91)^48+2/13*E(91)^50-1/13*E(91)^53-1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62+2/13*E(91)^64-1/13*E(91)^66-1/13*E(91)^67+1/13*E(91)^69-1/13*E(91)^74+2/13*E(91)^76-1/13*E(91)^80-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^87+1/13*E(91)^88+1/13*E(91)^89+2/13*E(91)^90,1/13*E(91)^6+1/13*E(91)^9+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^20-1/13*E(91)^30+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^33+1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^60+1/13*E(91)^61+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82-1/13*E(91)^85,1/13*E(91)^2-1/13*E(91)^4-1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^24-1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^55+1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^87-1/13*E(91)^89,-1/13*E(91)-1/13*E(91)^2+2/13*E(91)^6-1/13*E(91)^8+1/13*E(91)^11+1/13*E(91)^19-2/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^25-1/13*E(91)^27+2/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^38+2/13*E(91)^45-2/13*E(91)^46-1/13*E(91)^53-1/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^58-2/13*E(91)^59+1/13*E(91)^64-1/13*E(91)^66-1/13*E(91)^67+2/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^83-2/13*E(91)^85+1/13*E(91)^89+1/13*E(91)^90],
       [-2/13*E(91)^3+2/13*E(91)^10-1/13*E(91)^11-1/13*E(91)^15-3/13*E(91)^16-1/13*E(91)^19+3/13*E(91)^23-1/13*E(91)^24-2/13*E(91)^29+1/13*E(91)^32+1/13*E(91)^33+2/13*E(91)^36-1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^50-2/13*E(91)^55-1/13*E(91)^58-1/13*E(91)^59+2/13*E(91)^62+1/13*E(91)^67-3/13*E(91)^68+1/13*E(91)^72+3/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^80-2/13*E(91)^81+2/13*E(91)^88,-1/13*E(91)^2+1/13*E(91)^8+1/13*E(91)^11-1/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^32+1/13*E(91)^34+1/13*E(91)^37-1/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^68+1/13*E(91)^75+1/13*E(91)^76-1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^89,1/13*E(91)+1/13*E(91)^2+2/13*E(91)^5-2/13*E(91)^8-1/13*E(91)^15+3/13*E(91)^18+1/13*E(91)^25+1/13*E(91)^27+3/13*E(91)^31-2/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^38-1/13*E(91)^41+2/13*E(91)^44-2/13*E(91)^47+1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^54+2/13*E(91)^57-3/13*E(91)^60-1/13*E(91)^64-1/13*E(91)^66-3/13*E(91)^73+1/13*E(91)^76+2/13*E(91)^83-2/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,-1/13*E(91)^4+2/13*E(91)^6+1/13*E(91)^12-1/13*E(91)^17+3/13*E(91)^19-2/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^25+2/13*E(91)^32-3/13*E(91)^33-1/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^43+2/13*E(91)^45-2/13*E(91)^46-1/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^53+3/13*E(91)^58-2/13*E(91)^59+1/13*E(91)^66+1/13*E(91)^69+2/13*E(91)^71-3/13*E(91)^72+1/13*E(91)^74-1/13*E(91)^79-2/13*E(91)^85+1/13*E(91)^87,1/13*E(91)^6+1/13*E(91)^9+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^20-1/13*E(91)^30+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^33+1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^60+1/13*E(91)^61+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82-1/13*E(91)^85,1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31-1/13*E(91)^34+1/13*E(91)^40+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57-1/13*E(91)^60+1/13*E(91)^67+1/13*E(91)^71-1/13*E(91)^73+1/13*E(91)^79+1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85-1/13*E(91)^86,-1/13*E(91)-1/13*E(91)^3+1/13*E(91)^5+1/13*E(91)^10+1/13*E(91)^12-1/13*E(91)^22+1/13*E(91)^25-1/13*E(91)^27+1/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^43+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^51-1/13*E(91)^53+1/13*E(91)^64-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86+1/13*E(91)^88+1/13*E(91)^90,1/13*E(91)^4-1/13*E(91)^9+1/13*E(91)^17+1/13*E(91)^19-1/13*E(91)^22+1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^33+1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^53-1/13*E(91)^55+1/13*E(91)^58-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^72-1/13*E(91)^74+1/13*E(91)^82-1/13*E(91)^87,1/13*E(91)^4+2/13*E(91)^5-1/13*E(91)^6-3/13*E(91)^8+1/13*E(91)^9+1/13*E(91)^17+2/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^30+2/13*E(91)^31-1/13*E(91)^33-3/13*E(91)^34+2/13*E(91)^44-2/13*E(91)^47+3/13*E(91)^57+1/13*E(91)^58-2/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^71-1/13*E(91)^72-2/13*E(91)^73-1/13*E(91)^74-1/13*E(91)^82+3/13*E(91)^83+1/13*E(91)^85-2/13*E(91)^86-1/13*E(91)^87,-1/13*E(91)+1/13*E(91)^3+3/13*E(91)^5-2/13*E(91)^8-1/13*E(91)^10-1/13*E(91)^16+2/13*E(91)^18+1/13*E(91)^23-1/13*E(91)^25-1/13*E(91)^27+2/13*E(91)^31-2/13*E(91)^34-1/13*E(91)^38+3/13*E(91)^44-3/13*E(91)^47+1/13*E(91)^53+2/13*E(91)^57-2/13*E(91)^60+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^68-2/13*E(91)^73+1/13*E(91)^75+1/13*E(91)^81+2/13*E(91)^83-3/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90,-1/13*E(91)+1/13*E(91)^2-1/13*E(91)^3+1/13*E(91)^4+1/13*E(91)^10-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^23-1/13*E(91)^27-1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37+1/13*E(91)^54-1/13*E(91)^55+1/13*E(91)^62+1/13*E(91)^64-1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75-1/13*E(91)^81-1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89+1/13*E(91)^90,-3/13*E(91)^3-1/13*E(91)^9+3/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^15-2/13*E(91)^16+1/13*E(91)^22+2/13*E(91)^23+1/13*E(91)^24-2/13*E(91)^29+1/13*E(91)^30+2/13*E(91)^36+1/13*E(91)^41-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^50-2/13*E(91)^55-1/13*E(91)^61+2/13*E(91)^62-1/13*E(91)^67-2/13*E(91)^68-1/13*E(91)^69+2/13*E(91)^75-1/13*E(91)^76-1/13*E(91)^80-3/13*E(91)^81+1/13*E(91)^82+3/13*E(91)^88],
       [-1/13*E(91)+1/13*E(91)^3-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10+2/13*E(91)^12+1/13*E(91)^16-2/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^25-1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^30+2/13*E(91)^33-1/13*E(91)^36+1/13*E(91)^38-2/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48+2/13*E(91)^51-1/13*E(91)^53+1/13*E(91)^55-2/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64-1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^69-1/13*E(91)^71+2/13*E(91)^72-1/13*E(91)^75-2/13*E(91)^79+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^85-1/13*E(91)^88+1/13*E(91)^90,1/13*E(91)+1/13*E(91)^2+1/13*E(91)^5-1/13*E(91)^8-1/13*E(91)^12+1/13*E(91)^18+1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^40+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^60-1/13*E(91)^64-1/13*E(91)^73+1/13*E(91)^79+1/13*E(91)^83-1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,-1/13*E(91)+1/13*E(91)^2-1/13*E(91)^3+1/13*E(91)^4+1/13*E(91)^10-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^23-1/13*E(91)^27-1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37+1/13*E(91)^54-1/13*E(91)^55+1/13*E(91)^62+1/13*E(91)^64-1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75-1/13*E(91)^81-1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89+1/13*E(91)^90,-1/13*E(91)+2/13*E(91)^2-1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^11+2/13*E(91)^12+1/13*E(91)^15-1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^24-1/13*E(91)^27-1/13*E(91)^32+1/13*E(91)^33+1/13*E(91)^34-2/13*E(91)^37-2/13*E(91)^40+1/13*E(91)^41-1/13*E(91)^44-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^50+2/13*E(91)^51+2/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^64+1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^76-2/13*E(91)^79+1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^85+1/13*E(91)^86-2/13*E(91)^89+1/13*E(91)^90,-1/13*E(91)^2+1/13*E(91)^11-1/13*E(91)^15-1/13*E(91)^16-1/13*E(91)^19+1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^29+1/13*E(91)^33+1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^62-1/13*E(91)^67-1/13*E(91)^68+1/13*E(91)^72+1/13*E(91)^75+1/13*E(91)^76-1/13*E(91)^80+1/13*E(91)^89,-1/13*E(91)^5-1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^32+1/13*E(91)^33+1/13*E(91)^43-1/13*E(91)^44-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^48-1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^61+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^72+1/13*E(91)^82+1/13*E(91)^85+1/13*E(91)^86,-1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^12-1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^30+1/13*E(91)^33+1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^79-1/13*E(91)^82+1/13*E(91)^85+1/13*E(91)^87,-1/13*E(91)^2+1/13*E(91)^3+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^23+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^50-1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82-1/13*E(91)^88+1/13*E(91)^89,-1/13*E(91)^4+2/13*E(91)^5-2/13*E(91)^8+1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^18+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^29+1/13*E(91)^31-2/13*E(91)^34-1/13*E(91)^36-1/13*E(91)^40-1/13*E(91)^43+2/13*E(91)^44-2/13*E(91)^47+1/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^55+2/13*E(91)^57-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^68-1/13*E(91)^69-1/13*E(91)^73+1/13*E(91)^74-1/13*E(91)^75-1/13*E(91)^79+2/13*E(91)^83-2/13*E(91)^86+1/13*E(91)^87,-1/13*E(91)^2-1/13*E(91)^5+1/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^15-2/13*E(91)^16-1/13*E(91)^18+2/13*E(91)^19-1/13*E(91)^20+2/13*E(91)^23-1/13*E(91)^29-1/13*E(91)^31+1/13*E(91)^32-2/13*E(91)^33+1/13*E(91)^34+1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^41-1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^57+2/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^60+1/13*E(91)^62-2/13*E(91)^68+1/13*E(91)^71-2/13*E(91)^72+1/13*E(91)^73+2/13*E(91)^75+1/13*E(91)^76-1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^86+1/13*E(91)^89,1/13*E(91)-1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^90,-1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^50-1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^71+1/13*E(91)^72+1/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^82+1/13*E(91)^85],
       [1/13*E(91)^2-1/13*E(91)^8-1/13*E(91)^11+1/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^32-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^89,1/13*E(91)+1/13*E(91)^6+1/13*E(91)^19-1/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^38+1/13*E(91)^43+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^48+1/13*E(91)^53+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^85-1/13*E(91)^90,1/13*E(91)+1/13*E(91)^2-2/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^19+2/13*E(91)^20-1/13*E(91)^24-1/13*E(91)^25+1/13*E(91)^27-2/13*E(91)^32+1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^37-1/13*E(91)^38-2/13*E(91)^45+2/13*E(91)^46+1/13*E(91)^53+1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^58+2/13*E(91)^59-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^67-2/13*E(91)^71+1/13*E(91)^72+1/13*E(91)^80-1/13*E(91)^83+2/13*E(91)^85-1/13*E(91)^89-1/13*E(91)^90,-1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^43+1/13*E(91)^48+1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^72+1/13*E(91)^74-1/13*E(91)^82+1/13*E(91)^87,1/13*E(91)-1/13*E(91)^3-1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^10-1/13*E(91)^18+1/13*E(91)^27-1/13*E(91)^29-1/13*E(91)^31+1/13*E(91)^34+1/13*E(91)^36-1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^55-1/13*E(91)^57+1/13*E(91)^60+1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^73-1/13*E(91)^81-1/13*E(91)^83+1/13*E(91)^86+1/13*E(91)^88-1/13*E(91)^90,-1/13*E(91)^2+1/13*E(91)^4+1/13*E(91)^11-1/13*E(91)^15+1/13*E(91)^17-1/13*E(91)^22+1/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^43-1/13*E(91)^48+1/13*E(91)^50-1/13*E(91)^54+1/13*E(91)^55-1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^69-1/13*E(91)^74+1/13*E(91)^76-1/13*E(91)^80-1/13*E(91)^87+1/13*E(91)^89,1/13*E(91)^3-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^20-1/13*E(91)^23+1/13*E(91)^29-1/13*E(91)^32-1/13*E(91)^36+1/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^55+1/13*E(91)^59-1/13*E(91)^62+1/13*E(91)^68-1/13*E(91)^71-1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^81+1/13*E(91)^85-1/13*E(91)^88,1/13*E(91)-1/13*E(91)^8+1/13*E(91)^11-1/13*E(91)^12-1/13*E(91)^15+1/13*E(91)^24-1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^41+1/13*E(91)^50-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^67+1/13*E(91)^76+1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^90,1/13*E(91)^4+1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^9-1/13*E(91)^11+2/13*E(91)^15+1/13*E(91)^17+1/13*E(91)^18-1/13*E(91)^20-2/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^30+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^34+2/13*E(91)^41+2/13*E(91)^43+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47-2/13*E(91)^48-2/13*E(91)^50+1/13*E(91)^57-1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^67+2/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^73-1/13*E(91)^74-2/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^82+1/13*E(91)^83-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^87,1/13*E(91)+1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^22-1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79+1/13*E(91)^81+1/13*E(91)^86-1/13*E(91)^88-1/13*E(91)^90,-1/13*E(91)^4+1/13*E(91)^6+1/13*E(91)^8+1/13*E(91)^9-1/13*E(91)^17-1/13*E(91)^18-1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^57+1/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^73+1/13*E(91)^74-1/13*E(91)^82-1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^87,2/13*E(91)+1/13*E(91)^4-1/13*E(91)^9-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^15+1/13*E(91)^17-1/13*E(91)^24-2/13*E(91)^25+2/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^36-2/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^51+2/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^61-1/13*E(91)^62-2/13*E(91)^64+2/13*E(91)^66+1/13*E(91)^67-1/13*E(91)^74-1/13*E(91)^76+1/13*E(91)^79+1/13*E(91)^80+1/13*E(91)^82-1/13*E(91)^87-2/13*E(91)^90],
       [-2/13*E(91)^4+1/13*E(91)^5+1/13*E(91)^6+3/13*E(91)^9-2/13*E(91)^17-1/13*E(91)^18-1/13*E(91)^20+2/13*E(91)^22-3/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^32-2/13*E(91)^43+1/13*E(91)^44-1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^47+2/13*E(91)^48+1/13*E(91)^59+1/13*E(91)^60+3/13*E(91)^61-2/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^73+2/13*E(91)^74-3/13*E(91)^82-1/13*E(91)^85-1/13*E(91)^86+2/13*E(91)^87,1/13*E(91)^6+1/13*E(91)^9+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^20-1/13*E(91)^30+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^33+1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^60+1/13*E(91)^61+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82-1/13*E(91)^85,-2/13*E(91)^2+1/13*E(91)^3+1/13*E(91)^6-1/13*E(91)^10+3/13*E(91)^11-2/13*E(91)^15-1/13*E(91)^19-1/13*E(91)^20+3/13*E(91)^24-1/13*E(91)^29+1/13*E(91)^33+1/13*E(91)^36+2/13*E(91)^37-2/13*E(91)^41+2/13*E(91)^50-2/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^62-3/13*E(91)^67+1/13*E(91)^71+1/13*E(91)^72+2/13*E(91)^76-3/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^88+2/13*E(91)^89,1/13*E(91)-1/13*E(91)^3-3/13*E(91)^5+2/13*E(91)^8+1/13*E(91)^10+1/13*E(91)^16-2/13*E(91)^18-1/13*E(91)^23+1/13*E(91)^25+1/13*E(91)^27-2/13*E(91)^31+2/13*E(91)^34+1/13*E(91)^38-3/13*E(91)^44+3/13*E(91)^47-1/13*E(91)^53-2/13*E(91)^57+2/13*E(91)^60-1/13*E(91)^64-1/13*E(91)^66+1/13*E(91)^68+2/13*E(91)^73-1/13*E(91)^75-1/13*E(91)^81-2/13*E(91)^83+3/13*E(91)^86+1/13*E(91)^88-1/13*E(91)^90,-1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^8+1/13*E(91)^11+1/13*E(91)^12-1/13*E(91)^18+1/13*E(91)^20+1/13*E(91)^24-1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^40-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^51-1/13*E(91)^57+1/13*E(91)^60-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^73-1/13*E(91)^79-1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^85+1/13*E(91)^86,-1/13*E(91)^2+1/13*E(91)^8+1/13*E(91)^11-1/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^32+1/13*E(91)^34+1/13*E(91)^37-1/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^68+1/13*E(91)^75+1/13*E(91)^76-1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^89,1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4-1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^81+1/13*E(91)^87-1/13*E(91)^88+1/13*E(91)^89-1/13*E(91)^90,1/13*E(91)+1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^22-1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79+1/13*E(91)^81+1/13*E(91)^86-1/13*E(91)^88-1/13*E(91)^90,-2/13*E(91)^2-1/13*E(91)^5-1/13*E(91)^8+2/13*E(91)^11+1/13*E(91)^12-3/13*E(91)^15+2/13*E(91)^24-1/13*E(91)^25-1/13*E(91)^34+2/13*E(91)^37-1/13*E(91)^38-1/13*E(91)^40-3/13*E(91)^41-1/13*E(91)^44+1/13*E(91)^47+3/13*E(91)^50+1/13*E(91)^51+1/13*E(91)^53-2/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^66-2/13*E(91)^67+3/13*E(91)^76-1/13*E(91)^79-2/13*E(91)^80+1/13*E(91)^83+1/13*E(91)^86+2/13*E(91)^89,-3/13*E(91)^2-1/13*E(91)^3+1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^10+2/13*E(91)^11-2/13*E(91)^15+1/13*E(91)^17+2/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^36+3/13*E(91)^37-2/13*E(91)^41+2/13*E(91)^50-3/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^61-1/13*E(91)^62-2/13*E(91)^67-1/13*E(91)^74+2/13*E(91)^76-2/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^82-1/13*E(91)^87+1/13*E(91)^88+3/13*E(91)^89,-1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^43+1/13*E(91)^48+1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^72+1/13*E(91)^74-1/13*E(91)^82+1/13*E(91)^87,-1/13*E(91)-3/13*E(91)^4-1/13*E(91)^6+2/13*E(91)^9-1/13*E(91)^12-3/13*E(91)^17+1/13*E(91)^20+2/13*E(91)^22-1/13*E(91)^27-2/13*E(91)^30+1/13*E(91)^32+1/13*E(91)^40-2/13*E(91)^43+1/13*E(91)^45-1/13*E(91)^46+2/13*E(91)^48-1/13*E(91)^51-1/13*E(91)^59+2/13*E(91)^61+1/13*E(91)^64-2/13*E(91)^69-1/13*E(91)^71+3/13*E(91)^74+1/13*E(91)^79-2/13*E(91)^82+1/13*E(91)^85+3/13*E(91)^87+1/13*E(91)^90],
       [2/13*E(91)+1/13*E(91)^2-1/13*E(91)^8+1/13*E(91)^11-3/13*E(91)^12-1/13*E(91)^18+1/13*E(91)^24-2/13*E(91)^25+2/13*E(91)^27-1/13*E(91)^31-1/13*E(91)^34-1/13*E(91)^37-2/13*E(91)^38+3/13*E(91)^40-3/13*E(91)^51+2/13*E(91)^53+1/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^60-2/13*E(91)^64+2/13*E(91)^66-1/13*E(91)^67+1/13*E(91)^73+3/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31-1/13*E(91)^34+1/13*E(91)^40+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57-1/13*E(91)^60+1/13*E(91)^67+1/13*E(91)^71-1/13*E(91)^73+1/13*E(91)^79+1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85-1/13*E(91)^86,-1/13*E(91)^4-1/13*E(91)^5-2/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17-2/13*E(91)^19+2/13*E(91)^20-1/13*E(91)^22-3/13*E(91)^32+2/13*E(91)^33-1/13*E(91)^34+1/13*E(91)^43-1/13*E(91)^44-3/13*E(91)^45+3/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^57-2/13*E(91)^58+3/13*E(91)^59+1/13*E(91)^69-2/13*E(91)^71+2/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^83+2/13*E(91)^85+1/13*E(91)^86+1/13*E(91)^87,-3/13*E(91)^2-1/13*E(91)^3+1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^10+2/13*E(91)^11-2/13*E(91)^15+1/13*E(91)^17+2/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^36+3/13*E(91)^37-2/13*E(91)^41+2/13*E(91)^50-3/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^61-1/13*E(91)^62-2/13*E(91)^67-1/13*E(91)^74+2/13*E(91)^76-2/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^82-1/13*E(91)^87+1/13*E(91)^88+3/13*E(91)^89,-1/13*E(91)^2+1/13*E(91)^8+1/13*E(91)^11-1/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^32+1/13*E(91)^34+1/13*E(91)^37-1/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^68+1/13*E(91)^75+1/13*E(91)^76-1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^89,-1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^50-1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^71+1/13*E(91)^72+1/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^82+1/13*E(91)^85,-1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^43+1/13*E(91)^48+1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^72+1/13*E(91)^74-1/13*E(91)^82+1/13*E(91)^87,1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4-1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^81+1/13*E(91)^87-1/13*E(91)^88+1/13*E(91)^89-1/13*E(91)^90,-1/13*E(91)^2+1/13*E(91)^3-3/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^15-1/13*E(91)^16-2/13*E(91)^19+3/13*E(91)^20+1/13*E(91)^23-2/13*E(91)^32+2/13*E(91)^33+1/13*E(91)^37+1/13*E(91)^41-2/13*E(91)^45+2/13*E(91)^46-1/13*E(91)^50-1/13*E(91)^54-2/13*E(91)^58+2/13*E(91)^59-1/13*E(91)^68-3/13*E(91)^71+2/13*E(91)^72+1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^81+3/13*E(91)^85-1/13*E(91)^88+1/13*E(91)^89,1/13*E(91)^4-2/13*E(91)^6-1/13*E(91)^12+1/13*E(91)^17-3/13*E(91)^19+2/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^25-2/13*E(91)^32+3/13*E(91)^33+1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-2/13*E(91)^45+2/13*E(91)^46+1/13*E(91)^48-1/13*E(91)^51-1/13*E(91)^53-3/13*E(91)^58+2/13*E(91)^59-1/13*E(91)^66-1/13*E(91)^69-2/13*E(91)^71+3/13*E(91)^72-1/13*E(91)^74+1/13*E(91)^79+2/13*E(91)^85-1/13*E(91)^87,1/13*E(91)+1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^22-1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79+1/13*E(91)^81+1/13*E(91)^86-1/13*E(91)^88-1/13*E(91)^90,2/13*E(91)+1/13*E(91)^8-2/13*E(91)^12+1/13*E(91)^16+1/13*E(91)^18-1/13*E(91)^23-3/13*E(91)^25+2/13*E(91)^27-1/13*E(91)^29+1/13*E(91)^31+1/13*E(91)^34+1/13*E(91)^36-3/13*E(91)^38+2/13*E(91)^40-2/13*E(91)^51+3/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^57-1/13*E(91)^60+1/13*E(91)^62-2/13*E(91)^64+3/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^73-1/13*E(91)^75+2/13*E(91)^79-1/13*E(91)^83-2/13*E(91)^90],
       [-1/13*E(91)+1/13*E(91)^3+3/13*E(91)^5-2/13*E(91)^8-1/13*E(91)^10-1/13*E(91)^16+2/13*E(91)^18+1/13*E(91)^23-1/13*E(91)^25-1/13*E(91)^27+2/13*E(91)^31-2/13*E(91)^34-1/13*E(91)^38+3/13*E(91)^44-3/13*E(91)^47+1/13*E(91)^53+2/13*E(91)^57-2/13*E(91)^60+1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^68-2/13*E(91)^73+1/13*E(91)^75+1/13*E(91)^81+2/13*E(91)^83-3/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90,-1/13*E(91)-1/13*E(91)^3+1/13*E(91)^5+1/13*E(91)^10+1/13*E(91)^12-1/13*E(91)^22+1/13*E(91)^25-1/13*E(91)^27+1/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^43+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^51-1/13*E(91)^53+1/13*E(91)^64-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86+1/13*E(91)^88+1/13*E(91)^90,-1/13*E(91)-3/13*E(91)^4-1/13*E(91)^6+2/13*E(91)^9-1/13*E(91)^12-3/13*E(91)^17+1/13*E(91)^20+2/13*E(91)^22-1/13*E(91)^27-2/13*E(91)^30+1/13*E(91)^32+1/13*E(91)^40-2/13*E(91)^43+1/13*E(91)^45-1/13*E(91)^46+2/13*E(91)^48-1/13*E(91)^51-1/13*E(91)^59+2/13*E(91)^61+1/13*E(91)^64-2/13*E(91)^69-1/13*E(91)^71+3/13*E(91)^74+1/13*E(91)^79-2/13*E(91)^82+1/13*E(91)^85+3/13*E(91)^87+1/13*E(91)^90,2/13*E(91)^3-2/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^15+3/13*E(91)^16+1/13*E(91)^19-3/13*E(91)^23+1/13*E(91)^24+2/13*E(91)^29-1/13*E(91)^32-1/13*E(91)^33-2/13*E(91)^36+1/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+2/13*E(91)^55+1/13*E(91)^58+1/13*E(91)^59-2/13*E(91)^62-1/13*E(91)^67+3/13*E(91)^68-1/13*E(91)^72-3/13*E(91)^75-1/13*E(91)^76-1/13*E(91)^80+2/13*E(91)^81-2/13*E(91)^88,1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4-1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^81+1/13*E(91)^87-1/13*E(91)^88+1/13*E(91)^89-1/13*E(91)^90,-1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^43+1/13*E(91)^48+1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^72+1/13*E(91)^74-1/13*E(91)^82+1/13*E(91)^87,1/13*E(91)^6+1/13*E(91)^9+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^20-1/13*E(91)^30+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^33+1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^60+1/13*E(91)^61+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82-1/13*E(91)^85,1/13*E(91)^2-1/13*E(91)^8-1/13*E(91)^11+1/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^32-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^89,-1/13*E(91)^2-2/13*E(91)^4+2/13*E(91)^9-1/13*E(91)^11+1/13*E(91)^16-2/13*E(91)^17+3/13*E(91)^22-1/13*E(91)^23-1/13*E(91)^24-1/13*E(91)^29-2/13*E(91)^30+1/13*E(91)^36+1/13*E(91)^37-3/13*E(91)^43+3/13*E(91)^48-1/13*E(91)^54-1/13*E(91)^55+2/13*E(91)^61+1/13*E(91)^62+1/13*E(91)^67+1/13*E(91)^68-3/13*E(91)^69+2/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^80-2/13*E(91)^82+2/13*E(91)^87+1/13*E(91)^89,-2/13*E(91)^4+1/13*E(91)^5+1/13*E(91)^6+3/13*E(91)^9-2/13*E(91)^17-1/13*E(91)^18-1/13*E(91)^20+2/13*E(91)^22-3/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^32-2/13*E(91)^43+1/13*E(91)^44-1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^47+2/13*E(91)^48+1/13*E(91)^59+1/13*E(91)^60+3/13*E(91)^61-2/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^73+2/13*E(91)^74-3/13*E(91)^82-1/13*E(91)^85-1/13*E(91)^86+2/13*E(91)^87,1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31-1/13*E(91)^34+1/13*E(91)^40+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57-1/13*E(91)^60+1/13*E(91)^67+1/13*E(91)^71-1/13*E(91)^73+1/13*E(91)^79+1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85-1/13*E(91)^86,1/13*E(91)+1/13*E(91)^2+2/13*E(91)^5-2/13*E(91)^8-1/13*E(91)^15+3/13*E(91)^18+1/13*E(91)^25+1/13*E(91)^27+3/13*E(91)^31-2/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^38-1/13*E(91)^41+2/13*E(91)^44-2/13*E(91)^47+1/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^54+2/13*E(91)^57-3/13*E(91)^60-1/13*E(91)^64-1/13*E(91)^66-3/13*E(91)^73+1/13*E(91)^76+2/13*E(91)^83-2/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90],
       [-1/13*E(91)^4+2/13*E(91)^6+1/13*E(91)^12-1/13*E(91)^17+3/13*E(91)^19-2/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^25+2/13*E(91)^32-3/13*E(91)^33-1/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^43+2/13*E(91)^45-2/13*E(91)^46-1/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^53+3/13*E(91)^58-2/13*E(91)^59+1/13*E(91)^66+1/13*E(91)^69+2/13*E(91)^71-3/13*E(91)^72+1/13*E(91)^74-1/13*E(91)^79-2/13*E(91)^85+1/13*E(91)^87,1/13*E(91)^4-1/13*E(91)^9+1/13*E(91)^17+1/13*E(91)^19-1/13*E(91)^22+1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^33+1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^53-1/13*E(91)^55+1/13*E(91)^58-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^72-1/13*E(91)^74+1/13*E(91)^82-1/13*E(91)^87,3/13*E(91)^3+1/13*E(91)^9-3/13*E(91)^10-1/13*E(91)^11-1/13*E(91)^15+2/13*E(91)^16-1/13*E(91)^22-2/13*E(91)^23-1/13*E(91)^24+2/13*E(91)^29-1/13*E(91)^30-2/13*E(91)^36-1/13*E(91)^41+1/13*E(91)^43-1/13*E(91)^48+1/13*E(91)^50+2/13*E(91)^55+1/13*E(91)^61-2/13*E(91)^62+1/13*E(91)^67+2/13*E(91)^68+1/13*E(91)^69-2/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^80+3/13*E(91)^81-1/13*E(91)^82-3/13*E(91)^88,2/13*E(91)+1/13*E(91)^2-1/13*E(91)^8+1/13*E(91)^11-3/13*E(91)^12-1/13*E(91)^18+1/13*E(91)^24-2/13*E(91)^25+2/13*E(91)^27-1/13*E(91)^31-1/13*E(91)^34-1/13*E(91)^37-2/13*E(91)^38+3/13*E(91)^40-3/13*E(91)^51+2/13*E(91)^53+1/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^60-2/13*E(91)^64+2/13*E(91)^66-1/13*E(91)^67+1/13*E(91)^73+3/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^89-2/13*E(91)^90,1/13*E(91)+1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^22-1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79+1/13*E(91)^81+1/13*E(91)^86-1/13*E(91)^88-1/13*E(91)^90,1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4-1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^81+1/13*E(91)^87-1/13*E(91)^88+1/13*E(91)^89-1/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^8-1/13*E(91)^11+1/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^32-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^89,1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31-1/13*E(91)^34+1/13*E(91)^40+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57-1/13*E(91)^60+1/13*E(91)^67+1/13*E(91)^71-1/13*E(91)^73+1/13*E(91)^79+1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85-1/13*E(91)^86,-1/13*E(91)+2/13*E(91)^3-1/13*E(91)^5-2/13*E(91)^10-1/13*E(91)^12+2/13*E(91)^16+1/13*E(91)^18-2/13*E(91)^23-1/13*E(91)^27+3/13*E(91)^29+1/13*E(91)^31-3/13*E(91)^36+1/13*E(91)^40-1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+3/13*E(91)^55-1/13*E(91)^60-3/13*E(91)^62+1/13*E(91)^64+2/13*E(91)^68-1/13*E(91)^73-2/13*E(91)^75+1/13*E(91)^79+2/13*E(91)^81+1/13*E(91)^86-2/13*E(91)^88+1/13*E(91)^90,2/13*E(91)^3-2/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^15+3/13*E(91)^16+1/13*E(91)^19-3/13*E(91)^23+1/13*E(91)^24+2/13*E(91)^29-1/13*E(91)^32-1/13*E(91)^33-2/13*E(91)^36+1/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+2/13*E(91)^55+1/13*E(91)^58+1/13*E(91)^59-2/13*E(91)^62-1/13*E(91)^67+3/13*E(91)^68-1/13*E(91)^72-3/13*E(91)^75-1/13*E(91)^76-1/13*E(91)^80+2/13*E(91)^81-2/13*E(91)^88,1/13*E(91)^6+1/13*E(91)^9+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^20-1/13*E(91)^30+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^33+1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^60+1/13*E(91)^61+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82-1/13*E(91)^85,1/13*E(91)^4+1/13*E(91)^5+2/13*E(91)^6+1/13*E(91)^8+1/13*E(91)^17+2/13*E(91)^19-2/13*E(91)^20+1/13*E(91)^22+3/13*E(91)^32-2/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^43+1/13*E(91)^44+3/13*E(91)^45-3/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^48-1/13*E(91)^57+2/13*E(91)^58-3/13*E(91)^59-1/13*E(91)^69+2/13*E(91)^71-2/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83-2/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^87],
       [-1/13*E(91)^2-1/13*E(91)^3+2/13*E(91)^4-2/13*E(91)^9+1/13*E(91)^10-1/13*E(91)^12-1/13*E(91)^15+2/13*E(91)^17-1/13*E(91)^22-1/13*E(91)^25+2/13*E(91)^30+1/13*E(91)^37-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^41+1/13*E(91)^43-1/13*E(91)^48+1/13*E(91)^50-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^54-2/13*E(91)^61+1/13*E(91)^66+1/13*E(91)^69-2/13*E(91)^74+1/13*E(91)^76+1/13*E(91)^79-1/13*E(91)^81+2/13*E(91)^82-2/13*E(91)^87+1/13*E(91)^88+1/13*E(91)^89,1/13*E(91)^4+1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^17+1/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^34+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^74+1/13*E(91)^83-1/13*E(91)^86-1/13*E(91)^87,-2/13*E(91)^3-2/13*E(91)^4+1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^9+2/13*E(91)^10+1/13*E(91)^12-1/13*E(91)^16-2/13*E(91)^17+1/13*E(91)^18+1/13*E(91)^22+1/13*E(91)^23+1/13*E(91)^25-1/13*E(91)^30+1/13*E(91)^31-1/13*E(91)^34+1/13*E(91)^38-1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^48+1/13*E(91)^51-1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^66-1/13*E(91)^68-1/13*E(91)^69-1/13*E(91)^73+2/13*E(91)^74+1/13*E(91)^75-1/13*E(91)^79-2/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^83-1/13*E(91)^86+2/13*E(91)^87+2/13*E(91)^88,-1/13*E(91)^2+2/13*E(91)^5-1/13*E(91)^8-1/13*E(91)^9+1/13*E(91)^11+2/13*E(91)^18-1/13*E(91)^22+1/13*E(91)^24+1/13*E(91)^30+2/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^43+2/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-2/13*E(91)^47-1/13*E(91)^48-1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59-2/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^67+1/13*E(91)^69-2/13*E(91)^73-1/13*E(91)^80+1/13*E(91)^82+1/13*E(91)^83-2/13*E(91)^86+1/13*E(91)^89,-1/13*E(91)^2-1/13*E(91)^5+1/13*E(91)^11-1/13*E(91)^15-1/13*E(91)^18+1/13*E(91)^24-1/13*E(91)^25-1/13*E(91)^31+1/13*E(91)^37-1/13*E(91)^38-1/13*E(91)^41-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^50+1/13*E(91)^53-1/13*E(91)^54+1/13*E(91)^60+1/13*E(91)^66-1/13*E(91)^67+1/13*E(91)^73+1/13*E(91)^76-1/13*E(91)^80+1/13*E(91)^86+1/13*E(91)^89,-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^24-1/13*E(91)^32+1/13*E(91)^33+1/13*E(91)^37-1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^54-1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^85-1/13*E(91)^88+1/13*E(91)^89,1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^11+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23-1/13*E(91)^24-1/13*E(91)^30-1/13*E(91)^43+1/13*E(91)^48+1/13*E(91)^61+1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^88,1/13*E(91)^3-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^16+1/13*E(91)^18-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29+1/13*E(91)^31-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^73-1/13*E(91)^75+1/13*E(91)^79+1/13*E(91)^81-1/13*E(91)^88,1/13*E(91)^4-1/13*E(91)^9+1/13*E(91)^17+1/13*E(91)^19-1/13*E(91)^22+1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^33+1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^53-1/13*E(91)^55+1/13*E(91)^58-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^69-1/13*E(91)^72-1/13*E(91)^74+1/13*E(91)^82-1/13*E(91)^87,-1/13*E(91)+2/13*E(91)^2-2/13*E(91)^11+1/13*E(91)^12+1/13*E(91)^15+1/13*E(91)^18-1/13*E(91)^19-2/13*E(91)^24-1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^33-2/13*E(91)^37-1/13*E(91)^40+1/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^51+2/13*E(91)^54-1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^60+1/13*E(91)^64+2/13*E(91)^67+1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^79+2/13*E(91)^80-2/13*E(91)^89+1/13*E(91)^90,1/13*E(91)-1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^12-1/13*E(91)^17-1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^30+1/13*E(91)^32-1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^74+1/13*E(91)^79-1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,-1/13*E(91)^2-1/13*E(91)^3+1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^16+2/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^29+2/13*E(91)^31-2/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^34+1/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^44-2/13*E(91)^45+2/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^54-1/13*E(91)^55+1/13*E(91)^57-1/13*E(91)^58+2/13*E(91)^59-2/13*E(91)^60+1/13*E(91)^62-1/13*E(91)^67-1/13*E(91)^68+1/13*E(91)^72-2/13*E(91)^73+1/13*E(91)^75-1/13*E(91)^80-1/13*E(91)^81+1/13*E(91)^83-1/13*E(91)^86+1/13*E(91)^88+1/13*E(91)^89],
       [1/13*E(91)^6+1/13*E(91)^9+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^20-1/13*E(91)^30+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^33+1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^60+1/13*E(91)^61+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82-1/13*E(91)^85,-1/13*E(91)+1/13*E(91)^3+1/13*E(91)^5-1/13*E(91)^8-1/13*E(91)^10+1/13*E(91)^18-1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^31-1/13*E(91)^34-1/13*E(91)^36+1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^55+1/13*E(91)^57-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^64-1/13*E(91)^73+1/13*E(91)^81+1/13*E(91)^83-1/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90,1/13*E(91)^3-1/13*E(91)^5+2/13*E(91)^8-1/13*E(91)^10-1/13*E(91)^15-2/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^29-2/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^33+2/13*E(91)^34-1/13*E(91)^36-1/13*E(91)^41-1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47+1/13*E(91)^50+1/13*E(91)^55-2/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^59+2/13*E(91)^60-1/13*E(91)^62-1/13*E(91)^72+2/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^81-2/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^88,1/13*E(91)+1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^22-1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79+1/13*E(91)^81+1/13*E(91)^86-1/13*E(91)^88-1/13*E(91)^90,-1/13*E(91)^2+1/13*E(91)^4+1/13*E(91)^11-1/13*E(91)^15+1/13*E(91)^17-1/13*E(91)^22+1/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^43-1/13*E(91)^48+1/13*E(91)^50-1/13*E(91)^54+1/13*E(91)^55-1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^69-1/13*E(91)^74+1/13*E(91)^76-1/13*E(91)^80-1/13*E(91)^87+1/13*E(91)^89,-1/13*E(91)-1/13*E(91)^6-1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^25-1/13*E(91)^27-1/13*E(91)^32+1/13*E(91)^33+1/13*E(91)^38-1/13*E(91)^43-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^48-1/13*E(91)^53-1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^64-1/13*E(91)^66-1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^72+1/13*E(91)^85+1/13*E(91)^90,-1/13*E(91)^4+1/13*E(91)^6+1/13*E(91)^8+1/13*E(91)^9-1/13*E(91)^17-1/13*E(91)^18-1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^57+1/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^73+1/13*E(91)^74-1/13*E(91)^82-1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^87,1/13*E(91)^3-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^20-1/13*E(91)^23+1/13*E(91)^29-1/13*E(91)^32-1/13*E(91)^36+1/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^55+1/13*E(91)^59-1/13*E(91)^62+1/13*E(91)^68-1/13*E(91)^71-1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^81+1/13*E(91)^85-1/13*E(91)^88,-2/13*E(91)+1/13*E(91)^2+2/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^11+1/13*E(91)^12+1/13*E(91)^15+1/13*E(91)^18-2/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^25-2/13*E(91)^27+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^51-1/13*E(91)^53+1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59-1/13*E(91)^60+2/13*E(91)^64-1/13*E(91)^66+1/13*E(91)^67+2/13*E(91)^71-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^79+1/13*E(91)^80+1/13*E(91)^83-2/13*E(91)^85-1/13*E(91)^89+2/13*E(91)^90,1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4-1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^81+1/13*E(91)^87-1/13*E(91)^88+1/13*E(91)^89-1/13*E(91)^90,1/13*E(91)-1/13*E(91)^8+1/13*E(91)^11-1/13*E(91)^12-1/13*E(91)^15+1/13*E(91)^24-1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^41+1/13*E(91)^50-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^67+1/13*E(91)^76+1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^90,2/13*E(91)^3+1/13*E(91)^6-2/13*E(91)^10+1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^25+2/13*E(91)^29+1/13*E(91)^32-2/13*E(91)^36+1/13*E(91)^38-1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^48+1/13*E(91)^51-1/13*E(91)^53+2/13*E(91)^55-1/13*E(91)^59-2/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^75-1/13*E(91)^79+2/13*E(91)^81-1/13*E(91)^85-2/13*E(91)^88],
       [3/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4-1/13*E(91)^9-1/13*E(91)^10-2/13*E(91)^11+2/13*E(91)^15-1/13*E(91)^17-2/13*E(91)^24-1/13*E(91)^29+1/13*E(91)^30+1/13*E(91)^36-3/13*E(91)^37+2/13*E(91)^41-2/13*E(91)^50+3/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62+2/13*E(91)^67+1/13*E(91)^74-2/13*E(91)^76+2/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^88-3/13*E(91)^89,-1/13*E(91)+1/13*E(91)^2-1/13*E(91)^3+1/13*E(91)^4+1/13*E(91)^10-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^23-1/13*E(91)^27-1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37+1/13*E(91)^54-1/13*E(91)^55+1/13*E(91)^62+1/13*E(91)^64-1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75-1/13*E(91)^81-1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89+1/13*E(91)^90,2/13*E(91)+1/13*E(91)^8-2/13*E(91)^12+1/13*E(91)^16+1/13*E(91)^18-1/13*E(91)^23-3/13*E(91)^25+2/13*E(91)^27-1/13*E(91)^29+1/13*E(91)^31+1/13*E(91)^34+1/13*E(91)^36-3/13*E(91)^38+2/13*E(91)^40-2/13*E(91)^51+3/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^57-1/13*E(91)^60+1/13*E(91)^62-2/13*E(91)^64+3/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^73-1/13*E(91)^75+2/13*E(91)^79-1/13*E(91)^83-2/13*E(91)^90,-2/13*E(91)^4+1/13*E(91)^5+1/13*E(91)^6+3/13*E(91)^9-2/13*E(91)^17-1/13*E(91)^18-1/13*E(91)^20+2/13*E(91)^22-3/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^32-2/13*E(91)^43+1/13*E(91)^44-1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^47+2/13*E(91)^48+1/13*E(91)^59+1/13*E(91)^60+3/13*E(91)^61-2/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^73+2/13*E(91)^74-3/13*E(91)^82-1/13*E(91)^85-1/13*E(91)^86+2/13*E(91)^87,-1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^43+1/13*E(91)^48+1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^72+1/13*E(91)^74-1/13*E(91)^82+1/13*E(91)^87,1/13*E(91)+1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^22-1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79+1/13*E(91)^81+1/13*E(91)^86-1/13*E(91)^88-1/13*E(91)^90,1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^31-1/13*E(91)^34+1/13*E(91)^40+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^57-1/13*E(91)^60+1/13*E(91)^67+1/13*E(91)^71-1/13*E(91)^73+1/13*E(91)^79+1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85-1/13*E(91)^86,1/13*E(91)^6+1/13*E(91)^9+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^20-1/13*E(91)^30+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^33+1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^60+1/13*E(91)^61+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^82-1/13*E(91)^85,3/13*E(91)+1/13*E(91)^9-2/13*E(91)^12-1/13*E(91)^19-1/13*E(91)^22-2/13*E(91)^25+3/13*E(91)^27-1/13*E(91)^30+1/13*E(91)^32+1/13*E(91)^33-2/13*E(91)^38+2/13*E(91)^40+1/13*E(91)^43+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^48-2/13*E(91)^51+2/13*E(91)^53-1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^61-3/13*E(91)^64+2/13*E(91)^66+1/13*E(91)^69+1/13*E(91)^72+2/13*E(91)^79-1/13*E(91)^82-3/13*E(91)^90,2/13*E(91)+1/13*E(91)^2-1/13*E(91)^8+1/13*E(91)^11-3/13*E(91)^12-1/13*E(91)^18+1/13*E(91)^24-2/13*E(91)^25+2/13*E(91)^27-1/13*E(91)^31-1/13*E(91)^34-1/13*E(91)^37-2/13*E(91)^38+3/13*E(91)^40-3/13*E(91)^51+2/13*E(91)^53+1/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^60-2/13*E(91)^64+2/13*E(91)^66-1/13*E(91)^67+1/13*E(91)^73+3/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^89-2/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^8-1/13*E(91)^11+1/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^32-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^89,2/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^6+1/13*E(91)^10-3/13*E(91)^11+2/13*E(91)^15+1/13*E(91)^19+1/13*E(91)^20-3/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^33-1/13*E(91)^36-2/13*E(91)^37+2/13*E(91)^41-2/13*E(91)^50+2/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^58-1/13*E(91)^62+3/13*E(91)^67-1/13*E(91)^71-1/13*E(91)^72-2/13*E(91)^76+3/13*E(91)^80-1/13*E(91)^81+1/13*E(91)^85+1/13*E(91)^88-2/13*E(91)^89],
       [1/13*E(91)-2/13*E(91)^2+1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^8+1/13*E(91)^11-2/13*E(91)^12-1/13*E(91)^15+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^27+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^34+2/13*E(91)^37+2/13*E(91)^40-1/13*E(91)^41+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^50-2/13*E(91)^51-2/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^64-1/13*E(91)^67+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^76+2/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85-1/13*E(91)^86+2/13*E(91)^89-1/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^9+1/13*E(91)^10+1/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^23-1/13*E(91)^29+1/13*E(91)^30+1/13*E(91)^36-1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^68+1/13*E(91)^75-1/13*E(91)^76-1/13*E(91)^81+1/13*E(91)^82+1/13*E(91)^88-1/13*E(91)^89,-1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^50-1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^71+1/13*E(91)^72+1/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^82+1/13*E(91)^85,1/13*E(91)-2/13*E(91)^2+1/13*E(91)^4-2/13*E(91)^9-1/13*E(91)^12-1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^17-1/13*E(91)^22-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^29+2/13*E(91)^30-1/13*E(91)^36+2/13*E(91)^37-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^41+1/13*E(91)^43-1/13*E(91)^48+1/13*E(91)^50-1/13*E(91)^51+1/13*E(91)^53-2/13*E(91)^54+1/13*E(91)^55-2/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^69-1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^79+2/13*E(91)^82-1/13*E(91)^87+2/13*E(91)^89-1/13*E(91)^90,-1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^12-1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^30+1/13*E(91)^33+1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51-1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^79-1/13*E(91)^82+1/13*E(91)^85+1/13*E(91)^87,1/13*E(91)-1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^90,1/13*E(91)+1/13*E(91)^2+1/13*E(91)^5-1/13*E(91)^8-1/13*E(91)^12+1/13*E(91)^18+1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^40+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^60-1/13*E(91)^64-1/13*E(91)^73+1/13*E(91)^79+1/13*E(91)^83-1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,1/13*E(91)^5+1/13*E(91)^6+1/13*E(91)^9+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^30+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^43+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^48+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^82-1/13*E(91)^85-1/13*E(91)^86,-1/13*E(91)^2-1/13*E(91)^3+1/13*E(91)^6-1/13*E(91)^8+1/13*E(91)^10-2/13*E(91)^16+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^20+2/13*E(91)^23-2/13*E(91)^29+1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^34+2/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^54-2/13*E(91)^55+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^60+2/13*E(91)^62-2/13*E(91)^68+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^73+2/13*E(91)^75-1/13*E(91)^81+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^88+1/13*E(91)^89,-1/13*E(91)+1/13*E(91)^3-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10+2/13*E(91)^12+1/13*E(91)^16-2/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^25-1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^30+2/13*E(91)^33-1/13*E(91)^36+1/13*E(91)^38-2/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48+2/13*E(91)^51-1/13*E(91)^53+1/13*E(91)^55-2/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64-1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^69-1/13*E(91)^71+2/13*E(91)^72-1/13*E(91)^75-2/13*E(91)^79+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^85-1/13*E(91)^88+1/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^11+1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^19-1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^58-1/13*E(91)^62+1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^72-1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^89,1/13*E(91)+1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^22-1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^79+1/13*E(91)^81+1/13*E(91)^86-1/13*E(91)^88-1/13*E(91)^90]];
T9 := [[E[13],       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0, E[13]^2,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0, E[13]^3,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0, E[13]^4,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0, E[13]^5,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0, E[13]^6,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0, E[13]^7,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0, E[13]^8,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0, E[13]^9,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0, E[13]^10,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0,        0, E[13]^11,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0, E[13]^12]];


---------------------------

X.10

S10 := [[-1/13*E(91)+1/13*E(91)^4-1/13*E(91)^8+1/13*E(91)^12-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^23+1/13*E(91)^25-1/13*E(91)^27-1/13*E(91)^34+1/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^51-1/13*E(91)^53+1/13*E(91)^57+1/13*E(91)^64-1/13*E(91)^66-1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75-1/13*E(91)^79+1/13*E(91)^83-1/13*E(91)^87+1/13*E(91)^90,-1/13*E(91)^3+1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^16+1/13*E(91)^19+1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^29+1/13*E(91)^32-1/13*E(91)^33+1/13*E(91)^36+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^55+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^62-1/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^72+1/13*E(91)^75-1/13*E(91)^80-1/13*E(91)^81+1/13*E(91)^88,-1/13*E(91)+2/13*E(91)^3-1/13*E(91)^4-2/13*E(91)^10+1/13*E(91)^12+2/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^19-2/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^40+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^51+1/13*E(91)^55+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^62+1/13*E(91)^64+2/13*E(91)^68-1/13*E(91)^72+1/13*E(91)^74-2/13*E(91)^75-1/13*E(91)^79+2/13*E(91)^81+1/13*E(91)^87-2/13*E(91)^88+1/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^11+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^89,-1/13*E(91)^4-1/13*E(91)^5+1/13*E(91)^9-1/13*E(91)^17-1/13*E(91)^18+1/13*E(91)^22-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47+1/13*E(91)^48-1/13*E(91)^59+1/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^69+1/13*E(91)^73+1/13*E(91)^74-1/13*E(91)^82+1/13*E(91)^86+1/13*E(91)^87,1/13*E(91)-1/13*E(91)^2+1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18+1/13*E(91)^24-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^31+1/13*E(91)^37-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^54-1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^67-1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^89-1/13*E(91)^90,1/13*E(91)^3+1/13*E(91)^5-1/13*E(91)^8-1/13*E(91)^10+1/13*E(91)^16+1/13*E(91)^18-1/13*E(91)^23+1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^34+1/13*E(91)^38+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^60-1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^73-1/13*E(91)^75+1/13*E(91)^81+1/13*E(91)^83-1/13*E(91)^86-1/13*E(91)^88,1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^12+1/13*E(91)^17+1/13*E(91)^19-1/13*E(91)^20-1/13*E(91)^25+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^66+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^74+1/13*E(91)^79-1/13*E(91)^85-1/13*E(91)^87,-1/13*E(91)^2-1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^9+1/13*E(91)^10+2/13*E(91)^11+1/13*E(91)^12-1/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^17-1/13*E(91)^22+1/13*E(91)^23+2/13*E(91)^24+2/13*E(91)^25+1/13*E(91)^30+1/13*E(91)^37+2/13*E(91)^38-1/13*E(91)^40-1/13*E(91)^41+1/13*E(91)^43-1/13*E(91)^48+1/13*E(91)^50+1/13*E(91)^51-2/13*E(91)^53-1/13*E(91)^54-1/13*E(91)^61-2/13*E(91)^66-2/13*E(91)^67-1/13*E(91)^68+1/13*E(91)^69-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^76-1/13*E(91)^79-2/13*E(91)^80-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^87+1/13*E(91)^88+1/13*E(91)^89,1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^43+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^48+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^80-1/13*E(91)^85-1/13*E(91)^86,1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^10-1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^17-1/13*E(91)^24-1/13*E(91)^30-1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^61+1/13*E(91)^67+1/13*E(91)^74-1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89,-1/13*E(91)^2+1/13*E(91)^6+1/13*E(91)^12-1/13*E(91)^15+1/13*E(91)^18+2/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^25+1/13*E(91)^31+2/13*E(91)^32-2/13*E(91)^33+1/13*E(91)^37+1/13*E(91)^38-1/13*E(91)^40-1/13*E(91)^41+2/13*E(91)^45-2/13*E(91)^46+1/13*E(91)^50+1/13*E(91)^51-1/13*E(91)^53-1/13*E(91)^54+2/13*E(91)^58-2/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^66+1/13*E(91)^71-2/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^76-1/13*E(91)^79-1/13*E(91)^85+1/13*E(91)^89],
        [1/13*E(91)^2-2/13*E(91)^3-1/13*E(91)^6+2/13*E(91)^10+1/13*E(91)^11-2/13*E(91)^16+1/13*E(91)^19+1/13*E(91)^20+2/13*E(91)^23+1/13*E(91)^24-3/13*E(91)^29-1/13*E(91)^33+3/13*E(91)^36-1/13*E(91)^37+1/13*E(91)^54-3/13*E(91)^55+1/13*E(91)^58+3/13*E(91)^62-1/13*E(91)^67-2/13*E(91)^68-1/13*E(91)^71-1/13*E(91)^72+2/13*E(91)^75-1/13*E(91)^80-2/13*E(91)^81+1/13*E(91)^85+2/13*E(91)^88-1/13*E(91)^89,-1/13*E(91)^2+1/13*E(91)^11-1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^24-1/13*E(91)^29-1/13*E(91)^31+1/13*E(91)^33+1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^60+1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^72+1/13*E(91)^73+1/13*E(91)^76-1/13*E(91)^80+1/13*E(91)^89,3/13*E(91)^5-2/13*E(91)^8+1/13*E(91)^11+1/13*E(91)^12+1/13*E(91)^15+2/13*E(91)^18+1/13*E(91)^24-1/13*E(91)^25+2/13*E(91)^31-2/13*E(91)^34-1/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^41+3/13*E(91)^44-3/13*E(91)^47-1/13*E(91)^50+1/13*E(91)^51+1/13*E(91)^53+2/13*E(91)^57-2/13*E(91)^60+1/13*E(91)^66-1/13*E(91)^67-2/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^79-1/13*E(91)^80+2/13*E(91)^83-3/13*E(91)^86,-1/13*E(91)+1/13*E(91)^4+3/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^12+1/13*E(91)^17+2/13*E(91)^19-3/13*E(91)^20-1/13*E(91)^27-1/13*E(91)^30+2/13*E(91)^32-2/13*E(91)^33+1/13*E(91)^40+2/13*E(91)^45-2/13*E(91)^46-1/13*E(91)^51+2/13*E(91)^58-2/13*E(91)^59+1/13*E(91)^61+1/13*E(91)^64+3/13*E(91)^71-2/13*E(91)^72-1/13*E(91)^74+1/13*E(91)^79-1/13*E(91)^82-3/13*E(91)^85-1/13*E(91)^87+1/13*E(91)^90,1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^43+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^48+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^80-1/13*E(91)^85-1/13*E(91)^86,1/13*E(91)+1/13*E(91)^2+1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^18+1/13*E(91)^27+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^64-1/13*E(91)^73+1/13*E(91)^83-1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,-1/13*E(91)+1/13*E(91)^4-1/13*E(91)^8+1/13*E(91)^12-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^23+1/13*E(91)^25-1/13*E(91)^27-1/13*E(91)^34+1/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^51-1/13*E(91)^53+1/13*E(91)^57+1/13*E(91)^64-1/13*E(91)^66-1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75-1/13*E(91)^79+1/13*E(91)^83-1/13*E(91)^87+1/13*E(91)^90,-1/13*E(91)^3+1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^9+1/13*E(91)^10+1/13*E(91)^12+1/13*E(91)^17-1/13*E(91)^20-1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^40+1/13*E(91)^43-1/13*E(91)^48+1/13*E(91)^51-1/13*E(91)^61+1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^74-1/13*E(91)^79-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^85-1/13*E(91)^87+1/13*E(91)^88,2/13*E(91)^5+1/13*E(91)^6-2/13*E(91)^8-1/13*E(91)^9+3/13*E(91)^18-1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^30+3/13*E(91)^31-1/13*E(91)^32-2/13*E(91)^34-1/13*E(91)^43+2/13*E(91)^44-1/13*E(91)^45+1/13*E(91)^46-2/13*E(91)^47+1/13*E(91)^48+2/13*E(91)^57+1/13*E(91)^59-3/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^69+1/13*E(91)^71-3/13*E(91)^73+1/13*E(91)^82+2/13*E(91)^83-1/13*E(91)^85-2/13*E(91)^86,2/13*E(91)^5-3/13*E(91)^8-1/13*E(91)^12+1/13*E(91)^16+2/13*E(91)^18-1/13*E(91)^23+1/13*E(91)^25-1/13*E(91)^29+2/13*E(91)^31-3/13*E(91)^34+1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^40+2/13*E(91)^44-2/13*E(91)^47-1/13*E(91)^51-1/13*E(91)^53-1/13*E(91)^55+3/13*E(91)^57-2/13*E(91)^60+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^68-2/13*E(91)^73-1/13*E(91)^75+1/13*E(91)^79+3/13*E(91)^83-2/13*E(91)^86,-1/13*E(91)^3-1/13*E(91)^9+1/13*E(91)^10+1/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^23+1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30+1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66-1/13*E(91)^68+1/13*E(91)^75-1/13*E(91)^76-1/13*E(91)^81+1/13*E(91)^82+1/13*E(91)^88,-1/13*E(91)^2-2/13*E(91)^3-1/13*E(91)^4+2/13*E(91)^10-1/13*E(91)^11-3/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^22+3/13*E(91)^23-1/13*E(91)^24-2/13*E(91)^29+2/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^54-2/13*E(91)^55+2/13*E(91)^62+1/13*E(91)^67-3/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^74+3/13*E(91)^75+1/13*E(91)^80-2/13*E(91)^81+1/13*E(91)^87+2/13*E(91)^88+1/13*E(91)^89],
        [-2/13*E(91)+1/13*E(91)^3-1/13*E(91)^4-2/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^17+2/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^25-2/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^32-1/13*E(91)^36+1/13*E(91)^38-1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^48+1/13*E(91)^51-1/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^59-1/13*E(91)^62+2/13*E(91)^64-1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^69-2/13*E(91)^71+1/13*E(91)^74-1/13*E(91)^75-1/13*E(91)^79+1/13*E(91)^81+2/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88+2/13*E(91)^90,1/13*E(91)+1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^15+1/13*E(91)^18-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^50+1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83-1/13*E(91)^86-1/13*E(91)^90,-1/13*E(91)^3-1/13*E(91)^9+1/13*E(91)^10+1/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^23+1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30+1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66-1/13*E(91)^68+1/13*E(91)^75-1/13*E(91)^76-1/13*E(91)^81+1/13*E(91)^82+1/13*E(91)^88,-2/13*E(91)+1/13*E(91)^2-1/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^11+2/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^25-2/13*E(91)^27-1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^38+2/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46-2/13*E(91)^50-1/13*E(91)^53+1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^60+2/13*E(91)^64-1/13*E(91)^66+1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^72+1/13*E(91)^73-2/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^89+2/13*E(91)^90,-1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^6+1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^15+1/13*E(91)^20+1/13*E(91)^24-1/13*E(91)^29+1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^55+1/13*E(91)^62-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^76-1/13*E(91)^80-1/13*E(91)^81+1/13*E(91)^85+1/13*E(91)^88+1/13*E(91)^89,1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^8+1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^32+1/13*E(91)^33+1/13*E(91)^34+1/13*E(91)^43-1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^48-1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^87,1/13*E(91)-1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^17+1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^27-1/13*E(91)^30-1/13*E(91)^32-1/13*E(91)^43-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^48+1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74-1/13*E(91)^82+1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^90,1/13*E(91)^3-1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^36-1/13*E(91)^41-1/13*E(91)^43+1/13*E(91)^48+1/13*E(91)^50+1/13*E(91)^55-1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69-1/13*E(91)^75+1/13*E(91)^76-1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^88,-1/13*E(91)+1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^5-2/13*E(91)^8+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^17+2/13*E(91)^18-1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^30+2/13*E(91)^31-2/13*E(91)^34-1/13*E(91)^36+1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^55+2/13*E(91)^57-2/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64-2/13*E(91)^73+1/13*E(91)^74+1/13*E(91)^81-1/13*E(91)^82+2/13*E(91)^83-1/13*E(91)^86+1/13*E(91)^87-1/13*E(91)^88+1/13*E(91)^90,-1/13*E(91)^3-1/13*E(91)^5+2/13*E(91)^6+1/13*E(91)^8+1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^15-1/13*E(91)^18+1/13*E(91)^19-2/13*E(91)^20+1/13*E(91)^24-2/13*E(91)^29-1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^33+1/13*E(91)^34+2/13*E(91)^36-1/13*E(91)^41-1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47+1/13*E(91)^50-2/13*E(91)^55-1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^60+2/13*E(91)^62-1/13*E(91)^67+2/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^73+1/13*E(91)^76-1/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^83-2/13*E(91)^85+1/13*E(91)^86+1/13*E(91)^88,1/13*E(91)+1/13*E(91)^8-1/13*E(91)^12-1/13*E(91)^18-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^57+1/13*E(91)^60-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^83-1/13*E(91)^90,-1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^11-1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22+1/13*E(91)^24-1/13*E(91)^32+1/13*E(91)^33+1/13*E(91)^43-1/13*E(91)^44-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^48-1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^67+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^85+1/13*E(91)^86],
        [1/13*E(91)^2-1/13*E(91)^11+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^89,1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^12+1/13*E(91)^17+1/13*E(91)^19-1/13*E(91)^20-1/13*E(91)^25+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^66+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^74+1/13*E(91)^79-1/13*E(91)^85-1/13*E(91)^87,1/13*E(91)^2-1/13*E(91)^6-1/13*E(91)^12+1/13*E(91)^15-1/13*E(91)^18-2/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^25-1/13*E(91)^31-2/13*E(91)^32+2/13*E(91)^33-1/13*E(91)^37-1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^41-2/13*E(91)^45+2/13*E(91)^46-1/13*E(91)^50-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^54-2/13*E(91)^58+2/13*E(91)^59+1/13*E(91)^60+1/13*E(91)^66-1/13*E(91)^71+2/13*E(91)^72+1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^79+1/13*E(91)^85-1/13*E(91)^89,1/13*E(91)^3-1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12-1/13*E(91)^17+1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^30+1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61-1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74+1/13*E(91)^79+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88,-1/13*E(91)^3-1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^10-1/13*E(91)^16-1/13*E(91)^18+1/13*E(91)^23-1/13*E(91)^25-1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^38-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^53-1/13*E(91)^57+1/13*E(91)^60+1/13*E(91)^66-1/13*E(91)^68+1/13*E(91)^73+1/13*E(91)^75-1/13*E(91)^81-1/13*E(91)^83+1/13*E(91)^86+1/13*E(91)^88,-1/13*E(91)^2+1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^9-1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^15+1/13*E(91)^17+1/13*E(91)^24+1/13*E(91)^30+1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^61-1/13*E(91)^67-1/13*E(91)^74+1/13*E(91)^76-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^87-1/13*E(91)^88+1/13*E(91)^89,1/13*E(91)^3-1/13*E(91)^10-1/13*E(91)^11+1/13*E(91)^16-1/13*E(91)^19-1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^62+1/13*E(91)^67+1/13*E(91)^68+1/13*E(91)^72-1/13*E(91)^75+1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^88,1/13*E(91)-1/13*E(91)^2+1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18+1/13*E(91)^24-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^31+1/13*E(91)^37-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^54-1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^67-1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^89-1/13*E(91)^90,1/13*E(91)^2+2/13*E(91)^4+1/13*E(91)^5-1/13*E(91)^8-1/13*E(91)^9-2/13*E(91)^11+2/13*E(91)^17+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^22-2/13*E(91)^24+1/13*E(91)^30+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^43+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^61+2/13*E(91)^67+1/13*E(91)^69-1/13*E(91)^72-1/13*E(91)^73-2/13*E(91)^74+2/13*E(91)^80+1/13*E(91)^82+1/13*E(91)^83-1/13*E(91)^86-2/13*E(91)^87-1/13*E(91)^89,1/13*E(91)-1/13*E(91)^4+1/13*E(91)^8-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83+1/13*E(91)^87-1/13*E(91)^90,-1/13*E(91)^4-1/13*E(91)^5+1/13*E(91)^9-1/13*E(91)^17-1/13*E(91)^18+1/13*E(91)^22-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47+1/13*E(91)^48-1/13*E(91)^59+1/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^69+1/13*E(91)^73+1/13*E(91)^74-1/13*E(91)^82+1/13*E(91)^86+1/13*E(91)^87,1/13*E(91)+1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^11-2/13*E(91)^12-1/13*E(91)^22-1/13*E(91)^24-2/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^30-1/13*E(91)^37-2/13*E(91)^38+2/13*E(91)^40+1/13*E(91)^43-1/13*E(91)^48-2/13*E(91)^51+2/13*E(91)^53+1/13*E(91)^54-1/13*E(91)^61-1/13*E(91)^64+2/13*E(91)^66+1/13*E(91)^67+1/13*E(91)^69+2/13*E(91)^79+1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^88-1/13*E(91)^89-1/13*E(91)^90],
        [-2/13*E(91)^4-1/13*E(91)^5-1/13*E(91)^8+2/13*E(91)^9-2/13*E(91)^17-1/13*E(91)^19+3/13*E(91)^22-2/13*E(91)^30+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^34-3/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47+3/13*E(91)^48+1/13*E(91)^57-1/13*E(91)^58-1/13*E(91)^59+2/13*E(91)^61-3/13*E(91)^69+1/13*E(91)^72+2/13*E(91)^74-2/13*E(91)^82+1/13*E(91)^83+1/13*E(91)^86+2/13*E(91)^87,1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^43+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^48+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^80-1/13*E(91)^85-1/13*E(91)^86,-3/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^6+1/13*E(91)^10+2/13*E(91)^11-2/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^20-1/13*E(91)^23+2/13*E(91)^24+1/13*E(91)^32+3/13*E(91)^37-2/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46+2/13*E(91)^50-3/13*E(91)^54-1/13*E(91)^59-2/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^71-1/13*E(91)^75+2/13*E(91)^76-2/13*E(91)^80-1/13*E(91)^81+1/13*E(91)^85+1/13*E(91)^88+3/13*E(91)^89,-2/13*E(91)^5+3/13*E(91)^8+1/13*E(91)^12-1/13*E(91)^16-2/13*E(91)^18+1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-2/13*E(91)^31+3/13*E(91)^34-1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^40-2/13*E(91)^44+2/13*E(91)^47+1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^55-3/13*E(91)^57+2/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^66-1/13*E(91)^68+2/13*E(91)^73+1/13*E(91)^75-1/13*E(91)^79-3/13*E(91)^83+2/13*E(91)^86,-1/13*E(91)-1/13*E(91)^2-1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^18-1/13*E(91)^27-1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^34+1/13*E(91)^37-1/13*E(91)^44-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^59+1/13*E(91)^60+1/13*E(91)^64+1/13*E(91)^73-1/13*E(91)^83+1/13*E(91)^86+1/13*E(91)^89+1/13*E(91)^90,-1/13*E(91)^2+1/13*E(91)^11-1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^24-1/13*E(91)^29-1/13*E(91)^31+1/13*E(91)^33+1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^60+1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^72+1/13*E(91)^73+1/13*E(91)^76-1/13*E(91)^80+1/13*E(91)^89,1/13*E(91)^3+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82-1/13*E(91)^88,1/13*E(91)-1/13*E(91)^4+1/13*E(91)^8-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83+1/13*E(91)^87-1/13*E(91)^90,-1/13*E(91)-2/13*E(91)^2+1/13*E(91)^8+3/13*E(91)^11-1/13*E(91)^12-2/13*E(91)^15+1/13*E(91)^18+3/13*E(91)^24-1/13*E(91)^27+1/13*E(91)^31+1/13*E(91)^34+2/13*E(91)^37+1/13*E(91)^40-2/13*E(91)^41+2/13*E(91)^50-1/13*E(91)^51-2/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^60+1/13*E(91)^64-3/13*E(91)^67-1/13*E(91)^73+2/13*E(91)^76+1/13*E(91)^79-3/13*E(91)^80-1/13*E(91)^83+2/13*E(91)^89+1/13*E(91)^90,-2/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^9-1/13*E(91)^10+2/13*E(91)^11-3/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^22+1/13*E(91)^23+2/13*E(91)^24+1/13*E(91)^30+2/13*E(91)^37-3/13*E(91)^41-1/13*E(91)^43+1/13*E(91)^48+3/13*E(91)^50-2/13*E(91)^54-1/13*E(91)^61-2/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^75+3/13*E(91)^76-2/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^88+2/13*E(91)^89,1/13*E(91)^3-1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12-1/13*E(91)^17+1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^30+1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61-1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74+1/13*E(91)^79+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88,1/13*E(91)-2/13*E(91)^4+3/13*E(91)^9-2/13*E(91)^17+1/13*E(91)^19+2/13*E(91)^22+1/13*E(91)^25+1/13*E(91)^27-3/13*E(91)^30-1/13*E(91)^32-1/13*E(91)^33+1/13*E(91)^38-2/13*E(91)^43-1/13*E(91)^45+1/13*E(91)^46+2/13*E(91)^48-1/13*E(91)^53+1/13*E(91)^58+1/13*E(91)^59+3/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^66-2/13*E(91)^69-1/13*E(91)^72+2/13*E(91)^74-3/13*E(91)^82+2/13*E(91)^87-1/13*E(91)^90],
        [3/13*E(91)-1/13*E(91)^2-1/13*E(91)^5-2/13*E(91)^12+1/13*E(91)^15+1/13*E(91)^18-2/13*E(91)^25+3/13*E(91)^27+1/13*E(91)^31+1/13*E(91)^37-2/13*E(91)^38+2/13*E(91)^40+1/13*E(91)^41-1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^50-2/13*E(91)^51+2/13*E(91)^53-1/13*E(91)^54-1/13*E(91)^60-3/13*E(91)^64+2/13*E(91)^66-1/13*E(91)^73-1/13*E(91)^76+2/13*E(91)^79+1/13*E(91)^86+1/13*E(91)^89-3/13*E(91)^90,1/13*E(91)+1/13*E(91)^2+1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^18+1/13*E(91)^27+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^64-1/13*E(91)^73+1/13*E(91)^83-1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,1/13*E(91)^4-2/13*E(91)^6+1/13*E(91)^8+1/13*E(91)^9+1/13*E(91)^17+1/13*E(91)^18-3/13*E(91)^19+2/13*E(91)^20-1/13*E(91)^30+1/13*E(91)^31-2/13*E(91)^32+3/13*E(91)^33+1/13*E(91)^34-2/13*E(91)^45+2/13*E(91)^46-1/13*E(91)^57-3/13*E(91)^58+2/13*E(91)^59-1/13*E(91)^60+1/13*E(91)^61-2/13*E(91)^71+3/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^74-1/13*E(91)^82-1/13*E(91)^83+2/13*E(91)^85-1/13*E(91)^87,-2/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^9-1/13*E(91)^10+2/13*E(91)^11-3/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^22+1/13*E(91)^23+2/13*E(91)^24+1/13*E(91)^30+2/13*E(91)^37-3/13*E(91)^41-1/13*E(91)^43+1/13*E(91)^48+3/13*E(91)^50-2/13*E(91)^54-1/13*E(91)^61-2/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^75+3/13*E(91)^76-2/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^88+2/13*E(91)^89,-1/13*E(91)^2+1/13*E(91)^11-1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^24-1/13*E(91)^29-1/13*E(91)^31+1/13*E(91)^33+1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^60+1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^72+1/13*E(91)^73+1/13*E(91)^76-1/13*E(91)^80+1/13*E(91)^89,-1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^11-1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22+1/13*E(91)^24-1/13*E(91)^32+1/13*E(91)^33+1/13*E(91)^43-1/13*E(91)^44-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^48-1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^67+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^85+1/13*E(91)^86,1/13*E(91)^3-1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12-1/13*E(91)^17+1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^30+1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61-1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74+1/13*E(91)^79+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88,1/13*E(91)^3+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82-1/13*E(91)^88,-2/13*E(91)^6-1/13*E(91)^11-1/13*E(91)^15+1/13*E(91)^16-2/13*E(91)^19+2/13*E(91)^20-1/13*E(91)^23-1/13*E(91)^24-1/13*E(91)^29-3/13*E(91)^32+2/13*E(91)^33+1/13*E(91)^36-1/13*E(91)^41-3/13*E(91)^45+3/13*E(91)^46+1/13*E(91)^50-1/13*E(91)^55-2/13*E(91)^58+3/13*E(91)^59+1/13*E(91)^62+1/13*E(91)^67+1/13*E(91)^68-2/13*E(91)^71+2/13*E(91)^72-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^80+2/13*E(91)^85,1/13*E(91)-1/13*E(91)^4-3/13*E(91)^6-1/13*E(91)^9+1/13*E(91)^12-1/13*E(91)^17-2/13*E(91)^19+3/13*E(91)^20+1/13*E(91)^27+1/13*E(91)^30-2/13*E(91)^32+2/13*E(91)^33-1/13*E(91)^40-2/13*E(91)^45+2/13*E(91)^46+1/13*E(91)^51-2/13*E(91)^58+2/13*E(91)^59-1/13*E(91)^61-1/13*E(91)^64-3/13*E(91)^71+2/13*E(91)^72+1/13*E(91)^74-1/13*E(91)^79+1/13*E(91)^82+3/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^90,1/13*E(91)-1/13*E(91)^4+1/13*E(91)^8-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83+1/13*E(91)^87-1/13*E(91)^90,2/13*E(91)-1/13*E(91)^3+1/13*E(91)^5+1/13*E(91)^10-3/13*E(91)^12-1/13*E(91)^18-2/13*E(91)^25+2/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^31-1/13*E(91)^36-2/13*E(91)^38+3/13*E(91)^40+1/13*E(91)^44-1/13*E(91)^47-3/13*E(91)^51+2/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^60-1/13*E(91)^62-2/13*E(91)^64+2/13*E(91)^66+1/13*E(91)^73+3/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86+1/13*E(91)^88-2/13*E(91)^90],
        [2/13*E(91)^5-3/13*E(91)^8-1/13*E(91)^12+1/13*E(91)^16+2/13*E(91)^18-1/13*E(91)^23+1/13*E(91)^25-1/13*E(91)^29+2/13*E(91)^31-3/13*E(91)^34+1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^40+2/13*E(91)^44-2/13*E(91)^47-1/13*E(91)^51-1/13*E(91)^53-1/13*E(91)^55+3/13*E(91)^57-2/13*E(91)^60+1/13*E(91)^62-1/13*E(91)^66+1/13*E(91)^68-2/13*E(91)^73-1/13*E(91)^75+1/13*E(91)^79+3/13*E(91)^83-2/13*E(91)^86,-1/13*E(91)+1/13*E(91)^4-1/13*E(91)^8+1/13*E(91)^12-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^23+1/13*E(91)^25-1/13*E(91)^27-1/13*E(91)^34+1/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^51-1/13*E(91)^53+1/13*E(91)^57+1/13*E(91)^64-1/13*E(91)^66-1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75-1/13*E(91)^79+1/13*E(91)^83-1/13*E(91)^87+1/13*E(91)^90,1/13*E(91)-2/13*E(91)^4+3/13*E(91)^9-2/13*E(91)^17+1/13*E(91)^19+2/13*E(91)^22+1/13*E(91)^25+1/13*E(91)^27-3/13*E(91)^30-1/13*E(91)^32-1/13*E(91)^33+1/13*E(91)^38-2/13*E(91)^43-1/13*E(91)^45+1/13*E(91)^46+2/13*E(91)^48-1/13*E(91)^53+1/13*E(91)^58+1/13*E(91)^59+3/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^66-2/13*E(91)^69-1/13*E(91)^72+2/13*E(91)^74-3/13*E(91)^82+2/13*E(91)^87-1/13*E(91)^90,-1/13*E(91)^2+2/13*E(91)^3+1/13*E(91)^6-2/13*E(91)^10-1/13*E(91)^11+2/13*E(91)^16-1/13*E(91)^19-1/13*E(91)^20-2/13*E(91)^23-1/13*E(91)^24+3/13*E(91)^29+1/13*E(91)^33-3/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^54+3/13*E(91)^55-1/13*E(91)^58-3/13*E(91)^62+1/13*E(91)^67+2/13*E(91)^68+1/13*E(91)^71+1/13*E(91)^72-2/13*E(91)^75+1/13*E(91)^80+2/13*E(91)^81-1/13*E(91)^85-2/13*E(91)^88+1/13*E(91)^89,1/13*E(91)^3+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82-1/13*E(91)^88,1/13*E(91)^3-1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12-1/13*E(91)^17+1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^30+1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61-1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74+1/13*E(91)^79+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88,1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^43+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^48+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^80-1/13*E(91)^85-1/13*E(91)^86,1/13*E(91)^2-1/13*E(91)^11+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^89,1/13*E(91)^2-1/13*E(91)^3-3/13*E(91)^4+2/13*E(91)^9+1/13*E(91)^10-1/13*E(91)^15-3/13*E(91)^17+2/13*E(91)^22+1/13*E(91)^29-2/13*E(91)^30-1/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^41-2/13*E(91)^43+2/13*E(91)^48+1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^55+2/13*E(91)^61-1/13*E(91)^62-2/13*E(91)^69+3/13*E(91)^74+1/13*E(91)^76-1/13*E(91)^81-2/13*E(91)^82+3/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89,-2/13*E(91)^4-1/13*E(91)^5-1/13*E(91)^8+2/13*E(91)^9-2/13*E(91)^17-1/13*E(91)^19+3/13*E(91)^22-2/13*E(91)^30+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^34-3/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47+3/13*E(91)^48+1/13*E(91)^57-1/13*E(91)^58-1/13*E(91)^59+2/13*E(91)^61-3/13*E(91)^69+1/13*E(91)^72+2/13*E(91)^74-2/13*E(91)^82+1/13*E(91)^83+1/13*E(91)^86+2/13*E(91)^87,1/13*E(91)+1/13*E(91)^2+1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^18+1/13*E(91)^27+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^64-1/13*E(91)^73+1/13*E(91)^83-1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,3/13*E(91)^5-2/13*E(91)^8+1/13*E(91)^11+1/13*E(91)^12+1/13*E(91)^15+2/13*E(91)^18+1/13*E(91)^24-1/13*E(91)^25+2/13*E(91)^31-2/13*E(91)^34-1/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^41+3/13*E(91)^44-3/13*E(91)^47-1/13*E(91)^50+1/13*E(91)^51+1/13*E(91)^53+2/13*E(91)^57-2/13*E(91)^60+1/13*E(91)^66-1/13*E(91)^67-2/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^79-1/13*E(91)^80+2/13*E(91)^83-3/13*E(91)^86],
        [-1/13*E(91)+1/13*E(91)^4+3/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^12+1/13*E(91)^17+2/13*E(91)^19-3/13*E(91)^20-1/13*E(91)^27-1/13*E(91)^30+2/13*E(91)^32-2/13*E(91)^33+1/13*E(91)^40+2/13*E(91)^45-2/13*E(91)^46-1/13*E(91)^51+2/13*E(91)^58-2/13*E(91)^59+1/13*E(91)^61+1/13*E(91)^64+3/13*E(91)^71-2/13*E(91)^72-1/13*E(91)^74+1/13*E(91)^79-1/13*E(91)^82-3/13*E(91)^85-1/13*E(91)^87+1/13*E(91)^90,-1/13*E(91)^3+1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^9+1/13*E(91)^10+1/13*E(91)^12+1/13*E(91)^17-1/13*E(91)^20-1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^40+1/13*E(91)^43-1/13*E(91)^48+1/13*E(91)^51-1/13*E(91)^61+1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^74-1/13*E(91)^79-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^85-1/13*E(91)^87+1/13*E(91)^88,1/13*E(91)^2+2/13*E(91)^3+1/13*E(91)^4-2/13*E(91)^10+1/13*E(91)^11+3/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^22-3/13*E(91)^23+1/13*E(91)^24+2/13*E(91)^29-2/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^43+1/13*E(91)^48+1/13*E(91)^54+2/13*E(91)^55-2/13*E(91)^62-1/13*E(91)^67+3/13*E(91)^68-1/13*E(91)^69-1/13*E(91)^74-3/13*E(91)^75-1/13*E(91)^80+2/13*E(91)^81-1/13*E(91)^87-2/13*E(91)^88-1/13*E(91)^89,3/13*E(91)-1/13*E(91)^2-1/13*E(91)^5-2/13*E(91)^12+1/13*E(91)^15+1/13*E(91)^18-2/13*E(91)^25+3/13*E(91)^27+1/13*E(91)^31+1/13*E(91)^37-2/13*E(91)^38+2/13*E(91)^40+1/13*E(91)^41-1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^50-2/13*E(91)^51+2/13*E(91)^53-1/13*E(91)^54-1/13*E(91)^60-3/13*E(91)^64+2/13*E(91)^66-1/13*E(91)^73-1/13*E(91)^76+2/13*E(91)^79+1/13*E(91)^86+1/13*E(91)^89-3/13*E(91)^90,1/13*E(91)-1/13*E(91)^4+1/13*E(91)^8-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83+1/13*E(91)^87-1/13*E(91)^90,1/13*E(91)^3+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82-1/13*E(91)^88,1/13*E(91)^2-1/13*E(91)^11+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^89,1/13*E(91)+1/13*E(91)^2+1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^18+1/13*E(91)^27+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^64-1/13*E(91)^73+1/13*E(91)^83-1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,1/13*E(91)+3/13*E(91)^3+1/13*E(91)^5+1/13*E(91)^8-3/13*E(91)^10+2/13*E(91)^16-2/13*E(91)^23+1/13*E(91)^25+1/13*E(91)^27+2/13*E(91)^29+1/13*E(91)^34-2/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^53+2/13*E(91)^55-1/13*E(91)^57-2/13*E(91)^62-1/13*E(91)^64-1/13*E(91)^66+2/13*E(91)^68-2/13*E(91)^75+3/13*E(91)^81-1/13*E(91)^83-1/13*E(91)^86-3/13*E(91)^88-1/13*E(91)^90,-1/13*E(91)^2+2/13*E(91)^3+1/13*E(91)^6-2/13*E(91)^10-1/13*E(91)^11+2/13*E(91)^16-1/13*E(91)^19-1/13*E(91)^20-2/13*E(91)^23-1/13*E(91)^24+3/13*E(91)^29+1/13*E(91)^33-3/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^54+3/13*E(91)^55-1/13*E(91)^58-3/13*E(91)^62+1/13*E(91)^67+2/13*E(91)^68+1/13*E(91)^71+1/13*E(91)^72-2/13*E(91)^75+1/13*E(91)^80+2/13*E(91)^81-1/13*E(91)^85-2/13*E(91)^88+1/13*E(91)^89,1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^43+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^48+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^80-1/13*E(91)^85-1/13*E(91)^86,-1/13*E(91)^4+2/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^9-1/13*E(91)^17-1/13*E(91)^18+3/13*E(91)^19-2/13*E(91)^20+1/13*E(91)^30-1/13*E(91)^31+2/13*E(91)^32-3/13*E(91)^33-1/13*E(91)^34+2/13*E(91)^45-2/13*E(91)^46+1/13*E(91)^57+3/13*E(91)^58-2/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^61+2/13*E(91)^71-3/13*E(91)^72+1/13*E(91)^73+1/13*E(91)^74+1/13*E(91)^82+1/13*E(91)^83-2/13*E(91)^85+1/13*E(91)^87],
        [1/13*E(91)+1/13*E(91)^4-2/13*E(91)^9+1/13*E(91)^11-1/13*E(91)^12-1/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^17-2/13*E(91)^22+1/13*E(91)^23+1/13*E(91)^24+1/13*E(91)^27+2/13*E(91)^30+1/13*E(91)^40-1/13*E(91)^41+2/13*E(91)^43-2/13*E(91)^48+1/13*E(91)^50-1/13*E(91)^51-2/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^67-1/13*E(91)^68+2/13*E(91)^69-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^79-1/13*E(91)^80+2/13*E(91)^82-1/13*E(91)^87-1/13*E(91)^90,1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^9+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^30+1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^34+1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^82+1/13*E(91)^83-1/13*E(91)^85-1/13*E(91)^86,-1/13*E(91)-1/13*E(91)^4+1/13*E(91)^5-1/13*E(91)^8+2/13*E(91)^9+1/13*E(91)^12-2/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^18+1/13*E(91)^22+2/13*E(91)^23-1/13*E(91)^27-1/13*E(91)^29-2/13*E(91)^30+1/13*E(91)^31-1/13*E(91)^34+1/13*E(91)^36-1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^48+1/13*E(91)^51-1/13*E(91)^55+1/13*E(91)^57-1/13*E(91)^60+2/13*E(91)^61+1/13*E(91)^62+1/13*E(91)^64-2/13*E(91)^68-1/13*E(91)^69-1/13*E(91)^73+1/13*E(91)^74+2/13*E(91)^75-1/13*E(91)^79-2/13*E(91)^82+1/13*E(91)^83-1/13*E(91)^86+1/13*E(91)^87+1/13*E(91)^90,-1/13*E(91)^2+1/13*E(91)^4+2/13*E(91)^5-2/13*E(91)^8-1/13*E(91)^15+1/13*E(91)^17+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^22+1/13*E(91)^31-1/13*E(91)^33-2/13*E(91)^34+1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^43+2/13*E(91)^44-2/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^50-1/13*E(91)^54+2/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^60+1/13*E(91)^69-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^74+1/13*E(91)^76+2/13*E(91)^83-2/13*E(91)^86-1/13*E(91)^87+1/13*E(91)^89,-1/13*E(91)^2-1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^11-1/13*E(91)^12-1/13*E(91)^15+1/13*E(91)^24+1/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^40-1/13*E(91)^41-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^50-1/13*E(91)^51-1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^67+1/13*E(91)^76+1/13*E(91)^79-1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^86+1/13*E(91)^89,-1/13*E(91)^2-1/13*E(91)^6-1/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^23-1/13*E(91)^32+1/13*E(91)^33+1/13*E(91)^37-1/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^68-1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^85+1/13*E(91)^89,1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^43+1/13*E(91)^48+1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75-1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^89,1/13*E(91)+1/13*E(91)^3+1/13*E(91)^5-1/13*E(91)^10-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^23+1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^36+1/13*E(91)^40+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^55-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^79+1/13*E(91)^81-1/13*E(91)^86-1/13*E(91)^88-1/13*E(91)^90,-1/13*E(91)^3+1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^9+1/13*E(91)^10+1/13*E(91)^12+1/13*E(91)^17-1/13*E(91)^20-1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^40+1/13*E(91)^43-1/13*E(91)^48+1/13*E(91)^51-1/13*E(91)^61+1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^74-1/13*E(91)^79-1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^85-1/13*E(91)^87+1/13*E(91)^88,-1/13*E(91)+2/13*E(91)^2+1/13*E(91)^5-1/13*E(91)^6-1/13*E(91)^11+2/13*E(91)^15-1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^25-1/13*E(91)^27+1/13*E(91)^33-2/13*E(91)^37+1/13*E(91)^38+2/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47-2/13*E(91)^50-1/13*E(91)^53+2/13*E(91)^54-1/13*E(91)^58+1/13*E(91)^64-1/13*E(91)^66+1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^72-2/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^85-1/13*E(91)^86-2/13*E(91)^89+1/13*E(91)^90,1/13*E(91)+1/13*E(91)^9-1/13*E(91)^12+1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^30-1/13*E(91)^33-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69-1/13*E(91)^72+1/13*E(91)^79-1/13*E(91)^82-1/13*E(91)^90,-1/13*E(91)^2-1/13*E(91)^3+2/13*E(91)^5-1/13*E(91)^6-1/13*E(91)^8+1/13*E(91)^10-1/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^18-2/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^23-1/13*E(91)^29+1/13*E(91)^31+2/13*E(91)^33-1/13*E(91)^34+1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^41+2/13*E(91)^44-2/13*E(91)^47+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^55+1/13*E(91)^57-2/13*E(91)^58-1/13*E(91)^60+1/13*E(91)^62-1/13*E(91)^68-1/13*E(91)^71+2/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^75+1/13*E(91)^76-1/13*E(91)^81+1/13*E(91)^83+1/13*E(91)^85-2/13*E(91)^86+1/13*E(91)^88+1/13*E(91)^89],
        [1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^43+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^48+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^80-1/13*E(91)^85-1/13*E(91)^86,1/13*E(91)^3+1/13*E(91)^5-1/13*E(91)^8-1/13*E(91)^10+1/13*E(91)^16+1/13*E(91)^18-1/13*E(91)^23+1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^34+1/13*E(91)^38+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^60-1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^73-1/13*E(91)^75+1/13*E(91)^81+1/13*E(91)^83-1/13*E(91)^86-1/13*E(91)^88,1/13*E(91)^3-2/13*E(91)^5+1/13*E(91)^6+1/13*E(91)^8-1/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^16-2/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^20-1/13*E(91)^23+1/13*E(91)^24-2/13*E(91)^31-1/13*E(91)^33+1/13*E(91)^34-2/13*E(91)^44+2/13*E(91)^47-1/13*E(91)^57+1/13*E(91)^58+2/13*E(91)^60-1/13*E(91)^67+1/13*E(91)^68+1/13*E(91)^71-1/13*E(91)^72+2/13*E(91)^73-1/13*E(91)^75-1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^83-1/13*E(91)^85+2/13*E(91)^86-1/13*E(91)^88,1/13*E(91)-1/13*E(91)^4+1/13*E(91)^8-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83+1/13*E(91)^87-1/13*E(91)^90,-1/13*E(91)^2+1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^9-1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^15+1/13*E(91)^17+1/13*E(91)^24+1/13*E(91)^30+1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^61-1/13*E(91)^67-1/13*E(91)^74+1/13*E(91)^76-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^87-1/13*E(91)^88+1/13*E(91)^89,-1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^12-1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^25-1/13*E(91)^32+1/13*E(91)^33+1/13*E(91)^38-1/13*E(91)^40-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^51-1/13*E(91)^53-1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^66-1/13*E(91)^71+1/13*E(91)^72+1/13*E(91)^74-1/13*E(91)^79+1/13*E(91)^85+1/13*E(91)^87,-1/13*E(91)^4-1/13*E(91)^5+1/13*E(91)^9-1/13*E(91)^17-1/13*E(91)^18+1/13*E(91)^22-1/13*E(91)^30-1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47+1/13*E(91)^48-1/13*E(91)^59+1/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^69+1/13*E(91)^73+1/13*E(91)^74-1/13*E(91)^82+1/13*E(91)^86+1/13*E(91)^87,1/13*E(91)^3-1/13*E(91)^10-1/13*E(91)^11+1/13*E(91)^16-1/13*E(91)^19-1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^62+1/13*E(91)^67+1/13*E(91)^68+1/13*E(91)^72-1/13*E(91)^75+1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^88,-1/13*E(91)+1/13*E(91)^2+1/13*E(91)^5-1/13*E(91)^11+1/13*E(91)^12+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^24+2/13*E(91)^25-1/13*E(91)^27+1/13*E(91)^31+2/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^37+2/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^41+1/13*E(91)^44+2/13*E(91)^45-2/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^50+1/13*E(91)^51-2/13*E(91)^53+1/13*E(91)^54+1/13*E(91)^58-2/13*E(91)^59-1/13*E(91)^60+1/13*E(91)^64-2/13*E(91)^66+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^79+1/13*E(91)^80-1/13*E(91)^86-1/13*E(91)^89+1/13*E(91)^90,1/13*E(91)^3+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82-1/13*E(91)^88,1/13*E(91)-1/13*E(91)^2+1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18+1/13*E(91)^24-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^31+1/13*E(91)^37-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^54-1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^67-1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^89-1/13*E(91)^90,-1/13*E(91)+2/13*E(91)^3-1/13*E(91)^4-2/13*E(91)^10+1/13*E(91)^12+2/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^19-2/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^40+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^51+1/13*E(91)^55+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^62+1/13*E(91)^64+2/13*E(91)^68-1/13*E(91)^72+1/13*E(91)^74-2/13*E(91)^75-1/13*E(91)^79+2/13*E(91)^81+1/13*E(91)^87-2/13*E(91)^88+1/13*E(91)^90],
        [2/13*E(91)^2-1/13*E(91)^3+1/13*E(91)^9+1/13*E(91)^10-2/13*E(91)^11+3/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^22-1/13*E(91)^23-2/13*E(91)^24-1/13*E(91)^30-2/13*E(91)^37+3/13*E(91)^41+1/13*E(91)^43-1/13*E(91)^48-3/13*E(91)^50+2/13*E(91)^54+1/13*E(91)^61+2/13*E(91)^67+1/13*E(91)^68+1/13*E(91)^69-1/13*E(91)^75-3/13*E(91)^76+2/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^88-2/13*E(91)^89,-1/13*E(91)^3-1/13*E(91)^9+1/13*E(91)^10+1/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^23+1/13*E(91)^25-1/13*E(91)^29+1/13*E(91)^30+1/13*E(91)^36+1/13*E(91)^38+1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^66-1/13*E(91)^68+1/13*E(91)^75-1/13*E(91)^76-1/13*E(91)^81+1/13*E(91)^82+1/13*E(91)^88,2/13*E(91)-1/13*E(91)^3+1/13*E(91)^5+1/13*E(91)^10-3/13*E(91)^12-1/13*E(91)^18-2/13*E(91)^25+2/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^31-1/13*E(91)^36-2/13*E(91)^38+3/13*E(91)^40+1/13*E(91)^44-1/13*E(91)^47-3/13*E(91)^51+2/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^60-1/13*E(91)^62-2/13*E(91)^64+2/13*E(91)^66+1/13*E(91)^73+3/13*E(91)^79-1/13*E(91)^81-1/13*E(91)^86+1/13*E(91)^88-2/13*E(91)^90,-2/13*E(91)^4-1/13*E(91)^5-1/13*E(91)^8+2/13*E(91)^9-2/13*E(91)^17-1/13*E(91)^19+3/13*E(91)^22-2/13*E(91)^30+1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^34-3/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^47+3/13*E(91)^48+1/13*E(91)^57-1/13*E(91)^58-1/13*E(91)^59+2/13*E(91)^61-3/13*E(91)^69+1/13*E(91)^72+2/13*E(91)^74-2/13*E(91)^82+1/13*E(91)^83+1/13*E(91)^86+2/13*E(91)^87,1/13*E(91)^3-1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10-1/13*E(91)^12-1/13*E(91)^17+1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^30+1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^61-1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74+1/13*E(91)^79+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88,1/13*E(91)-1/13*E(91)^4+1/13*E(91)^8-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83+1/13*E(91)^87-1/13*E(91)^90,1/13*E(91)+1/13*E(91)^2+1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^18+1/13*E(91)^27+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^54+1/13*E(91)^57-1/13*E(91)^59-1/13*E(91)^60-1/13*E(91)^64-1/13*E(91)^73+1/13*E(91)^83-1/13*E(91)^86-1/13*E(91)^89-1/13*E(91)^90,1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^11+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^24+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^43+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^48+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^67-1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^80-1/13*E(91)^85-1/13*E(91)^86,2/13*E(91)+1/13*E(91)^4-1/13*E(91)^6-2/13*E(91)^12+1/13*E(91)^17+1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^22-3/13*E(91)^25+2/13*E(91)^27-1/13*E(91)^33-3/13*E(91)^38+2/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48-2/13*E(91)^51+3/13*E(91)^53+1/13*E(91)^58-2/13*E(91)^64+3/13*E(91)^66-1/13*E(91)^69-1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^74+2/13*E(91)^79+1/13*E(91)^85-1/13*E(91)^87-2/13*E(91)^90,3/13*E(91)-1/13*E(91)^2-1/13*E(91)^5-2/13*E(91)^12+1/13*E(91)^15+1/13*E(91)^18-2/13*E(91)^25+3/13*E(91)^27+1/13*E(91)^31+1/13*E(91)^37-2/13*E(91)^38+2/13*E(91)^40+1/13*E(91)^41-1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^50-2/13*E(91)^51+2/13*E(91)^53-1/13*E(91)^54-1/13*E(91)^60-3/13*E(91)^64+2/13*E(91)^66-1/13*E(91)^73-1/13*E(91)^76+2/13*E(91)^79+1/13*E(91)^86+1/13*E(91)^89-3/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^11+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^24+1/13*E(91)^29+1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^58-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^89,3/13*E(91)^2+1/13*E(91)^3+1/13*E(91)^6-1/13*E(91)^10-2/13*E(91)^11+2/13*E(91)^15-1/13*E(91)^16-1/13*E(91)^20+1/13*E(91)^23-2/13*E(91)^24-1/13*E(91)^32-3/13*E(91)^37+2/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46-2/13*E(91)^50+3/13*E(91)^54+1/13*E(91)^59+2/13*E(91)^67-1/13*E(91)^68+1/13*E(91)^71+1/13*E(91)^75-2/13*E(91)^76+2/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^88-3/13*E(91)^89],
        [2/13*E(91)-1/13*E(91)^2+1/13*E(91)^6-1/13*E(91)^8+1/13*E(91)^11-2/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^24-1/13*E(91)^25+2/13*E(91)^27+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^34+1/13*E(91)^37-1/13*E(91)^38-2/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46+2/13*E(91)^50+1/13*E(91)^53-1/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^60-2/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^67+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^73+2/13*E(91)^76-1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^89-2/13*E(91)^90,-1/13*E(91)^3+1/13*E(91)^10-1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^16-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24-1/13*E(91)^29+1/13*E(91)^36+1/13*E(91)^41+1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^50-1/13*E(91)^55+1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^81+1/13*E(91)^88,-1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^11-1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^22+1/13*E(91)^24-1/13*E(91)^32+1/13*E(91)^33+1/13*E(91)^43-1/13*E(91)^44-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^48-1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^67+1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^80+1/13*E(91)^85+1/13*E(91)^86,1/13*E(91)+1/13*E(91)^3+1/13*E(91)^4-1/13*E(91)^9-1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^12-2/13*E(91)^15+1/13*E(91)^17-2/13*E(91)^22+1/13*E(91)^24-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^29+1/13*E(91)^30-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^40-2/13*E(91)^41+2/13*E(91)^43-2/13*E(91)^48+2/13*E(91)^50-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^67+2/13*E(91)^69-1/13*E(91)^74+2/13*E(91)^76+1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^82-1/13*E(91)^87-1/13*E(91)^88-1/13*E(91)^90,1/13*E(91)-1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^17+1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^27-1/13*E(91)^30-1/13*E(91)^32-1/13*E(91)^43-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^48+1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^69-1/13*E(91)^71+1/13*E(91)^74-1/13*E(91)^82+1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^90,1/13*E(91)+1/13*E(91)^8-1/13*E(91)^12-1/13*E(91)^18-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^31+1/13*E(91)^34-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^57+1/13*E(91)^60-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^83-1/13*E(91)^90,1/13*E(91)+1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^15+1/13*E(91)^18-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^31-1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^50+1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83-1/13*E(91)^86-1/13*E(91)^90,-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^43+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^48+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^87,-2/13*E(91)^3+1/13*E(91)^5+1/13*E(91)^6+2/13*E(91)^10-1/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^18-1/13*E(91)^20+1/13*E(91)^23-2/13*E(91)^29+1/13*E(91)^31+1/13*E(91)^32+2/13*E(91)^36-1/13*E(91)^41+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^50-2/13*E(91)^55-1/13*E(91)^59-1/13*E(91)^60+2/13*E(91)^62-1/13*E(91)^68+1/13*E(91)^71-1/13*E(91)^73+1/13*E(91)^75+1/13*E(91)^76-2/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86+2/13*E(91)^88,-2/13*E(91)+1/13*E(91)^3-1/13*E(91)^4-2/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^17+2/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^25-2/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^32-1/13*E(91)^36+1/13*E(91)^38-1/13*E(91)^40-1/13*E(91)^43-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^48+1/13*E(91)^51-1/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^59-1/13*E(91)^62+2/13*E(91)^64-1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^69-2/13*E(91)^71+1/13*E(91)^74-1/13*E(91)^75-1/13*E(91)^79+1/13*E(91)^81+2/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^88+2/13*E(91)^90,1/13*E(91)^2+1/13*E(91)^3+1/13*E(91)^6-1/13*E(91)^10-1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^36-1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^55-1/13*E(91)^62+1/13*E(91)^67+1/13*E(91)^71-1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^88-1/13*E(91)^89,1/13*E(91)-1/13*E(91)^4+1/13*E(91)^8-1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^57-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83+1/13*E(91)^87-1/13*E(91)^90]];
T10 := [[E[13],       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0, E[13]^2,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0, E[13]^3,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0, E[13]^4,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0, E[13]^5,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0, E[13]^6,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0, E[13]^7,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0, E[13]^8,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0, E[13]^9,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0, E[13]^10,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0,        0, E[13]^11,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0, E[13]^12]];


---------------------------

X.11

S11 := [[-1/13*E(91)-1/13*E(91)^9+1/13*E(91)^12+1/13*E(91)^18+1/13*E(91)^25-1/13*E(91)^27-1/13*E(91)^29+1/13*E(91)^30+1/13*E(91)^31+1/13*E(91)^36+1/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^51-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^62+1/13*E(91)^64-1/13*E(91)^66-1/13*E(91)^73-1/13*E(91)^79+1/13*E(91)^82+1/13*E(91)^90,-1/13*E(91)^2-1/13*E(91)^3+1/13*E(91)^6+1/13*E(91)^10-1/13*E(91)^16+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^23-1/13*E(91)^29-1/13*E(91)^33+1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^54-1/13*E(91)^55+1/13*E(91)^58+1/13*E(91)^62-1/13*E(91)^68+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^75-1/13*E(91)^81-1/13*E(91)^85+1/13*E(91)^88+1/13*E(91)^89,-1/13*E(91)+1/13*E(91)^3+1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10+2/13*E(91)^16+1/13*E(91)^19-1/13*E(91)^20-2/13*E(91)^23+1/13*E(91)^25-1/13*E(91)^27+2/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^33-2/13*E(91)^36+1/13*E(91)^38-1/13*E(91)^53+2/13*E(91)^55+1/13*E(91)^58+1/13*E(91)^61-2/13*E(91)^62+1/13*E(91)^64-1/13*E(91)^66+2/13*E(91)^68+1/13*E(91)^71-1/13*E(91)^72-2/13*E(91)^75+1/13*E(91)^81-1/13*E(91)^82-1/13*E(91)^85-1/13*E(91)^88+1/13*E(91)^90,1/13*E(91)^2+1/13*E(91)^3+1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^10-1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20-1/13*E(91)^24-1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67+1/13*E(91)^71-1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88-1/13*E(91)^89,-1/13*E(91)^4-1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^9-1/13*E(91)^17+1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^30-1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^48-1/13*E(91)^57+1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^69-1/13*E(91)^72+1/13*E(91)^74-1/13*E(91)^82-1/13*E(91)^83+1/13*E(91)^86+1/13*E(91)^87,1/13*E(91)-1/13*E(91)^2+1/13*E(91)^5-1/13*E(91)^12-1/13*E(91)^15-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^37-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^54-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^76+1/13*E(91)^79-1/13*E(91)^86+1/13*E(91)^89-1/13*E(91)^90,1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^12+1/13*E(91)^16+1/13*E(91)^18-1/13*E(91)^23+1/13*E(91)^29+1/13*E(91)^31-1/13*E(91)^34-1/13*E(91)^36-1/13*E(91)^40+1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^51+1/13*E(91)^55+1/13*E(91)^57-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^68-1/13*E(91)^73-1/13*E(91)^75-1/13*E(91)^79+1/13*E(91)^83-1/13*E(91)^86,1/13*E(91)+1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^12+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^27+1/13*E(91)^30+1/13*E(91)^32-1/13*E(91)^33+1/13*E(91)^40+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^51+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^61-1/13*E(91)^64+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^79+1/13*E(91)^82-1/13*E(91)^85-1/13*E(91)^90,-1/13*E(91)-2/13*E(91)^2+1/13*E(91)^4-1/13*E(91)^9+1/13*E(91)^11+2/13*E(91)^12-1/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^17-1/13*E(91)^22+1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^27-1/13*E(91)^29+1/13*E(91)^30+1/13*E(91)^36+2/13*E(91)^37-2/13*E(91)^40-1/13*E(91)^41+1/13*E(91)^43-1/13*E(91)^48+1/13*E(91)^50+2/13*E(91)^51-2/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62+1/13*E(91)^64-1/13*E(91)^67-1/13*E(91)^68+1/13*E(91)^69-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^76-2/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^82-1/13*E(91)^87+2/13*E(91)^89+1/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^89,1/13*E(91)^2+1/13*E(91)^9-1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24-1/13*E(91)^30-1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^61+1/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^80-1/13*E(91)^82-1/13*E(91)^89,-1/13*E(91)+1/13*E(91)^5+2/13*E(91)^6+1/13*E(91)^11+1/13*E(91)^12-1/13*E(91)^15+2/13*E(91)^19-2/13*E(91)^20+1/13*E(91)^24-1/13*E(91)^27+1/13*E(91)^32-2/13*E(91)^33-1/13*E(91)^40-1/13*E(91)^41+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^50+1/13*E(91)^51+2/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^64-1/13*E(91)^67+2/13*E(91)^71-2/13*E(91)^72+1/13*E(91)^76-1/13*E(91)^79-1/13*E(91)^80-2/13*E(91)^85-1/13*E(91)^86+1/13*E(91)^90],
        [-1/13*E(91)^2-3/13*E(91)^3+1/13*E(91)^6+3/13*E(91)^10+1/13*E(91)^15-2/13*E(91)^16-1/13*E(91)^20+2/13*E(91)^23-2/13*E(91)^29-1/13*E(91)^32+2/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^50-1/13*E(91)^54-2/13*E(91)^55+1/13*E(91)^59+2/13*E(91)^62-2/13*E(91)^68+1/13*E(91)^71+2/13*E(91)^75-1/13*E(91)^76-3/13*E(91)^81-1/13*E(91)^85+3/13*E(91)^88+1/13*E(91)^89,-1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^15+1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^37-1/13*E(91)^41-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^76-1/13*E(91)^80-1/13*E(91)^81+1/13*E(91)^85+1/13*E(91)^86+1/13*E(91)^88+1/13*E(91)^89,-1/13*E(91)-1/13*E(91)^2+2/13*E(91)^5-3/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+2/13*E(91)^18-1/13*E(91)^24-1/13*E(91)^27+2/13*E(91)^31-3/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^40+2/13*E(91)^44-2/13*E(91)^47-1/13*E(91)^51-1/13*E(91)^54+3/13*E(91)^57-2/13*E(91)^60+1/13*E(91)^64+1/13*E(91)^67-2/13*E(91)^73+1/13*E(91)^79+1/13*E(91)^80+3/13*E(91)^83-2/13*E(91)^86+1/13*E(91)^89+1/13*E(91)^90,1/13*E(91)+2/13*E(91)^6-1/13*E(91)^9+2/13*E(91)^19-2/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^30+3/13*E(91)^32-2/13*E(91)^33+1/13*E(91)^38-1/13*E(91)^43+3/13*E(91)^45-3/13*E(91)^46+1/13*E(91)^48-1/13*E(91)^53+2/13*E(91)^58-3/13*E(91)^59-1/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^66-1/13*E(91)^69+2/13*E(91)^71-2/13*E(91)^72+1/13*E(91)^82-2/13*E(91)^85-1/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^89,1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^50+1/13*E(91)^53+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^60+1/13*E(91)^66-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83-1/13*E(91)^86,-1/13*E(91)-1/13*E(91)^9+1/13*E(91)^12+1/13*E(91)^18+1/13*E(91)^25-1/13*E(91)^27-1/13*E(91)^29+1/13*E(91)^30+1/13*E(91)^31+1/13*E(91)^36+1/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^51-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^62+1/13*E(91)^64-1/13*E(91)^66-1/13*E(91)^73-1/13*E(91)^79+1/13*E(91)^82+1/13*E(91)^90,-1/13*E(91)+1/13*E(91)^4-1/13*E(91)^9-1/13*E(91)^16+1/13*E(91)^17-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^30+1/13*E(91)^32+1/13*E(91)^43+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^48-1/13*E(91)^59-1/13*E(91)^61+1/13*E(91)^64-1/13*E(91)^68+1/13*E(91)^69-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^82-1/13*E(91)^87+1/13*E(91)^90,-1/13*E(91)^4+3/13*E(91)^5-2/13*E(91)^8-1/13*E(91)^17+2/13*E(91)^18-1/13*E(91)^19-1/13*E(91)^22+2/13*E(91)^31+1/13*E(91)^32+1/13*E(91)^33-2/13*E(91)^34+1/13*E(91)^43+3/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-3/13*E(91)^47-1/13*E(91)^48+2/13*E(91)^57-1/13*E(91)^58-1/13*E(91)^59-2/13*E(91)^60+1/13*E(91)^69+1/13*E(91)^72-2/13*E(91)^73+1/13*E(91)^74+2/13*E(91)^83-3/13*E(91)^86+1/13*E(91)^87,1/13*E(91)-1/13*E(91)^3+2/13*E(91)^5-2/13*E(91)^8+1/13*E(91)^10+1/13*E(91)^12+3/13*E(91)^18+1/13*E(91)^27+1/13*E(91)^29+3/13*E(91)^31-2/13*E(91)^34-1/13*E(91)^36-1/13*E(91)^40+2/13*E(91)^44-2/13*E(91)^47+1/13*E(91)^51+1/13*E(91)^55+2/13*E(91)^57-3/13*E(91)^60-1/13*E(91)^62-1/13*E(91)^64-3/13*E(91)^73-1/13*E(91)^79-1/13*E(91)^81+2/13*E(91)^83-2/13*E(91)^86+1/13*E(91)^88-1/13*E(91)^90,-1/13*E(91)^3+1/13*E(91)^10-1/13*E(91)^11+1/13*E(91)^12-1/13*E(91)^16-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24-1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^40+1/13*E(91)^43-1/13*E(91)^48+1/13*E(91)^51-1/13*E(91)^55+1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^79+1/13*E(91)^80-1/13*E(91)^81+1/13*E(91)^88,1/13*E(91)^2-2/13*E(91)^3+1/13*E(91)^4+1/13*E(91)^9+2/13*E(91)^10-1/13*E(91)^15-2/13*E(91)^16+1/13*E(91)^17+2/13*E(91)^23-3/13*E(91)^29-1/13*E(91)^30+3/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^50+1/13*E(91)^54-3/13*E(91)^55+1/13*E(91)^61+3/13*E(91)^62-2/13*E(91)^68-1/13*E(91)^74+2/13*E(91)^75+1/13*E(91)^76-2/13*E(91)^81-1/13*E(91)^82-1/13*E(91)^87+2/13*E(91)^88-1/13*E(91)^89],
        [-1/13*E(91)+1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^10+1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^19-1/13*E(91)^23+2/13*E(91)^25-1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^30-2/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^36+2/13*E(91)^38-1/13*E(91)^40-2/13*E(91)^45+2/13*E(91)^46+1/13*E(91)^51-2/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^58+2/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64-2/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^72+1/13*E(91)^74-1/13*E(91)^75-1/13*E(91)^79+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^88+1/13*E(91)^90,1/13*E(91)^5-1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^24-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^60+1/13*E(91)^66+1/13*E(91)^67-1/13*E(91)^73+1/13*E(91)^79+1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^86,-1/13*E(91)^3+1/13*E(91)^10-1/13*E(91)^11+1/13*E(91)^12-1/13*E(91)^16-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24-1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^40+1/13*E(91)^43-1/13*E(91)^48+1/13*E(91)^51-1/13*E(91)^55+1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^79+1/13*E(91)^80-1/13*E(91)^81+1/13*E(91)^88,1/13*E(91)^2-1/13*E(91)^5-1/13*E(91)^6-2/13*E(91)^11+1/13*E(91)^12+1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^20-2/13*E(91)^24+2/13*E(91)^25-1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^37+2/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^41-1/13*E(91)^44-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^50+1/13*E(91)^51-2/13*E(91)^53+1/13*E(91)^54-1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^60-2/13*E(91)^66+2/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^72+1/13*E(91)^73-1/13*E(91)^76-1/13*E(91)^79+2/13*E(91)^80+1/13*E(91)^85+1/13*E(91)^86-1/13*E(91)^89,-1/13*E(91)^2-1/13*E(91)^3+1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^32+1/13*E(91)^37-1/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^50-1/13*E(91)^54+1/13*E(91)^59-1/13*E(91)^67-1/13*E(91)^68+1/13*E(91)^75+1/13*E(91)^76-1/13*E(91)^80-1/13*E(91)^81+1/13*E(91)^88+1/13*E(91)^89,1/13*E(91)^4-1/13*E(91)^6-1/13*E(91)^9+1/13*E(91)^17-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^71+1/13*E(91)^72+1/13*E(91)^73-1/13*E(91)^74+1/13*E(91)^82+1/13*E(91)^85-1/13*E(91)^87,-1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25-1/13*E(91)^30-1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^38-1/13*E(91)^43-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^48+1/13*E(91)^53-1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^61+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^72+1/13*E(91)^74-1/13*E(91)^82+1/13*E(91)^87,-1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^4-1/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^23+1/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^54+1/13*E(91)^55-1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68+1/13*E(91)^74-1/13*E(91)^75-1/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^87-1/13*E(91)^88+1/13*E(91)^89,1/13*E(91)^3+2/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^9-1/13*E(91)^10+1/13*E(91)^16+2/13*E(91)^18+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^25-1/13*E(91)^30+2/13*E(91)^31-1/13*E(91)^34+1/13*E(91)^38-1/13*E(91)^43+2/13*E(91)^44-2/13*E(91)^47+1/13*E(91)^48-1/13*E(91)^53+1/13*E(91)^57-2/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^69-2/13*E(91)^73-1/13*E(91)^75+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^83-2/13*E(91)^86-1/13*E(91)^88,-1/13*E(91)^2-2/13*E(91)^3-1/13*E(91)^5+1/13*E(91)^6+1/13*E(91)^8+2/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^16-1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^31+2/13*E(91)^32-1/13*E(91)^33+1/13*E(91)^34+1/13*E(91)^37-1/13*E(91)^44+2/13*E(91)^45-2/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^58-2/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^67-1/13*E(91)^68+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^73+1/13*E(91)^75-1/13*E(91)^80-2/13*E(91)^81-1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^86+2/13*E(91)^88+1/13*E(91)^89,1/13*E(91)+1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10-1/13*E(91)^12-1/13*E(91)^18-1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^31-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^73+1/13*E(91)^79+1/13*E(91)^81+1/13*E(91)^86-1/13*E(91)^88-1/13*E(91)^90,-1/13*E(91)^2+1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^8+1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^32+1/13*E(91)^33+1/13*E(91)^34+1/13*E(91)^37-1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^87+1/13*E(91)^89],
        [1/13*E(91)^2+1/13*E(91)^3+1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^10-1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20-1/13*E(91)^24-1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67+1/13*E(91)^71-1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88-1/13*E(91)^89,1/13*E(91)+1/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^12+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^27+1/13*E(91)^30+1/13*E(91)^32-1/13*E(91)^33+1/13*E(91)^40+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^51+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^61-1/13*E(91)^64+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^79+1/13*E(91)^82-1/13*E(91)^85-1/13*E(91)^90,1/13*E(91)-1/13*E(91)^5-2/13*E(91)^6-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^15-2/13*E(91)^19+2/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^27-1/13*E(91)^32+2/13*E(91)^33+1/13*E(91)^40+1/13*E(91)^41-1/13*E(91)^44-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^50-1/13*E(91)^51-2/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^64+1/13*E(91)^67-2/13*E(91)^71+2/13*E(91)^72-1/13*E(91)^76+1/13*E(91)^79+1/13*E(91)^80+2/13*E(91)^85+1/13*E(91)^86-1/13*E(91)^90,1/13*E(91)-1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^27-1/13*E(91)^30-1/13*E(91)^32-1/13*E(91)^43-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^48+1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75-1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,-1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^12-1/13*E(91)^16-1/13*E(91)^18+1/13*E(91)^23-1/13*E(91)^29-1/13*E(91)^31+1/13*E(91)^34+1/13*E(91)^36+1/13*E(91)^40-1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51-1/13*E(91)^55-1/13*E(91)^57+1/13*E(91)^60+1/13*E(91)^62-1/13*E(91)^68+1/13*E(91)^73+1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^83+1/13*E(91)^86,-1/13*E(91)^2-1/13*E(91)^9+1/13*E(91)^11-1/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^24+1/13*E(91)^30+1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^43-1/13*E(91)^48+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^61-1/13*E(91)^67+1/13*E(91)^68+1/13*E(91)^69-1/13*E(91)^75+1/13*E(91)^76-1/13*E(91)^80+1/13*E(91)^82+1/13*E(91)^89,1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^23+1/13*E(91)^29+1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^37+1/13*E(91)^54+1/13*E(91)^55-1/13*E(91)^58-1/13*E(91)^62+1/13*E(91)^68-1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^75+1/13*E(91)^81+1/13*E(91)^85-1/13*E(91)^88-1/13*E(91)^89,1/13*E(91)-1/13*E(91)^2+1/13*E(91)^5-1/13*E(91)^12-1/13*E(91)^15-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^37-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^54-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^76+1/13*E(91)^79-1/13*E(91)^86+1/13*E(91)^89-1/13*E(91)^90,2/13*E(91)^2+1/13*E(91)^4+1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^8-2/13*E(91)^9+1/13*E(91)^15+1/13*E(91)^17+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^20-1/13*E(91)^22+2/13*E(91)^30+1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^34-2/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^43+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^48-1/13*E(91)^50+2/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^60-2/13*E(91)^61+1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^74-1/13*E(91)^76+2/13*E(91)^82+1/13*E(91)^83-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^87-2/13*E(91)^89,1/13*E(91)+1/13*E(91)^9-1/13*E(91)^12-1/13*E(91)^18-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82-1/13*E(91)^90,-1/13*E(91)^4-1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^9-1/13*E(91)^17+1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^30-1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^48-1/13*E(91)^57+1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^69-1/13*E(91)^72+1/13*E(91)^74-1/13*E(91)^82-1/13*E(91)^83+1/13*E(91)^86+1/13*E(91)^87,2/13*E(91)+1/13*E(91)^2+1/13*E(91)^4-2/13*E(91)^12+1/13*E(91)^15+1/13*E(91)^16+1/13*E(91)^17-1/13*E(91)^22-1/13*E(91)^23-1/13*E(91)^25+2/13*E(91)^27-1/13*E(91)^37-1/13*E(91)^38+2/13*E(91)^40+1/13*E(91)^41+1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^50-2/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^54-2/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^69-1/13*E(91)^74-1/13*E(91)^75-1/13*E(91)^76+2/13*E(91)^79-1/13*E(91)^87-1/13*E(91)^89-2/13*E(91)^90],
        [-3/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^8+2/13*E(91)^9-3/13*E(91)^17+1/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^20+2/13*E(91)^22-2/13*E(91)^30+1/13*E(91)^31-1/13*E(91)^33+1/13*E(91)^34-2/13*E(91)^43+2/13*E(91)^48-1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^60+2/13*E(91)^61-2/13*E(91)^69-1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^73+3/13*E(91)^74-2/13*E(91)^82-1/13*E(91)^83+1/13*E(91)^85+3/13*E(91)^87,1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^89,-2/13*E(91)^2+2/13*E(91)^11-3/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^19+1/13*E(91)^23+2/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^36+2/13*E(91)^37-3/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46+3/13*E(91)^50-2/13*E(91)^54+1/13*E(91)^55+1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^62-2/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^72+1/13*E(91)^75+3/13*E(91)^76-2/13*E(91)^80+2/13*E(91)^89,-1/13*E(91)+1/13*E(91)^3-2/13*E(91)^5+2/13*E(91)^8-1/13*E(91)^10-1/13*E(91)^12-3/13*E(91)^18-1/13*E(91)^27-1/13*E(91)^29-3/13*E(91)^31+2/13*E(91)^34+1/13*E(91)^36+1/13*E(91)^40-2/13*E(91)^44+2/13*E(91)^47-1/13*E(91)^51-1/13*E(91)^55-2/13*E(91)^57+3/13*E(91)^60+1/13*E(91)^62+1/13*E(91)^64+3/13*E(91)^73+1/13*E(91)^79+1/13*E(91)^81-2/13*E(91)^83+2/13*E(91)^86-1/13*E(91)^88+1/13*E(91)^90,-1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^15-1/13*E(91)^18-1/13*E(91)^19+1/13*E(91)^25-1/13*E(91)^31+1/13*E(91)^33+1/13*E(91)^34+1/13*E(91)^38-1/13*E(91)^41-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^50-1/13*E(91)^53-1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^60-1/13*E(91)^66+1/13*E(91)^72+1/13*E(91)^73+1/13*E(91)^76-1/13*E(91)^83+1/13*E(91)^86,-1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^15+1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^37-1/13*E(91)^41-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^76-1/13*E(91)^80-1/13*E(91)^81+1/13*E(91)^85+1/13*E(91)^86+1/13*E(91)^88+1/13*E(91)^89,1/13*E(91)^3-1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^36+1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55-1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^88,1/13*E(91)+1/13*E(91)^9-1/13*E(91)^12-1/13*E(91)^18-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82-1/13*E(91)^90,1/13*E(91)-3/13*E(91)^2+1/13*E(91)^5+2/13*E(91)^11-2/13*E(91)^15-1/13*E(91)^18+2/13*E(91)^24+1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^31+3/13*E(91)^37+1/13*E(91)^38-2/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47+2/13*E(91)^50-1/13*E(91)^53-3/13*E(91)^54+1/13*E(91)^60-1/13*E(91)^64-1/13*E(91)^66-2/13*E(91)^67+1/13*E(91)^73+2/13*E(91)^76-2/13*E(91)^80-1/13*E(91)^86+3/13*E(91)^89-1/13*E(91)^90,-2/13*E(91)^2-1/13*E(91)^4+3/13*E(91)^11-2/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^22-1/13*E(91)^23+3/13*E(91)^24-1/13*E(91)^29+1/13*E(91)^36+2/13*E(91)^37-2/13*E(91)^41+1/13*E(91)^43-1/13*E(91)^48+2/13*E(91)^50-2/13*E(91)^54-1/13*E(91)^55+1/13*E(91)^62-3/13*E(91)^67+1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75+2/13*E(91)^76-3/13*E(91)^80+1/13*E(91)^87+2/13*E(91)^89,1/13*E(91)-1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^27-1/13*E(91)^30-1/13*E(91)^32-1/13*E(91)^43-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^48+1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75-1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,-2/13*E(91)^4+1/13*E(91)^6+2/13*E(91)^9+1/13*E(91)^12-2/13*E(91)^17-1/13*E(91)^19-1/13*E(91)^20+3/13*E(91)^22-1/13*E(91)^25-2/13*E(91)^30+1/13*E(91)^33-1/13*E(91)^38-1/13*E(91)^40-3/13*E(91)^43+3/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^58+2/13*E(91)^61+1/13*E(91)^66-3/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^72+2/13*E(91)^74-1/13*E(91)^79-2/13*E(91)^82-1/13*E(91)^85+2/13*E(91)^87],
        [2/13*E(91)+1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^11-2/13*E(91)^12-1/13*E(91)^15-1/13*E(91)^24-3/13*E(91)^25+2/13*E(91)^27+1/13*E(91)^34-3/13*E(91)^38+2/13*E(91)^40-1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50-2/13*E(91)^51+3/13*E(91)^53-1/13*E(91)^57-2/13*E(91)^64+3/13*E(91)^66+1/13*E(91)^67+1/13*E(91)^76+2/13*E(91)^79+1/13*E(91)^80-1/13*E(91)^83-1/13*E(91)^86-2/13*E(91)^90,1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^50+1/13*E(91)^53+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^60+1/13*E(91)^66-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83-1/13*E(91)^86,1/13*E(91)^5-3/13*E(91)^6-1/13*E(91)^9-1/13*E(91)^18-2/13*E(91)^19+3/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^30-1/13*E(91)^31-2/13*E(91)^32+2/13*E(91)^33-1/13*E(91)^43+1/13*E(91)^44-2/13*E(91)^45+2/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^48-2/13*E(91)^58+2/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^69-3/13*E(91)^71+2/13*E(91)^72+1/13*E(91)^73+1/13*E(91)^82+3/13*E(91)^85-1/13*E(91)^86,-2/13*E(91)^2-1/13*E(91)^4+3/13*E(91)^11-2/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^22-1/13*E(91)^23+3/13*E(91)^24-1/13*E(91)^29+1/13*E(91)^36+2/13*E(91)^37-2/13*E(91)^41+1/13*E(91)^43-1/13*E(91)^48+2/13*E(91)^50-2/13*E(91)^54-1/13*E(91)^55+1/13*E(91)^62-3/13*E(91)^67+1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75+2/13*E(91)^76-3/13*E(91)^80+1/13*E(91)^87+2/13*E(91)^89,-1/13*E(91)^2-1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^6+1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^15+1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^37-1/13*E(91)^41-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^76-1/13*E(91)^80-1/13*E(91)^81+1/13*E(91)^85+1/13*E(91)^86+1/13*E(91)^88+1/13*E(91)^89,-1/13*E(91)^2+1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^8+1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^32+1/13*E(91)^33+1/13*E(91)^34+1/13*E(91)^37-1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^87+1/13*E(91)^89,1/13*E(91)-1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^27-1/13*E(91)^30-1/13*E(91)^32-1/13*E(91)^43-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^48+1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75-1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,1/13*E(91)^3-1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^36+1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55-1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^88,1/13*E(91)^2-1/13*E(91)^3-2/13*E(91)^6+1/13*E(91)^10+1/13*E(91)^11-3/13*E(91)^19+2/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^29-2/13*E(91)^32+3/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^37-2/13*E(91)^45+2/13*E(91)^46+1/13*E(91)^54+1/13*E(91)^55-3/13*E(91)^58+2/13*E(91)^59-1/13*E(91)^62-1/13*E(91)^67-2/13*E(91)^71+3/13*E(91)^72-1/13*E(91)^80-1/13*E(91)^81+2/13*E(91)^85+1/13*E(91)^88-1/13*E(91)^89,-1/13*E(91)-2/13*E(91)^6+1/13*E(91)^9-2/13*E(91)^19+2/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^25-1/13*E(91)^27-1/13*E(91)^30-3/13*E(91)^32+2/13*E(91)^33-1/13*E(91)^38+1/13*E(91)^43-3/13*E(91)^45+3/13*E(91)^46-1/13*E(91)^48+1/13*E(91)^53-2/13*E(91)^58+3/13*E(91)^59+1/13*E(91)^61+1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^69-2/13*E(91)^71+2/13*E(91)^72-1/13*E(91)^82+2/13*E(91)^85+1/13*E(91)^90,1/13*E(91)+1/13*E(91)^9-1/13*E(91)^12-1/13*E(91)^18-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82-1/13*E(91)^90,3/13*E(91)+1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^8-1/13*E(91)^10-2/13*E(91)^12-1/13*E(91)^16+1/13*E(91)^23-2/13*E(91)^25+3/13*E(91)^27-1/13*E(91)^34-2/13*E(91)^38+2/13*E(91)^40-1/13*E(91)^44+1/13*E(91)^47-2/13*E(91)^51+2/13*E(91)^53+1/13*E(91)^57-3/13*E(91)^64+2/13*E(91)^66-1/13*E(91)^68+1/13*E(91)^75+2/13*E(91)^79+1/13*E(91)^81+1/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^88-3/13*E(91)^90],
        [1/13*E(91)-1/13*E(91)^3+2/13*E(91)^5-2/13*E(91)^8+1/13*E(91)^10+1/13*E(91)^12+3/13*E(91)^18+1/13*E(91)^27+1/13*E(91)^29+3/13*E(91)^31-2/13*E(91)^34-1/13*E(91)^36-1/13*E(91)^40+2/13*E(91)^44-2/13*E(91)^47+1/13*E(91)^51+1/13*E(91)^55+2/13*E(91)^57-3/13*E(91)^60-1/13*E(91)^62-1/13*E(91)^64-3/13*E(91)^73-1/13*E(91)^79-1/13*E(91)^81+2/13*E(91)^83-2/13*E(91)^86+1/13*E(91)^88-1/13*E(91)^90,-1/13*E(91)-1/13*E(91)^9+1/13*E(91)^12+1/13*E(91)^18+1/13*E(91)^25-1/13*E(91)^27-1/13*E(91)^29+1/13*E(91)^30+1/13*E(91)^31+1/13*E(91)^36+1/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^51-1/13*E(91)^53-1/13*E(91)^55-1/13*E(91)^60-1/13*E(91)^61+1/13*E(91)^62+1/13*E(91)^64-1/13*E(91)^66-1/13*E(91)^73-1/13*E(91)^79+1/13*E(91)^82+1/13*E(91)^90,-2/13*E(91)^4+1/13*E(91)^6+2/13*E(91)^9+1/13*E(91)^12-2/13*E(91)^17-1/13*E(91)^19-1/13*E(91)^20+3/13*E(91)^22-1/13*E(91)^25-2/13*E(91)^30+1/13*E(91)^33-1/13*E(91)^38-1/13*E(91)^40-3/13*E(91)^43+3/13*E(91)^48+1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^58+2/13*E(91)^61+1/13*E(91)^66-3/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^72+2/13*E(91)^74-1/13*E(91)^79-2/13*E(91)^82-1/13*E(91)^85+2/13*E(91)^87,1/13*E(91)^2+3/13*E(91)^3-1/13*E(91)^6-3/13*E(91)^10-1/13*E(91)^15+2/13*E(91)^16+1/13*E(91)^20-2/13*E(91)^23+2/13*E(91)^29+1/13*E(91)^32-2/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^50+1/13*E(91)^54+2/13*E(91)^55-1/13*E(91)^59-2/13*E(91)^62+2/13*E(91)^68-1/13*E(91)^71-2/13*E(91)^75+1/13*E(91)^76+3/13*E(91)^81+1/13*E(91)^85-3/13*E(91)^88-1/13*E(91)^89,1/13*E(91)^3-1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^36+1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55-1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^88,1/13*E(91)-1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^27-1/13*E(91)^30-1/13*E(91)^32-1/13*E(91)^43-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^48+1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75-1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^89,1/13*E(91)^2+1/13*E(91)^3+1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^10-1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20-1/13*E(91)^24-1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67+1/13*E(91)^71-1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88-1/13*E(91)^89,1/13*E(91)^3-2/13*E(91)^4+3/13*E(91)^9-1/13*E(91)^10+1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^16-2/13*E(91)^17+2/13*E(91)^22+1/13*E(91)^23+1/13*E(91)^24-3/13*E(91)^30+1/13*E(91)^41-2/13*E(91)^43+2/13*E(91)^48-1/13*E(91)^50+3/13*E(91)^61-1/13*E(91)^67-1/13*E(91)^68-2/13*E(91)^69+2/13*E(91)^74+1/13*E(91)^75-1/13*E(91)^76-1/13*E(91)^80+1/13*E(91)^81-3/13*E(91)^82+2/13*E(91)^87-1/13*E(91)^88,-3/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^8+2/13*E(91)^9-3/13*E(91)^17+1/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^20+2/13*E(91)^22-2/13*E(91)^30+1/13*E(91)^31-1/13*E(91)^33+1/13*E(91)^34-2/13*E(91)^43+2/13*E(91)^48-1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^60+2/13*E(91)^61-2/13*E(91)^69-1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^73+3/13*E(91)^74-2/13*E(91)^82-1/13*E(91)^83+1/13*E(91)^85+3/13*E(91)^87,1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^50+1/13*E(91)^53+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^60+1/13*E(91)^66-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83-1/13*E(91)^86,-1/13*E(91)-1/13*E(91)^2+2/13*E(91)^5-3/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+2/13*E(91)^18-1/13*E(91)^24-1/13*E(91)^27+2/13*E(91)^31-3/13*E(91)^34+1/13*E(91)^37+1/13*E(91)^40+2/13*E(91)^44-2/13*E(91)^47-1/13*E(91)^51-1/13*E(91)^54+3/13*E(91)^57-2/13*E(91)^60+1/13*E(91)^64+1/13*E(91)^67-2/13*E(91)^73+1/13*E(91)^79+1/13*E(91)^80+3/13*E(91)^83-2/13*E(91)^86+1/13*E(91)^89+1/13*E(91)^90],
        [1/13*E(91)+2/13*E(91)^6-1/13*E(91)^9+2/13*E(91)^19-2/13*E(91)^20+1/13*E(91)^22+1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^30+3/13*E(91)^32-2/13*E(91)^33+1/13*E(91)^38-1/13*E(91)^43+3/13*E(91)^45-3/13*E(91)^46+1/13*E(91)^48-1/13*E(91)^53+2/13*E(91)^58-3/13*E(91)^59-1/13*E(91)^61-1/13*E(91)^64-1/13*E(91)^66-1/13*E(91)^69+2/13*E(91)^71-2/13*E(91)^72+1/13*E(91)^82-2/13*E(91)^85-1/13*E(91)^90,-1/13*E(91)+1/13*E(91)^4-1/13*E(91)^9-1/13*E(91)^16+1/13*E(91)^17-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^30+1/13*E(91)^32+1/13*E(91)^43+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^48-1/13*E(91)^59-1/13*E(91)^61+1/13*E(91)^64-1/13*E(91)^68+1/13*E(91)^69-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^82-1/13*E(91)^87+1/13*E(91)^90,-1/13*E(91)^2+2/13*E(91)^3-1/13*E(91)^4-1/13*E(91)^9-2/13*E(91)^10+1/13*E(91)^15+2/13*E(91)^16-1/13*E(91)^17-2/13*E(91)^23+3/13*E(91)^29+1/13*E(91)^30-3/13*E(91)^36+1/13*E(91)^37+1/13*E(91)^41-1/13*E(91)^50-1/13*E(91)^54+3/13*E(91)^55-1/13*E(91)^61-3/13*E(91)^62+2/13*E(91)^68+1/13*E(91)^74-2/13*E(91)^75-1/13*E(91)^76+2/13*E(91)^81+1/13*E(91)^82+1/13*E(91)^87-2/13*E(91)^88+1/13*E(91)^89,2/13*E(91)+1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^11-2/13*E(91)^12-1/13*E(91)^15-1/13*E(91)^24-3/13*E(91)^25+2/13*E(91)^27+1/13*E(91)^34-3/13*E(91)^38+2/13*E(91)^40-1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50-2/13*E(91)^51+3/13*E(91)^53-1/13*E(91)^57-2/13*E(91)^64+3/13*E(91)^66+1/13*E(91)^67+1/13*E(91)^76+2/13*E(91)^79+1/13*E(91)^80-1/13*E(91)^83-1/13*E(91)^86-2/13*E(91)^90,1/13*E(91)+1/13*E(91)^9-1/13*E(91)^12-1/13*E(91)^18-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82-1/13*E(91)^90,1/13*E(91)^3-1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^36+1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55-1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^88,1/13*E(91)^2+1/13*E(91)^3+1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^10-1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20-1/13*E(91)^24-1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67+1/13*E(91)^71-1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88-1/13*E(91)^89,1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^50+1/13*E(91)^53+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^60+1/13*E(91)^66-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83-1/13*E(91)^86,2/13*E(91)^3-1/13*E(91)^8-2/13*E(91)^10+1/13*E(91)^12+3/13*E(91)^16-1/13*E(91)^18-3/13*E(91)^23-1/13*E(91)^25+2/13*E(91)^29-1/13*E(91)^31-1/13*E(91)^34-2/13*E(91)^36-1/13*E(91)^38-1/13*E(91)^40+1/13*E(91)^51+1/13*E(91)^53+2/13*E(91)^55+1/13*E(91)^57+1/13*E(91)^60-2/13*E(91)^62+1/13*E(91)^66+3/13*E(91)^68+1/13*E(91)^73-3/13*E(91)^75-1/13*E(91)^79+2/13*E(91)^81+1/13*E(91)^83-2/13*E(91)^88,1/13*E(91)^2+3/13*E(91)^3-1/13*E(91)^6-3/13*E(91)^10-1/13*E(91)^15+2/13*E(91)^16+1/13*E(91)^20-2/13*E(91)^23+2/13*E(91)^29+1/13*E(91)^32-2/13*E(91)^36-1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^50+1/13*E(91)^54+2/13*E(91)^55-1/13*E(91)^59-2/13*E(91)^62+2/13*E(91)^68-1/13*E(91)^71-2/13*E(91)^75+1/13*E(91)^76+3/13*E(91)^81+1/13*E(91)^85-3/13*E(91)^88-1/13*E(91)^89,1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^89,-1/13*E(91)^5+3/13*E(91)^6+1/13*E(91)^9+1/13*E(91)^18+2/13*E(91)^19-3/13*E(91)^20-1/13*E(91)^22-1/13*E(91)^30+1/13*E(91)^31+2/13*E(91)^32-2/13*E(91)^33+1/13*E(91)^43-1/13*E(91)^44+2/13*E(91)^45-2/13*E(91)^46+1/13*E(91)^47-1/13*E(91)^48+2/13*E(91)^58-2/13*E(91)^59-1/13*E(91)^60+1/13*E(91)^61+1/13*E(91)^69+3/13*E(91)^71-2/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^82-3/13*E(91)^85+1/13*E(91)^86],
        [1/13*E(91)-1/13*E(91)^2+2/13*E(91)^4-1/13*E(91)^9+1/13*E(91)^11+2/13*E(91)^17-2/13*E(91)^22+1/13*E(91)^24-1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^29+1/13*E(91)^30+1/13*E(91)^36+1/13*E(91)^37-1/13*E(91)^38+2/13*E(91)^43-2/13*E(91)^48+1/13*E(91)^53-1/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^61+1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^67+2/13*E(91)^69-2/13*E(91)^74-1/13*E(91)^80+1/13*E(91)^82-2/13*E(91)^87+1/13*E(91)^89-1/13*E(91)^90,1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^8+1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^22+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^34+1/13*E(91)^43+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^48+1/13*E(91)^57-1/13*E(91)^59-1/13*E(91)^60+1/13*E(91)^69+1/13*E(91)^71-1/13*E(91)^73+1/13*E(91)^83-1/13*E(91)^85-1/13*E(91)^86,-1/13*E(91)-1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^9+1/13*E(91)^10-1/13*E(91)^17+1/13*E(91)^18+2/13*E(91)^22+1/13*E(91)^25-1/13*E(91)^27-2/13*E(91)^29-1/13*E(91)^30+1/13*E(91)^31-1/13*E(91)^34+2/13*E(91)^36+1/13*E(91)^38-2/13*E(91)^43+1/13*E(91)^44-1/13*E(91)^47+2/13*E(91)^48-1/13*E(91)^53-2/13*E(91)^55+1/13*E(91)^57-1/13*E(91)^60+1/13*E(91)^61+2/13*E(91)^62+1/13*E(91)^64-1/13*E(91)^66-2/13*E(91)^69-1/13*E(91)^73+1/13*E(91)^74-1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^83-1/13*E(91)^86+1/13*E(91)^87+1/13*E(91)^88+1/13*E(91)^90,1/13*E(91)^4+1/13*E(91)^5+1/13*E(91)^6-2/13*E(91)^8-1/13*E(91)^9+1/13*E(91)^11-1/13*E(91)^15+1/13*E(91)^17+2/13*E(91)^18-1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^30+2/13*E(91)^31-2/13*E(91)^34-1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50+2/13*E(91)^57-2/13*E(91)^60-1/13*E(91)^61-1/13*E(91)^67+1/13*E(91)^71-2/13*E(91)^73-1/13*E(91)^74+1/13*E(91)^76-1/13*E(91)^80+1/13*E(91)^82+2/13*E(91)^83-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^87,1/13*E(91)-1/13*E(91)^2+1/13*E(91)^8+1/13*E(91)^11-1/13*E(91)^15-1/13*E(91)^18+1/13*E(91)^24+1/13*E(91)^27-1/13*E(91)^31+1/13*E(91)^34+1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^57+1/13*E(91)^60-1/13*E(91)^64-1/13*E(91)^67+1/13*E(91)^73+1/13*E(91)^76-1/13*E(91)^80-1/13*E(91)^83+1/13*E(91)^89-1/13*E(91)^90,-1/13*E(91)^6+1/13*E(91)^11-1/13*E(91)^15-1/13*E(91)^19+1/13*E(91)^20+1/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^50+1/13*E(91)^55-1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^62-1/13*E(91)^67-1/13*E(91)^71+1/13*E(91)^72+1/13*E(91)^76-1/13*E(91)^80+1/13*E(91)^85,1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^10+1/13*E(91)^15-1/13*E(91)^17+1/13*E(91)^22+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^36+1/13*E(91)^41-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^50+1/13*E(91)^55+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^76+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^88,1/13*E(91)+1/13*E(91)^3-1/13*E(91)^8-1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^23-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^34-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^57-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^68-1/13*E(91)^75+1/13*E(91)^81+1/13*E(91)^83-1/13*E(91)^88-1/13*E(91)^90,-1/13*E(91)+1/13*E(91)^4-1/13*E(91)^9-1/13*E(91)^16+1/13*E(91)^17-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^27+1/13*E(91)^30+1/13*E(91)^32+1/13*E(91)^43+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^48-1/13*E(91)^59-1/13*E(91)^61+1/13*E(91)^64-1/13*E(91)^68+1/13*E(91)^69-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^82-1/13*E(91)^87+1/13*E(91)^90,1/13*E(91)^2-1/13*E(91)^6-1/13*E(91)^8-2/13*E(91)^11+1/13*E(91)^12+2/13*E(91)^15+1/13*E(91)^20-2/13*E(91)^24+1/13*E(91)^25-1/13*E(91)^32-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^38-1/13*E(91)^40+2/13*E(91)^41-1/13*E(91)^45+1/13*E(91)^46-2/13*E(91)^50+1/13*E(91)^51-1/13*E(91)^53+1/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^59-1/13*E(91)^66+2/13*E(91)^67-1/13*E(91)^71-2/13*E(91)^76-1/13*E(91)^79+2/13*E(91)^80+1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^89,1/13*E(91)-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^12-1/13*E(91)^17-1/13*E(91)^20+1/13*E(91)^22-1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^64+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^71+1/13*E(91)^74+1/13*E(91)^79-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^90,-1/13*E(91)^3+1/13*E(91)^5-2/13*E(91)^6-2/13*E(91)^8+1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^18+2/13*E(91)^20+1/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^29+1/13*E(91)^31-1/13*E(91)^32-2/13*E(91)^34+1/13*E(91)^36-1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^50-1/13*E(91)^55+2/13*E(91)^57+1/13*E(91)^59-1/13*E(91)^60+1/13*E(91)^62-1/13*E(91)^67-1/13*E(91)^68-2/13*E(91)^71-1/13*E(91)^73+1/13*E(91)^75+1/13*E(91)^76-1/13*E(91)^80-1/13*E(91)^81+2/13*E(91)^83+2/13*E(91)^85-1/13*E(91)^86+1/13*E(91)^88],
        [1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^89,1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^12+1/13*E(91)^16+1/13*E(91)^18-1/13*E(91)^23+1/13*E(91)^29+1/13*E(91)^31-1/13*E(91)^34-1/13*E(91)^36-1/13*E(91)^40+1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^51+1/13*E(91)^55+1/13*E(91)^57-1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^68-1/13*E(91)^73-1/13*E(91)^75-1/13*E(91)^79+1/13*E(91)^83-1/13*E(91)^86,-1/13*E(91)^2-2/13*E(91)^5+1/13*E(91)^6+2/13*E(91)^8+1/13*E(91)^16-1/13*E(91)^18-1/13*E(91)^20-1/13*E(91)^23+1/13*E(91)^29-1/13*E(91)^31+1/13*E(91)^32+2/13*E(91)^34-1/13*E(91)^36+1/13*E(91)^37-2/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46+2/13*E(91)^47-1/13*E(91)^54+1/13*E(91)^55-2/13*E(91)^57-1/13*E(91)^59+1/13*E(91)^60-1/13*E(91)^62+1/13*E(91)^68+1/13*E(91)^71+1/13*E(91)^73-1/13*E(91)^75-2/13*E(91)^83-1/13*E(91)^85+2/13*E(91)^86+1/13*E(91)^89,1/13*E(91)+1/13*E(91)^9-1/13*E(91)^12-1/13*E(91)^18-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82-1/13*E(91)^90,-1/13*E(91)^2-1/13*E(91)^9+1/13*E(91)^11-1/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^24+1/13*E(91)^30+1/13*E(91)^37-1/13*E(91)^41+1/13*E(91)^43-1/13*E(91)^48+1/13*E(91)^50-1/13*E(91)^54-1/13*E(91)^61-1/13*E(91)^67+1/13*E(91)^68+1/13*E(91)^69-1/13*E(91)^75+1/13*E(91)^76-1/13*E(91)^80+1/13*E(91)^82+1/13*E(91)^89,-1/13*E(91)-1/13*E(91)^6+1/13*E(91)^9+1/13*E(91)^12-1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^27-1/13*E(91)^30-1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^40-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^51-1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^61+1/13*E(91)^64-1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^79-1/13*E(91)^82+1/13*E(91)^85+1/13*E(91)^90,-1/13*E(91)^4-1/13*E(91)^5+1/13*E(91)^8+1/13*E(91)^9-1/13*E(91)^17+1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^30-1/13*E(91)^33+1/13*E(91)^34-1/13*E(91)^43-1/13*E(91)^44+1/13*E(91)^47+1/13*E(91)^48-1/13*E(91)^57+1/13*E(91)^58+1/13*E(91)^61-1/13*E(91)^69-1/13*E(91)^72+1/13*E(91)^74-1/13*E(91)^82-1/13*E(91)^83+1/13*E(91)^86+1/13*E(91)^87,1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^6-1/13*E(91)^10+1/13*E(91)^16-1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^23+1/13*E(91)^29+1/13*E(91)^33-1/13*E(91)^36-1/13*E(91)^37+1/13*E(91)^54+1/13*E(91)^55-1/13*E(91)^58-1/13*E(91)^62+1/13*E(91)^68-1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^75+1/13*E(91)^81+1/13*E(91)^85-1/13*E(91)^88-1/13*E(91)^89,-1/13*E(91)+1/13*E(91)^2+1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^11+2/13*E(91)^12+1/13*E(91)^15+2/13*E(91)^19-1/13*E(91)^20-1/13*E(91)^24+1/13*E(91)^25-1/13*E(91)^27-2/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^38-2/13*E(91)^40+1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^50+2/13*E(91)^51-1/13*E(91)^53+1/13*E(91)^54+1/13*E(91)^57+2/13*E(91)^58+1/13*E(91)^64-1/13*E(91)^66+1/13*E(91)^67+1/13*E(91)^71-2/13*E(91)^72-1/13*E(91)^76-2/13*E(91)^79+1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^89+1/13*E(91)^90,1/13*E(91)^3-1/13*E(91)^10+1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^36+1/13*E(91)^40-1/13*E(91)^43+1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^55-1/13*E(91)^62-1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^69-1/13*E(91)^75+1/13*E(91)^79-1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^88,1/13*E(91)-1/13*E(91)^2+1/13*E(91)^5-1/13*E(91)^12-1/13*E(91)^15-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^37-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^54-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^76+1/13*E(91)^79-1/13*E(91)^86+1/13*E(91)^89-1/13*E(91)^90,-1/13*E(91)+1/13*E(91)^3+1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^10+2/13*E(91)^16+1/13*E(91)^19-1/13*E(91)^20-2/13*E(91)^23+1/13*E(91)^25-1/13*E(91)^27+2/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^33-2/13*E(91)^36+1/13*E(91)^38-1/13*E(91)^53+2/13*E(91)^55+1/13*E(91)^58+1/13*E(91)^61-2/13*E(91)^62+1/13*E(91)^64-1/13*E(91)^66+2/13*E(91)^68+1/13*E(91)^71-1/13*E(91)^72-2/13*E(91)^75+1/13*E(91)^81-1/13*E(91)^82-1/13*E(91)^85-1/13*E(91)^88+1/13*E(91)^90],
        [2/13*E(91)^2+1/13*E(91)^4-3/13*E(91)^11+2/13*E(91)^15-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^22+1/13*E(91)^23-3/13*E(91)^24+1/13*E(91)^29-1/13*E(91)^36-2/13*E(91)^37+2/13*E(91)^41-1/13*E(91)^43+1/13*E(91)^48-2/13*E(91)^50+2/13*E(91)^54+1/13*E(91)^55-1/13*E(91)^62+3/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^69-1/13*E(91)^74+1/13*E(91)^75-2/13*E(91)^76+3/13*E(91)^80-1/13*E(91)^87-2/13*E(91)^89,-1/13*E(91)^3+1/13*E(91)^10-1/13*E(91)^11+1/13*E(91)^12-1/13*E(91)^16-1/13*E(91)^22+1/13*E(91)^23-1/13*E(91)^24-1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^40+1/13*E(91)^43-1/13*E(91)^48+1/13*E(91)^51-1/13*E(91)^55+1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^68+1/13*E(91)^69+1/13*E(91)^75-1/13*E(91)^79+1/13*E(91)^80-1/13*E(91)^81+1/13*E(91)^88,3/13*E(91)+1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^8-1/13*E(91)^10-2/13*E(91)^12-1/13*E(91)^16+1/13*E(91)^23-2/13*E(91)^25+3/13*E(91)^27-1/13*E(91)^34-2/13*E(91)^38+2/13*E(91)^40-1/13*E(91)^44+1/13*E(91)^47-2/13*E(91)^51+2/13*E(91)^53+1/13*E(91)^57-3/13*E(91)^64+2/13*E(91)^66-1/13*E(91)^68+1/13*E(91)^75+2/13*E(91)^79+1/13*E(91)^81+1/13*E(91)^83+1/13*E(91)^86-1/13*E(91)^88-3/13*E(91)^90,-3/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^8+2/13*E(91)^9-3/13*E(91)^17+1/13*E(91)^18+1/13*E(91)^19+1/13*E(91)^20+2/13*E(91)^22-2/13*E(91)^30+1/13*E(91)^31-1/13*E(91)^33+1/13*E(91)^34-2/13*E(91)^43+2/13*E(91)^48-1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^60+2/13*E(91)^61-2/13*E(91)^69-1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^73+3/13*E(91)^74-2/13*E(91)^82-1/13*E(91)^83+1/13*E(91)^85+3/13*E(91)^87,1/13*E(91)-1/13*E(91)^4+1/13*E(91)^9+1/13*E(91)^16-1/13*E(91)^17+1/13*E(91)^22-1/13*E(91)^23+1/13*E(91)^27-1/13*E(91)^30-1/13*E(91)^32-1/13*E(91)^43-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^48+1/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^64+1/13*E(91)^68-1/13*E(91)^69+1/13*E(91)^74-1/13*E(91)^75-1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^90,1/13*E(91)+1/13*E(91)^9-1/13*E(91)^12-1/13*E(91)^18-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82-1/13*E(91)^90,1/13*E(91)^5-1/13*E(91)^8+1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^50+1/13*E(91)^53+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^60+1/13*E(91)^66-1/13*E(91)^72-1/13*E(91)^73-1/13*E(91)^76+1/13*E(91)^83-1/13*E(91)^86,1/13*E(91)^2-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^8-1/13*E(91)^17+1/13*E(91)^19-1/13*E(91)^20+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^34-1/13*E(91)^37+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^54+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^71-1/13*E(91)^72+1/13*E(91)^74+1/13*E(91)^83-1/13*E(91)^85+1/13*E(91)^87-1/13*E(91)^89,2/13*E(91)-1/13*E(91)^4+1/13*E(91)^6-1/13*E(91)^9-3/13*E(91)^12-1/13*E(91)^17-1/13*E(91)^20-2/13*E(91)^25+2/13*E(91)^27+1/13*E(91)^30-1/13*E(91)^32-2/13*E(91)^38+3/13*E(91)^40-1/13*E(91)^45+1/13*E(91)^46-3/13*E(91)^51+2/13*E(91)^53+1/13*E(91)^59-1/13*E(91)^61-2/13*E(91)^64+2/13*E(91)^66+1/13*E(91)^71+1/13*E(91)^74+3/13*E(91)^79+1/13*E(91)^82-1/13*E(91)^85+1/13*E(91)^87-2/13*E(91)^90,2/13*E(91)+1/13*E(91)^5+1/13*E(91)^8-1/13*E(91)^11-2/13*E(91)^12-1/13*E(91)^15-1/13*E(91)^24-3/13*E(91)^25+2/13*E(91)^27+1/13*E(91)^34-3/13*E(91)^38+2/13*E(91)^40-1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47+1/13*E(91)^50-2/13*E(91)^51+3/13*E(91)^53-1/13*E(91)^57-2/13*E(91)^64+3/13*E(91)^66+1/13*E(91)^67+1/13*E(91)^76+2/13*E(91)^79+1/13*E(91)^80-1/13*E(91)^83-1/13*E(91)^86-2/13*E(91)^90,1/13*E(91)^2+1/13*E(91)^3+1/13*E(91)^5+1/13*E(91)^6-1/13*E(91)^10-1/13*E(91)^11+1/13*E(91)^15-1/13*E(91)^20-1/13*E(91)^24-1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^50+1/13*E(91)^54+1/13*E(91)^67+1/13*E(91)^71-1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^85-1/13*E(91)^86-1/13*E(91)^88-1/13*E(91)^89,2/13*E(91)^2-2/13*E(91)^11+3/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^19-1/13*E(91)^23-2/13*E(91)^24-1/13*E(91)^29+1/13*E(91)^32+1/13*E(91)^33+1/13*E(91)^36-2/13*E(91)^37+3/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46-3/13*E(91)^50+2/13*E(91)^54-1/13*E(91)^55-1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^62+2/13*E(91)^67+1/13*E(91)^68+1/13*E(91)^72-1/13*E(91)^75-3/13*E(91)^76+2/13*E(91)^80-2/13*E(91)^89],
        [-1/13*E(91)^2+1/13*E(91)^5+1/13*E(91)^6+2/13*E(91)^11-1/13*E(91)^12-1/13*E(91)^15+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^20+2/13*E(91)^24-2/13*E(91)^25+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^33+1/13*E(91)^37-2/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^41+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47+1/13*E(91)^50-1/13*E(91)^51+2/13*E(91)^53-1/13*E(91)^54+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^60+2/13*E(91)^66-2/13*E(91)^67+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^76+1/13*E(91)^79-2/13*E(91)^80-1/13*E(91)^85-1/13*E(91)^86+1/13*E(91)^89,1/13*E(91)^2-1/13*E(91)^3+1/13*E(91)^4+1/13*E(91)^10-1/13*E(91)^11-1/13*E(91)^16+1/13*E(91)^17+1/13*E(91)^23-1/13*E(91)^24-1/13*E(91)^29+1/13*E(91)^36-1/13*E(91)^37+1/13*E(91)^54-1/13*E(91)^55+1/13*E(91)^62+1/13*E(91)^67-1/13*E(91)^68-1/13*E(91)^74+1/13*E(91)^75+1/13*E(91)^80-1/13*E(91)^81-1/13*E(91)^87+1/13*E(91)^88-1/13*E(91)^89,-1/13*E(91)^2+1/13*E(91)^4-1/13*E(91)^6+1/13*E(91)^8+1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^20-1/13*E(91)^32+1/13*E(91)^33+1/13*E(91)^34+1/13*E(91)^37-1/13*E(91)^45+1/13*E(91)^46-1/13*E(91)^54-1/13*E(91)^57-1/13*E(91)^58+1/13*E(91)^59-1/13*E(91)^71+1/13*E(91)^72-1/13*E(91)^74-1/13*E(91)^83+1/13*E(91)^85-1/13*E(91)^87+1/13*E(91)^89,1/13*E(91)-1/13*E(91)^2+1/13*E(91)^3+2/13*E(91)^4-1/13*E(91)^9-1/13*E(91)^10+2/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^16+2/13*E(91)^17-1/13*E(91)^22-1/13*E(91)^23+2/13*E(91)^24-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^30+1/13*E(91)^37-1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^43-1/13*E(91)^48-1/13*E(91)^51+1/13*E(91)^53-1/13*E(91)^54-1/13*E(91)^61-1/13*E(91)^64+1/13*E(91)^66-2/13*E(91)^67+1/13*E(91)^68+1/13*E(91)^69-2/13*E(91)^74-1/13*E(91)^75+1/13*E(91)^79-2/13*E(91)^80+1/13*E(91)^81+1/13*E(91)^82-2/13*E(91)^87-1/13*E(91)^88+1/13*E(91)^89-1/13*E(91)^90,-1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^17-1/13*E(91)^19+1/13*E(91)^22-1/13*E(91)^25-1/13*E(91)^30-1/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^38-1/13*E(91)^43-1/13*E(91)^45+1/13*E(91)^46+1/13*E(91)^48+1/13*E(91)^53-1/13*E(91)^58+1/13*E(91)^59+1/13*E(91)^61+1/13*E(91)^66-1/13*E(91)^69+1/13*E(91)^72+1/13*E(91)^74-1/13*E(91)^82+1/13*E(91)^87,1/13*E(91)+1/13*E(91)^3-1/13*E(91)^5-1/13*E(91)^10-1/13*E(91)^12-1/13*E(91)^18-1/13*E(91)^25+1/13*E(91)^27-1/13*E(91)^31-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^44+1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^60-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^73+1/13*E(91)^79+1/13*E(91)^81+1/13*E(91)^86-1/13*E(91)^88-1/13*E(91)^90,1/13*E(91)^5-1/13*E(91)^8-1/13*E(91)^11-1/13*E(91)^12+1/13*E(91)^18-1/13*E(91)^24-1/13*E(91)^25+1/13*E(91)^31-1/13*E(91)^34-1/13*E(91)^38+1/13*E(91)^40+1/13*E(91)^44-1/13*E(91)^47-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^57-1/13*E(91)^60+1/13*E(91)^66+1/13*E(91)^67-1/13*E(91)^73+1/13*E(91)^79+1/13*E(91)^80+1/13*E(91)^83-1/13*E(91)^86,-1/13*E(91)^4+1/13*E(91)^6+1/13*E(91)^9-1/13*E(91)^17+1/13*E(91)^18+1/13*E(91)^19-1/13*E(91)^20-1/13*E(91)^30+1/13*E(91)^31+1/13*E(91)^32-1/13*E(91)^33+1/13*E(91)^45-1/13*E(91)^46+1/13*E(91)^58-1/13*E(91)^59-1/13*E(91)^60+1/13*E(91)^61+1/13*E(91)^71-1/13*E(91)^72-1/13*E(91)^73+1/13*E(91)^74-1/13*E(91)^82-1/13*E(91)^85+1/13*E(91)^87,-2/13*E(91)^3+1/13*E(91)^5-1/13*E(91)^8+2/13*E(91)^10+1/13*E(91)^11-2/13*E(91)^16+1/13*E(91)^19+2/13*E(91)^23+1/13*E(91)^24-1/13*E(91)^29+1/13*E(91)^32-1/13*E(91)^33-1/13*E(91)^34+1/13*E(91)^36+1/13*E(91)^44+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^47-1/13*E(91)^55+1/13*E(91)^57+1/13*E(91)^58-1/13*E(91)^59+1/13*E(91)^62-1/13*E(91)^67-2/13*E(91)^68-1/13*E(91)^72+2/13*E(91)^75-1/13*E(91)^80-2/13*E(91)^81+1/13*E(91)^83-1/13*E(91)^86+2/13*E(91)^88,-1/13*E(91)+1/13*E(91)^3-1/13*E(91)^4+1/13*E(91)^9-1/13*E(91)^10+1/13*E(91)^12+1/13*E(91)^16-1/13*E(91)^17-1/13*E(91)^19-1/13*E(91)^23+2/13*E(91)^25-1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^30-2/13*E(91)^32+1/13*E(91)^33-1/13*E(91)^36+2/13*E(91)^38-1/13*E(91)^40-2/13*E(91)^45+2/13*E(91)^46+1/13*E(91)^51-2/13*E(91)^53+1/13*E(91)^55-1/13*E(91)^58+2/13*E(91)^59+1/13*E(91)^61-1/13*E(91)^62+1/13*E(91)^64-2/13*E(91)^66+1/13*E(91)^68+1/13*E(91)^72+1/13*E(91)^74-1/13*E(91)^75-1/13*E(91)^79+1/13*E(91)^81-1/13*E(91)^82+1/13*E(91)^87-1/13*E(91)^88+1/13*E(91)^90,1/13*E(91)^2+1/13*E(91)^3-1/13*E(91)^10-1/13*E(91)^11+1/13*E(91)^15+1/13*E(91)^16-1/13*E(91)^23-1/13*E(91)^24+1/13*E(91)^32-1/13*E(91)^37+1/13*E(91)^41+1/13*E(91)^45-1/13*E(91)^46-1/13*E(91)^50+1/13*E(91)^54-1/13*E(91)^59+1/13*E(91)^67+1/13*E(91)^68-1/13*E(91)^75-1/13*E(91)^76+1/13*E(91)^80+1/13*E(91)^81-1/13*E(91)^88-1/13*E(91)^89,1/13*E(91)+1/13*E(91)^9-1/13*E(91)^12-1/13*E(91)^18-1/13*E(91)^25+1/13*E(91)^27+1/13*E(91)^29-1/13*E(91)^30-1/13*E(91)^31-1/13*E(91)^36-1/13*E(91)^38+1/13*E(91)^40-1/13*E(91)^51+1/13*E(91)^53+1/13*E(91)^55+1/13*E(91)^60+1/13*E(91)^61-1/13*E(91)^62-1/13*E(91)^64+1/13*E(91)^66+1/13*E(91)^73+1/13*E(91)^79-1/13*E(91)^82-1/13*E(91)^90]];
T11 := [[E[13],       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0, E[13]^2,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0, E[13]^3,       0,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0, E[13]^4,       0,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0, E[13]^5,       0,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0, E[13]^6,       0,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0, E[13]^7,       0,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0, E[13]^8,       0,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0, E[13]^9,        0,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0, E[13]^10,        0,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0,        0, E[13]^11,        0],
       [    0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0, E[13]^12]];


---------------------------

X.12

S12 := [[-1/13,                                                                                                     -14/13,                                                                                                     -14/13,                                                                                                     -14/13,                                                                                                     -14/13,                                                                                                     -14/13,                                                                                                     -14/13,                                                                                                     -14/13,                                                                                                     -14/13,                                                                                                     -14/13,                                                                                                     -14/13,                                                                                                     -14/13,                                                                                                     -14/13],
        [-1/13, -1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-1/13*E[13]^11,                            2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11,   -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12,   -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,                             2/13*E[13]^2+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^11,                               2/13*E[13]+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^12,                               2/13*E[13]+2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^12,                             2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^10,  -2/13*E[13]^2-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^11,   -1/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^12,                             2/13*E[13]+2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,  -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12],
        [-1/13,                            2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11,   -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,                               2/13*E[13]+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^12,                             2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^10,   -1/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^12,  -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12, -1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-1/13*E[13]^11,   -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12,                             2/13*E[13]^2+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^11,                               2/13*E[13]+2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^12,  -2/13*E[13]^2-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^11,                             2/13*E[13]+2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12],
        [-1/13,   -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12,                               2/13*E[13]+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^12,  -2/13*E[13]^2-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^11,  -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                            2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11,                             2/13*E[13]^2+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^11,                             2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^10,                             2/13*E[13]+2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, -1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-1/13*E[13]^11,   -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,                               2/13*E[13]+2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^12,   -1/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^12],
        [-1/13,   -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,                             2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^10,  -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,   -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12,                               2/13*E[13]+2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^12,                             2/13*E[13]+2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,                            2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11,                               2/13*E[13]+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^12,   -1/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^12, -1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-1/13*E[13]^11,                             2/13*E[13]^2+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^11,  -2/13*E[13]^2-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^11],
        [-1/13,                             2/13*E[13]^2+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^11,   -1/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^12,                            2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11,                               2/13*E[13]+2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^12,  -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,   -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,  -2/13*E[13]^2-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^11, -1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-1/13*E[13]^11,                               2/13*E[13]+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^12,                             2/13*E[13]+2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,   -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12,                             2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^10],
        [-1/13,                               2/13*E[13]+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^12,  -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                             2/13*E[13]^2+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^11,                             2/13*E[13]+2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,   -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,   -1/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^12,   -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12,  -2/13*E[13]^2-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^11,                            2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11,                             2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^10, -1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-1/13*E[13]^11,                               2/13*E[13]+2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^12],
        [-1/13,                               2/13*E[13]+2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^12, -1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-1/13*E[13]^11,                             2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^10,                            2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11,  -2/13*E[13]^2-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^11,   -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12,   -1/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^12,   -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,                             2/13*E[13]+2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,                             2/13*E[13]^2+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^11,  -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                               2/13*E[13]+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^12],
        [-1/13,                             2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^10,   -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12,                             2/13*E[13]+2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,                               2/13*E[13]+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^12, -1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-1/13*E[13]^11,  -2/13*E[13]^2-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^11,   -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,  -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                               2/13*E[13]+2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^12,                            2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11,   -1/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^12,                             2/13*E[13]^2+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^11],
        [-1/13,  -2/13*E[13]^2-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^11,                             2/13*E[13]^2+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^11, -1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-1/13*E[13]^11,   -1/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^12,                               2/13*E[13]+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^12,                            2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11,                             2/13*E[13]+2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,                               2/13*E[13]+2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^12,   -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12,  -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                             2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^10,   -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12],
        [-1/13,   -1/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^12,                               2/13*E[13]+2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^12,   -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12, -1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-1/13*E[13]^11,                             2/13*E[13]+2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,                             2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^10,                             2/13*E[13]^2+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^11,                            2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11,  -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,  -2/13*E[13]^2-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^11,                               2/13*E[13]+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^12,   -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12],
        [-1/13,                             2/13*E[13]+2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,  -2/13*E[13]^2-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^11,                               2/13*E[13]+2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^12,                             2/13*E[13]^2+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^11,   -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12, -1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-1/13*E[13]^11,  -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,   -1/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^12,                             2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^10,                               2/13*E[13]+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^12,   -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,                            2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11],
        [-1/13,  -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                             2/13*E[13]+2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,   -1/13*E[13]-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^12,  -2/13*E[13]^2-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^11,                             2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^10,                               2/13*E[13]+2/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^12,                               2/13*E[13]+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^12,                             2/13*E[13]^2+2/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^11,   -2/13*E[13]-2/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,   -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^11-2/13*E[13]^12,                            2/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^5+2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11, -1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^10-1/13*E[13]^11]];
T12 := [[1,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0],
        [0, E[13],       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0],
        [0,     0, E[13]^2,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0],
        [0,     0,       0, E[13]^3,       0,       0,       0,       0,       0,       0,        0,        0,        0],
        [0,     0,       0,       0, E[13]^4,       0,       0,       0,       0,       0,        0,        0,        0],
        [0,     0,       0,       0,       0, E[13]^5,       0,       0,       0,       0,        0,        0,        0],
        [0,     0,       0,       0,       0,       0, E[13]^6,       0,       0,       0,        0,        0,        0],
        [0,     0,       0,       0,       0,       0,       0, E[13]^7,       0,       0,        0,        0,        0],
        [0,     0,       0,       0,       0,       0,       0,       0, E[13]^8,       0,        0,        0,        0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0, E[13]^9,        0,        0,        0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0, E[13]^10,        0,        0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0, E[13]^11,        0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0, E[13]^12]];


---------------------------

X.13

S13 := [[-1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11, -1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+2/13*E[13]^4+1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^8+2/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12, -1/13*E[13]+1/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^12, -1/13*E[13]-2/13*E[13]^2+2/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9+2/13*E[13]^10-2/13*E[13]^11-1/13*E[13]^12, -2/13*E[13]-1/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^4+2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8+1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11-2/13*E[13]^12, 1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12, -1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11, -1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11, 1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12, 2/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11+2/13*E[13]^12, 1/13*E[13]+2/13*E[13]^2-2/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9-2/13*E[13]^10+2/13*E[13]^11+1/13*E[13]^12, 1/13*E[13]-1/13*E[13]^4-1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^12, -1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+2/13*E[13]^4+1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^8+2/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12, 1/13*E[13]-1/13*E[13]^4-1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^12],
        [-1/13*E[13]+1/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^12, 1/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+1/13*E[13]^12, 1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^10, 2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+1/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+1/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, 2/13*E[13]+1/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+1/13*E[13]^11+2/13*E[13]^12, -1/13*E[13]^2+1/13*E[13]^4+1/13*E[13]^9-1/13*E[13]^11, 1/13*E[13]-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^12, 1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^9, 1/13*E[13]^3-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^10, 3/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+1/13*E[13]^10+2/13*E[13]^11+3/13*E[13]^12, 3/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+3/13*E[13]^12, -1/13*E[13]+1/13*E[13]^2+1/13*E[13]^11-1/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-1/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12, -1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8+1/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12],
        [-2/13*E[13]-1/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^4+2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8+1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11-2/13*E[13]^12, 3/13*E[13]^3-3/13*E[13]^5-3/13*E[13]^8+3/13*E[13]^10, 2/13*E[13]+1/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+1/13*E[13]^11+2/13*E[13]^12, 3/13*E[13]-3/13*E[13]^6-3/13*E[13]^7+3/13*E[13]^12, -3/13*E[13]^3+3/13*E[13]^6+3/13*E[13]^7-3/13*E[13]^10, 3/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+3/13*E[13]^12, 2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+1/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+1/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, -1/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-3/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-1/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-1/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-1/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12, -3/13*E[13]^2+3/13*E[13]^4+3/13*E[13]^9-3/13*E[13]^11, -3/13*E[13]^4+3/13*E[13]^5+3/13*E[13]^8-3/13*E[13]^9, 3/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+1/13*E[13]^10+2/13*E[13]^11+3/13*E[13]^12, 3/13*E[13]-3/13*E[13]^2-3/13*E[13]^11+3/13*E[13]^12, -1/13*E[13]-2/13*E[13]^2+2/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9+2/13*E[13]^10-2/13*E[13]^11-1/13*E[13]^12],
        [-1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11, 2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+1/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+1/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, 1/13*E[13]-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^12, 3/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+1/13*E[13]^10+2/13*E[13]^11+3/13*E[13]^12, 2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+1/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+1/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, 1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^10, -1/13*E[13]^2+1/13*E[13]^4+1/13*E[13]^9-1/13*E[13]^11, 1/13*E[13]^3-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^10, 1/13*E[13]-1/13*E[13]^2-1/13*E[13]^11+1/13*E[13]^12, 1/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+1/13*E[13]^12, 2/13*E[13]+1/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+1/13*E[13]^11+2/13*E[13]^12, -1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^8-1/13*E[13]^9, -3/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-3/13*E[13]^12, 1/13*E[13]-1/13*E[13]^4-1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^12],
        [-1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8+1/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12, 2/13*E[13]+1/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+1/13*E[13]^11+2/13*E[13]^12, -1/13*E[13]^3+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^10, 2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+1/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+1/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, 2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+1/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+1/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, -1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^8-1/13*E[13]^9, -1/13*E[13]+1/13*E[13]^2+1/13*E[13]^11-1/13*E[13]^12, -1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8-1/13*E[13]^10, -1/13*E[13]+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^12, 3/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+3/13*E[13]^12, 1/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+1/13*E[13]^12, -1/13*E[13]^2+1/13*E[13]^4+1/13*E[13]^9-1/13*E[13]^11, -3/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-3/13*E[13]^12, -1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11],
        [1/13*E[13]+2/13*E[13]^2-2/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9-2/13*E[13]^10+2/13*E[13]^11+1/13*E[13]^12, -3/13*E[13]^2+3/13*E[13]^4+3/13*E[13]^9-3/13*E[13]^11, 3/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+3/13*E[13]^12, 3/13*E[13]^3-3/13*E[13]^5-3/13*E[13]^8+3/13*E[13]^10, -3/13*E[13]^4+3/13*E[13]^5+3/13*E[13]^8-3/13*E[13]^9, 2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+1/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+1/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, 2/13*E[13]+1/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+1/13*E[13]^11+2/13*E[13]^12, -3/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-3/13*E[13]^12, -1/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-3/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-1/13*E[13]^12, 3/13*E[13]-3/13*E[13]^6-3/13*E[13]^7+3/13*E[13]^12, -3/13*E[13]+3/13*E[13]^2+3/13*E[13]^11-3/13*E[13]^12, 2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+1/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+1/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, 3/13*E[13]^3-3/13*E[13]^6-3/13*E[13]^7+3/13*E[13]^10, -1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+2/13*E[13]^4+1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^8+2/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12],
        [1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3-2/13*E[13]^4-1/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12, 3/13*E[13]-3/13*E[13]^6-3/13*E[13]^7+3/13*E[13]^12, 2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+1/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+1/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, -3/13*E[13]^2+3/13*E[13]^4+3/13*E[13]^9-3/13*E[13]^11, -3/13*E[13]+3/13*E[13]^2+3/13*E[13]^11-3/13*E[13]^12, 2/13*E[13]+1/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+1/13*E[13]^11+2/13*E[13]^12, 3/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+3/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-1/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-1/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12, -3/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-3/13*E[13]^12, 3/13*E[13]^3-3/13*E[13]^5-3/13*E[13]^8+3/13*E[13]^10, -3/13*E[13]^3+3/13*E[13]^6+3/13*E[13]^7-3/13*E[13]^10, 1/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+1/13*E[13]^12, 3/13*E[13]^4-3/13*E[13]^5-3/13*E[13]^8+3/13*E[13]^9, 2/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11+2/13*E[13]^12],
        [1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3-2/13*E[13]^4-1/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12, 3/13*E[13]^4-3/13*E[13]^5-3/13*E[13]^8+3/13*E[13]^9, -1/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-3/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-1/13*E[13]^12, 3/13*E[13]^3-3/13*E[13]^6-3/13*E[13]^7+3/13*E[13]^10, -3/13*E[13]^3+3/13*E[13]^5+3/13*E[13]^8-3/13*E[13]^10, -3/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-3/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-1/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-1/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12, 3/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+3/13*E[13]^12, 2/13*E[13]+1/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+1/13*E[13]^11+2/13*E[13]^12, 3/13*E[13]-3/13*E[13]^2-3/13*E[13]^11+3/13*E[13]^12, 3/13*E[13]^2-3/13*E[13]^4-3/13*E[13]^9+3/13*E[13]^11, -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-1/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12, 3/13*E[13]-3/13*E[13]^6-3/13*E[13]^7+3/13*E[13]^12, 2/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11+2/13*E[13]^12],
        [1/13*E[13]+2/13*E[13]^2-2/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9-2/13*E[13]^10+2/13*E[13]^11+1/13*E[13]^12, 3/13*E[13]^3-3/13*E[13]^6-3/13*E[13]^7+3/13*E[13]^10, -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-1/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-1/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12, 3/13*E[13]-3/13*E[13]^2-3/13*E[13]^11+3/13*E[13]^12, -3/13*E[13]+3/13*E[13]^6+3/13*E[13]^7-3/13*E[13]^12, -1/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-3/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-1/13*E[13]^12, -3/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-3/13*E[13]^12, 2/13*E[13]+1/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+1/13*E[13]^11+2/13*E[13]^12, 2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+1/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+1/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, 3/13*E[13]^4-3/13*E[13]^5-3/13*E[13]^8+3/13*E[13]^9, -3/13*E[13]^3+3/13*E[13]^5+3/13*E[13]^8-3/13*E[13]^10, -3/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-3/13*E[13]^12, -3/13*E[13]^2+3/13*E[13]^4+3/13*E[13]^9-3/13*E[13]^11, -1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+2/13*E[13]^4+1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^8+2/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12],
        [1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12, 3/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+1/13*E[13]^10+2/13*E[13]^11+3/13*E[13]^12, -1/13*E[13]^2+1/13*E[13]^4+1/13*E[13]^9-1/13*E[13]^11, 1/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+1/13*E[13]^12, 3/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+3/13*E[13]^12, 1/13*E[13]-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^12, 1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^10, 1/13*E[13]-1/13*E[13]^2-1/13*E[13]^11+1/13*E[13]^12, 1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^9, 2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+1/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+1/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, 2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+1/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+1/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, -1/13*E[13]^3+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^10, -2/13*E[13]-1/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-3/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^11-2/13*E[13]^12, 1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11],
        [1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11, 3/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+3/13*E[13]^12, -1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^8-1/13*E[13]^9, 2/13*E[13]+1/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+1/13*E[13]^11+2/13*E[13]^12, 1/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+1/13*E[13]^12, -1/13*E[13]+1/13*E[13]^2+1/13*E[13]^11-1/13*E[13]^12, -1/13*E[13]^3+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^10, 1/13*E[13]^2-1/13*E[13]^4-1/13*E[13]^9+1/13*E[13]^11, -1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8-1/13*E[13]^10, 2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+1/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+1/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, 3/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+1/13*E[13]^10+2/13*E[13]^11+3/13*E[13]^12, 1/13*E[13]-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-1/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-1/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12, -1/13*E[13]+1/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^12],
        [2/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11+2/13*E[13]^12, -3/13*E[13]+3/13*E[13]^2+3/13*E[13]^11-3/13*E[13]^12, 3/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+1/13*E[13]^10+2/13*E[13]^11+3/13*E[13]^12, -3/13*E[13]^4+3/13*E[13]^5+3/13*E[13]^8-3/13*E[13]^9, -3/13*E[13]^2+3/13*E[13]^4+3/13*E[13]^9-3/13*E[13]^11, 2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+1/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+1/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, 1/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+1/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-1/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12, -3/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-3/13*E[13]^12, -3/13*E[13]^3+3/13*E[13]^6+3/13*E[13]^7-3/13*E[13]^10, 3/13*E[13]-3/13*E[13]^6-3/13*E[13]^7+3/13*E[13]^12, 2/13*E[13]+1/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+1/13*E[13]^11+2/13*E[13]^12, -3/13*E[13]^3+3/13*E[13]^5+3/13*E[13]^8-3/13*E[13]^10, 1/13*E[13]+2/13*E[13]^2-2/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9-2/13*E[13]^10+2/13*E[13]^11+1/13*E[13]^12],
        [-1/13*E[13]+1/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-1/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12, 1/13*E[13]-1/13*E[13]^2-1/13*E[13]^11+1/13*E[13]^12, -3/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-3/13*E[13]^12, -3/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-3/13*E[13]^12, 1/13*E[13]^3-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^10, 1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^9, 1/13*E[13]-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^12, -1/13*E[13]^2+1/13*E[13]^4+1/13*E[13]^9-1/13*E[13]^11, -2/13*E[13]-1/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-3/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^11-2/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-1/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-1/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12, -1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8-1/13*E[13]^10, 1/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+1/13*E[13]^12, -1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8+1/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12],
        [1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12, -1/13*E[13]-2/13*E[13]^2+2/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9+2/13*E[13]^10-2/13*E[13]^11-1/13*E[13]^12, -1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11, 2/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4-2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11+2/13*E[13]^12, 1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3-2/13*E[13]^4-1/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^8-2/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12, -1/13*E[13]+1/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^12, 1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12, 1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12, -1/13*E[13]+1/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^12, -1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+2/13*E[13]^4+1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^8+2/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12, -2/13*E[13]-1/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^4+2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8+1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11-2/13*E[13]^12, 1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11, -1/13*E[13]-2/13*E[13]^2+2/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9+2/13*E[13]^10-2/13*E[13]^11-1/13*E[13]^12, 1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11]];
T13 := [[1,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0, E[13],       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0, E[13]^2,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0, E[13]^3,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0, E[13]^4,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0, E[13]^5,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0, E[13]^6,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0, E[13]^7,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0, E[13]^8,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0, E[13]^9,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0, E[13]^10,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0, E[13]^11,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0, E[13]^12, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 1]];


---------------------------

X.14

S14 := [[  1/13*E[13]-1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8-1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12,  2/13*E[13]-1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4+2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11+2/13*E[13]^12, -1/13*E[13]-1/13*E[13]^2-1/13*E[13]^3+2/13*E[13]^4-1/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^8+2/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12,  1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-2/13*E[13]^4+1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^8-2/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12, -1/13*E[13]+2/13*E[13]^2+2/13*E[13]^3-1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+2/13*E[13]^10+2/13*E[13]^11-1/13*E[13]^12,  2/13*E[13]-1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4+2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11+2/13*E[13]^12,  1/13*E[13]-2/13*E[13]^2-2/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^11+1/13*E[13]^12, -1/13*E[13]+2/13*E[13]^2+2/13*E[13]^3-1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+2/13*E[13]^10+2/13*E[13]^11-1/13*E[13]^12,  2/13*E[13]-1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4+2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11+2/13*E[13]^12,  1/13*E[13]-2/13*E[13]^2-2/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^11+1/13*E[13]^12,  1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-2/13*E[13]^4+1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^8-2/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12, -1/13*E[13]-1/13*E[13]^2-1/13*E[13]^3+2/13*E[13]^4-1/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^8+2/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12,  2/13*E[13]-1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4+2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11+2/13*E[13]^12, 1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11],
        [  1/13*E[13]-1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8-1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12, -3/13*E[13]-1/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-3/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^11-3/13*E[13]^12,                                                                               2/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^10+2/13*E[13]^11,  2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+3/13*E[13]^4+1/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+1/13*E[13]^8+3/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, -2/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-1/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-1/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-2/13*E[13]^12,                                                                               -1/13*E[13]^2-1/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^9-1/13*E[13]^11,                                                                                  1/13*E[13]-2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8+1/13*E[13]^12,                                                                                  2/13*E[13]-1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^9+2/13*E[13]^12,                                                                               -1/13*E[13]^3+2/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^9-1/13*E[13]^10,  3/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+3/13*E[13]^12,  1/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+1/13*E[13]^12,                                                                               -1/13*E[13]-1/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-3/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-3/13*E[13]^8-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12, 1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11],
        [   -1/13*E[13]+1/13*E[13]^4-1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^12,                                                                               2/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^10+2/13*E[13]^11, -2/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-1/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-1/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-2/13*E[13]^12,                                                                                  1/13*E[13]-2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8+1/13*E[13]^12,                                                                               -1/13*E[13]^3+2/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^9-1/13*E[13]^10, -1/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-1/13*E[13]^12,  2/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4+3/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+3/13*E[13]^8+2/13*E[13]^9+1/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, -3/13*E[13]-1/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-3/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^11-3/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-3/13*E[13]^4-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-3/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                                                                                1/13*E[13]^2+1/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^9+1/13*E[13]^11,                                                                                 -2/13*E[13]+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^8+1/13*E[13]^9-2/13*E[13]^12, -3/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-3/13*E[13]^12,                                                                               -1/13*E[13]-1/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12,  1/13*E[13]-1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8-1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12],
        [    1/13*E[13]-1/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^12,  2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+3/13*E[13]^4+1/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+1/13*E[13]^8+3/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,                                                                                  1/13*E[13]-2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8+1/13*E[13]^12, -3/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-3/13*E[13]^12,  2/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4+3/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+3/13*E[13]^8+2/13*E[13]^9+1/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,                                                                              -2/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8+1/13*E[13]^10-2/13*E[13]^11,                                                                               -1/13*E[13]^2-1/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^9-1/13*E[13]^11,                                                                                1/13*E[13]^3-2/13*E[13]^4+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^9+1/13*E[13]^10,                                                                                1/13*E[13]+1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12, -3/13*E[13]-1/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-3/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^11-3/13*E[13]^12, -2/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-1/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-1/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-2/13*E[13]^12,                                                                                 -2/13*E[13]+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^8+1/13*E[13]^9-2/13*E[13]^12,  1/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+1/13*E[13]^12, -1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12],
        [ 1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11, -2/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-1/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-1/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-2/13*E[13]^12,                                                                               -1/13*E[13]^3+2/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^9-1/13*E[13]^10,  2/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4+3/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+3/13*E[13]^8+2/13*E[13]^9+1/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-3/13*E[13]^4-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-3/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                                                                                  2/13*E[13]-1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^9+2/13*E[13]^12,                                                                                1/13*E[13]+1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12,                                                                               2/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^10+2/13*E[13]^11,                                                                                 -1/13*E[13]+2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-1/13*E[13]^12,  1/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+1/13*E[13]^12,  3/13*E[13]+1/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+1/13*E[13]^11+3/13*E[13]^12,                                                                               -1/13*E[13]^2-1/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^9-1/13*E[13]^11, -3/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-3/13*E[13]^12,   -1/13*E[13]+1/13*E[13]^4-1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^12],
        [  1/13*E[13]-1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8-1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12,                                                                               -1/13*E[13]^2-1/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^9-1/13*E[13]^11, -1/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-1/13*E[13]^12,                                                                              -2/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8+1/13*E[13]^10-2/13*E[13]^11,                                                                                  2/13*E[13]-1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^9+2/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-3/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-3/13*E[13]^8-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,  2/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+1/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+1/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+2/13*E[13]^12, -3/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-3/13*E[13]^12, -3/13*E[13]-1/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-3/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^11-3/13*E[13]^12,                                                                                  1/13*E[13]-2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8+1/13*E[13]^12,                                                                                1/13*E[13]+1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-3/13*E[13]^4-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-3/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                                                                               -1/13*E[13]^3+2/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^9-1/13*E[13]^10, 1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11],
        [-1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11,                                                                                  1/13*E[13]-2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8+1/13*E[13]^12,  2/13*E[13]+2/13*E[13]^2+1/13*E[13]^3+2/13*E[13]^4+3/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+3/13*E[13]^8+2/13*E[13]^9+1/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,                                                                               -1/13*E[13]^2-1/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^9-1/13*E[13]^11,                                                                                1/13*E[13]+1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12,  2/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+1/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+1/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+2/13*E[13]^12, -1/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-1/13*E[13]^12,  2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+3/13*E[13]^4+1/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+1/13*E[13]^8+3/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,  3/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+3/13*E[13]^12,                                                                               2/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^10+2/13*E[13]^11,                                                                               -1/13*E[13]^3+2/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^9-1/13*E[13]^10,  3/13*E[13]+1/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+1/13*E[13]^11+3/13*E[13]^12,                                                                                 -2/13*E[13]+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^8+1/13*E[13]^9-2/13*E[13]^12,    1/13*E[13]-1/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^12],
        [ 1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11,                                                                                  2/13*E[13]-1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^9+2/13*E[13]^12, -3/13*E[13]-1/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-3/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^11-3/13*E[13]^12,                                                                                1/13*E[13]^3-2/13*E[13]^4+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^9+1/13*E[13]^10,                                                                               2/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^10+2/13*E[13]^11, -3/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-3/13*E[13]^12,  2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+3/13*E[13]^4+1/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+1/13*E[13]^8+3/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, -1/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-1/13*E[13]^12, -2/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-1/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-1/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-2/13*E[13]^12,                                                                                1/13*E[13]+1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12,                                                                                1/13*E[13]^2+1/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^9+1/13*E[13]^11, -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-3/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-3/13*E[13]^8-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                                                                                 -1/13*E[13]+2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-1/13*E[13]^12,   -1/13*E[13]+1/13*E[13]^4-1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^12],
        [  1/13*E[13]-1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8-1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12,                                                                               -1/13*E[13]^3+2/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^9-1/13*E[13]^10, -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-3/13*E[13]^4-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-3/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                                                                                1/13*E[13]+1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12,                                                                                 -1/13*E[13]+2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-1/13*E[13]^12, -3/13*E[13]-1/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-3/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^11-3/13*E[13]^12,  3/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+3/13*E[13]^12, -2/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-1/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-1/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-2/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-3/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-3/13*E[13]^8-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                                                                                 -2/13*E[13]+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^8+1/13*E[13]^9-2/13*E[13]^12,                                                                              -2/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8+1/13*E[13]^10-2/13*E[13]^11, -1/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-1/13*E[13]^12,                                                                               -1/13*E[13]^2-1/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^9-1/13*E[13]^11, 1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11],
        [-1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11,  3/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+3/13*E[13]^12,                                                                                1/13*E[13]^2+1/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^9+1/13*E[13]^11, -3/13*E[13]-1/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-3/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^11-3/13*E[13]^12,  1/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+1/13*E[13]^12,                                                                                  1/13*E[13]-2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8+1/13*E[13]^12,                                                                               2/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^10+2/13*E[13]^11,                                                                                1/13*E[13]+1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12,                                                                                 -2/13*E[13]+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^8+1/13*E[13]^9-2/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-3/13*E[13]^4-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-3/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-3/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-3/13*E[13]^8-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                                                                                1/13*E[13]^3-2/13*E[13]^4+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^9+1/13*E[13]^10,  2/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+1/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+1/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+2/13*E[13]^12,    1/13*E[13]-1/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^12],
        [    1/13*E[13]-1/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^12,  1/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+1/13*E[13]^12,                                                                                 -2/13*E[13]+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^8+1/13*E[13]^9-2/13*E[13]^12, -2/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-1/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-1/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-2/13*E[13]^12,  3/13*E[13]+1/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+1/13*E[13]^11+3/13*E[13]^12,                                                                                1/13*E[13]+1/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12,                                                                               -1/13*E[13]^3+2/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^9-1/13*E[13]^10,                                                                                1/13*E[13]^2+1/13*E[13]^4-2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^9+1/13*E[13]^11,                                                                              -2/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8+1/13*E[13]^10-2/13*E[13]^11, -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-3/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-3/13*E[13]^8-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12, -3/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-3/13*E[13]^12,                                                                                  1/13*E[13]-2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8+1/13*E[13]^12,  2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+3/13*E[13]^4+1/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+1/13*E[13]^8+3/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, -1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12],
        [   -1/13*E[13]+1/13*E[13]^4-1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^12,                                                                               -1/13*E[13]-1/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12, -3/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-3/13*E[13]^12,                                                                                 -2/13*E[13]+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^8+1/13*E[13]^9-2/13*E[13]^12,                                                                               -1/13*E[13]^2-1/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^9-1/13*E[13]^11, -2/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-3/13*E[13]^4-1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^8-3/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,  3/13*E[13]+1/13*E[13]^2+2/13*E[13]^3+3/13*E[13]^4+2/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+3/13*E[13]^9+2/13*E[13]^10+1/13*E[13]^11+3/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-3/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-3/13*E[13]^8-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12, -1/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-1/13*E[13]^12,                                                                                1/13*E[13]^3-2/13*E[13]^4+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^9+1/13*E[13]^10,                                                                                  1/13*E[13]-2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8+1/13*E[13]^12, -2/13*E[13]-3/13*E[13]^2-2/13*E[13]^3-1/13*E[13]^4-3/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-3/13*E[13]^8-1/13*E[13]^9-2/13*E[13]^10-3/13*E[13]^11-2/13*E[13]^12,                                                                               2/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^10+2/13*E[13]^11,  1/13*E[13]-1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8-1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12],
        [  1/13*E[13]-1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^5+1/13*E[13]^8-1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12, -2/13*E[13]-2/13*E[13]^2-1/13*E[13]^3-2/13*E[13]^4-3/13*E[13]^5-3/13*E[13]^6-3/13*E[13]^7-3/13*E[13]^8-2/13*E[13]^9-1/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                                                                               -1/13*E[13]-1/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12,  1/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^5+3/13*E[13]^6+3/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+1/13*E[13]^12, -3/13*E[13]-2/13*E[13]^2-3/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^9-3/13*E[13]^10-2/13*E[13]^11-3/13*E[13]^12,                                                                               -1/13*E[13]^3+2/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^9-1/13*E[13]^10,                                                                                 -2/13*E[13]+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^8+1/13*E[13]^9-2/13*E[13]^12,                                                                                 -1/13*E[13]+2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-1/13*E[13]^12,                                                                               -1/13*E[13]^2-1/13*E[13]^4+2/13*E[13]^6+2/13*E[13]^7-1/13*E[13]^9-1/13*E[13]^11,  2/13*E[13]+3/13*E[13]^2+2/13*E[13]^3+1/13*E[13]^4+3/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+3/13*E[13]^8+1/13*E[13]^9+2/13*E[13]^10+3/13*E[13]^11+2/13*E[13]^12,  2/13*E[13]+2/13*E[13]^2+3/13*E[13]^3+3/13*E[13]^4+1/13*E[13]^5+2/13*E[13]^6+2/13*E[13]^7+1/13*E[13]^8+3/13*E[13]^9+3/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,                                                                               2/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8-1/13*E[13]^10+2/13*E[13]^11, -3/13*E[13]-1/13*E[13]^2-2/13*E[13]^3-3/13*E[13]^4-2/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-3/13*E[13]^9-2/13*E[13]^10-1/13*E[13]^11-3/13*E[13]^12, 1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11],
        [    1/13*E[13]-1/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^12,  1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-2/13*E[13]^4+1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^8-2/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12,  1/13*E[13]-2/13*E[13]^2-2/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^11+1/13*E[13]^12, -1/13*E[13]+2/13*E[13]^2+2/13*E[13]^3-1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+2/13*E[13]^10+2/13*E[13]^11-1/13*E[13]^12, -2/13*E[13]+1/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^4-2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8+1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11-2/13*E[13]^12,  1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-2/13*E[13]^4+1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^8-2/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12,  2/13*E[13]-1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4+2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11+2/13*E[13]^12, -2/13*E[13]+1/13*E[13]^2+1/13*E[13]^3+1/13*E[13]^4-2/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^8+1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11-2/13*E[13]^12,  1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-2/13*E[13]^4+1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^8-2/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12,  2/13*E[13]-1/13*E[13]^2-1/13*E[13]^3-1/13*E[13]^4+2/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11+2/13*E[13]^12, -1/13*E[13]+2/13*E[13]^2+2/13*E[13]^3-1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+2/13*E[13]^10+2/13*E[13]^11-1/13*E[13]^12,  1/13*E[13]-2/13*E[13]^2-2/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^11+1/13*E[13]^12,  1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-2/13*E[13]^4+1/13*E[13]^5-2/13*E[13]^6-2/13*E[13]^7+1/13*E[13]^8-2/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12, -1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12]];
T14 := [[1,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0, E[13],       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0, E[13]^2,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0, E[13]^3,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0, E[13]^4,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0, E[13]^5,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0, E[13]^6,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0, E[13]^7,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0, E[13]^8,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0, E[13]^9,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0, E[13]^10,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0, E[13]^11,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0, E[13]^12, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 1]];


---------------------------

X.15

S15 := [[                                                                               1/13*E[13]^2+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^11, -1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12,   -2/13*E[13]-2/13*E[13]^3+2/13*E[13]^4-2/13*E[13]^9+2/13*E[13]^10+2/13*E[13]^12, -1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12,  1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12,   -2/13*E[13]-2/13*E[13]^3+2/13*E[13]^4-2/13*E[13]^9+2/13*E[13]^10+2/13*E[13]^12,    2/13*E[13]+2/13*E[13]^3-2/13*E[13]^4+2/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,  -2/13*E[13]^2-2/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^11,  -2/13*E[13]^2-2/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^11, 1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12,  1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12,  -2/13*E[13]^2-2/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^11,  1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12,                                                                                -1/13*E[13]-1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^12],
	    [-1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12,                                                                                                           2/13*E[13]-1/13*E[13]^2+1/13*E[13]^11-2/13*E[13]^12, -2/13*E[13]^2-2/13*E[13]^3+2/13*E[13]^5-2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11,                                                                                                          -2/13*E[13]^4-1/13*E[13]^5+1/13*E[13]^8+2/13*E[13]^9,                                                                                                         -2/13*E[13]^2+1/13*E[13]^4-1/13*E[13]^9+2/13*E[13]^11,   2/13*E[13]^2+2/13*E[13]^4-2/13*E[13]^6+2/13*E[13]^7-2/13*E[13]^9-2/13*E[13]^11,     2/13*E[13]+2/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^12,     2/13*E[13]+2/13*E[13]^4-2/13*E[13]^5+2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^12,  -2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^10,                                                                                                        -2/13*E[13]^3+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^10,                                                                                                           -1/13*E[13]-2/13*E[13]^6+2/13*E[13]^7+1/13*E[13]^12,  -2/13*E[13]-2/13*E[13]^2+2/13*E[13]^3-2/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,                                                                                                         -1/13*E[13]^3-2/13*E[13]^5+2/13*E[13]^8+1/13*E[13]^10, -1/13*E[13]-1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12],
	    [                                                                               -1/13*E[13]-1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^12,                                                                              -1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^10+1/13*E[13]^11,                             2/13*E[13]^2-1/13*E[13]^4+1/13*E[13]^9-2/13*E[13]^11,                                                                                 -1/13*E[13]-1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^12,                                                                                1/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^9-1/13*E[13]^10,                               1/13*E[13]+2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^12,                            -1/13*E[13]^3-2/13*E[13]^5+2/13*E[13]^8+1/13*E[13]^10,                             -2/13*E[13]+1/13*E[13]^2-1/13*E[13]^11+2/13*E[13]^12,                              2/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^8-2/13*E[13]^9,                                                                              -1/13*E[13]^2-1/13*E[13]^4+1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^9+1/13*E[13]^11,                                                                                 -1/13*E[13]-1/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^9+1/13*E[13]^12,                            -2/13*E[13]^3+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^10,                                                                                1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12,                                                                               -1/13*E[13]^2-1/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^11],
	    [-1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12,                                                                                                          -2/13*E[13]^4-1/13*E[13]^5+1/13*E[13]^8+2/13*E[13]^9,    -2/13*E[13]-2/13*E[13]^5+2/13*E[13]^6-2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^12,                                                                                                          2/13*E[13]^3-1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^10,                                                                                                         -1/13*E[13]^3-2/13*E[13]^5+2/13*E[13]^8+1/13*E[13]^10, -2/13*E[13]^2-2/13*E[13]^3+2/13*E[13]^5-2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11,  -2/13*E[13]^2-2/13*E[13]^4+2/13*E[13]^6-2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^11,  -2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^10,  -2/13*E[13]-2/13*E[13]^2+2/13*E[13]^3-2/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12,                                                                                                         -2/13*E[13]+1/13*E[13]^2-1/13*E[13]^11+2/13*E[13]^12,                                                                                                         -2/13*E[13]^2+1/13*E[13]^4-1/13*E[13]^9+2/13*E[13]^11,     2/13*E[13]+2/13*E[13]^4-2/13*E[13]^5+2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^12,                                                                                                           -1/13*E[13]-2/13*E[13]^6+2/13*E[13]^7+1/13*E[13]^12, -1/13*E[13]-1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12],
	    [ 1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12,                                                                                                         -2/13*E[13]^2+1/13*E[13]^4-1/13*E[13]^9+2/13*E[13]^11,   2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^9-2/13*E[13]^10,                                                                                                         -1/13*E[13]^3-2/13*E[13]^5+2/13*E[13]^8+1/13*E[13]^10,                                                                                                           2/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^8-2/13*E[13]^9,    -2/13*E[13]-2/13*E[13]^4+2/13*E[13]^5-2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^12,  -2/13*E[13]-2/13*E[13]^2+2/13*E[13]^3-2/13*E[13]^10+2/13*E[13]^11+2/13*E[13]^12, -2/13*E[13]^2-2/13*E[13]^3+2/13*E[13]^5-2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11,    -2/13*E[13]-2/13*E[13]^5+2/13*E[13]^6-2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^12,                                                                                                           1/13*E[13]+2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^12,                                                                                                          -2/13*E[13]+1/13*E[13]^2-1/13*E[13]^11+2/13*E[13]^12,   2/13*E[13]^2+2/13*E[13]^4-2/13*E[13]^6+2/13*E[13]^7-2/13*E[13]^9-2/13*E[13]^11,                                                                                                         -2/13*E[13]^3+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^10, -1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12],
	    [                                                                               -1/13*E[13]-1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^12,                                                                                1/13*E[13]^2+1/13*E[13]^4-1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^9-1/13*E[13]^11,                               1/13*E[13]+2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^12,                                                                              -1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^10+1/13*E[13]^11,                                                                                 -1/13*E[13]-1/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^9+1/13*E[13]^12,                             1/13*E[13]^3+2/13*E[13]^5-2/13*E[13]^8-1/13*E[13]^10,                            -2/13*E[13]^2+1/13*E[13]^4-1/13*E[13]^9+2/13*E[13]^11,                            -2/13*E[13]^3+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^10,                             -2/13*E[13]+1/13*E[13]^2-1/13*E[13]^11+2/13*E[13]^12,                                                                                 1/13*E[13]+1/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^12,                                                                                1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12,                              2/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^8-2/13*E[13]^9,                                                                                1/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^9-1/13*E[13]^10,                                                                               -1/13*E[13]^2-1/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^11],
	    [                                                                                1/13*E[13]+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^12,                                                                                  1/13*E[13]+1/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^12,                            -1/13*E[13]^3-2/13*E[13]^5+2/13*E[13]^8+1/13*E[13]^10,                                                                               -1/13*E[13]^2-1/13*E[13]^4+1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^9+1/13*E[13]^11,                                                                               -1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12,                            -2/13*E[13]^2+1/13*E[13]^4-1/13*E[13]^9+2/13*E[13]^11,                               1/13*E[13]+2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^12,                             -2/13*E[13]^4-1/13*E[13]^5+1/13*E[13]^8+2/13*E[13]^9,                             2/13*E[13]^3-1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^10,                                                                             -1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^10+1/13*E[13]^11,                                                                               -1/13*E[13]^3-1/13*E[13]^4-1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^9+1/13*E[13]^10,                              2/13*E[13]-1/13*E[13]^2+1/13*E[13]^11-2/13*E[13]^12,                                                                                  1/13*E[13]+1/13*E[13]^4-1/13*E[13]^5+1/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^12,                                                                                1/13*E[13]^2+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^11],
	    [                                                                              -1/13*E[13]^2-1/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^11,                                                                                  1/13*E[13]+1/13*E[13]^4-1/13*E[13]^5+1/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^12,                             -2/13*E[13]+1/13*E[13]^2-1/13*E[13]^11+2/13*E[13]^12,                                                                               -1/13*E[13]^3-1/13*E[13]^4-1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^9+1/13*E[13]^10,                                                                              -1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^10+1/13*E[13]^11,                            -2/13*E[13]^3+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^10,                             -2/13*E[13]^4-1/13*E[13]^5+1/13*E[13]^8+2/13*E[13]^9,                              -1/13*E[13]-2/13*E[13]^6+2/13*E[13]^7+1/13*E[13]^12,                            -2/13*E[13]^2+1/13*E[13]^4-1/13*E[13]^9+2/13*E[13]^11,                                                                               1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12,                                                                                1/13*E[13]^2+1/13*E[13]^4-1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^9-1/13*E[13]^11,                            -1/13*E[13]^3-2/13*E[13]^5+2/13*E[13]^8+1/13*E[13]^10,                                                                                 -1/13*E[13]-1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^12,                                                                                 1/13*E[13]+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^12],
	    [                                                                              -1/13*E[13]^2-1/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^11,                                                                               -1/13*E[13]^3-1/13*E[13]^4-1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^9+1/13*E[13]^10,                              2/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^8-2/13*E[13]^9,                                                                               -1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12,                                                                                 -1/13*E[13]-1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^12,                             -2/13*E[13]+1/13*E[13]^2-1/13*E[13]^11+2/13*E[13]^12,                             2/13*E[13]^3-1/13*E[13]^6+1/13*E[13]^7-2/13*E[13]^10,                            -2/13*E[13]^2+1/13*E[13]^4-1/13*E[13]^9+2/13*E[13]^11,                            -1/13*E[13]^3-2/13*E[13]^5+2/13*E[13]^8+1/13*E[13]^10,                                                                                -1/13*E[13]-1/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^9+1/13*E[13]^12,                                                                              -1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^10+1/13*E[13]^11,                              -1/13*E[13]-2/13*E[13]^6+2/13*E[13]^7+1/13*E[13]^12,                                                                                1/13*E[13]^2+1/13*E[13]^4-1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^9-1/13*E[13]^11,                                                                                 1/13*E[13]+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^12],
	    [ 1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^10+1/13*E[13]^11-1/13*E[13]^12,                                                                                                         -2/13*E[13]^3+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^10,  -2/13*E[13]^2-2/13*E[13]^4+2/13*E[13]^6-2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^11,                                                                                                          -2/13*E[13]+1/13*E[13]^2-1/13*E[13]^11+2/13*E[13]^12,                                                                                                            1/13*E[13]+2/13*E[13]^6-2/13*E[13]^7-1/13*E[13]^12,     2/13*E[13]+2/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^12, -2/13*E[13]^2-2/13*E[13]^3+2/13*E[13]^5-2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11,   2/13*E[13]+2/13*E[13]^2-2/13*E[13]^3+2/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,    -2/13*E[13]-2/13*E[13]^4+2/13*E[13]^5-2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^12,                                                                                                         -2/13*E[13]^4-1/13*E[13]^5+1/13*E[13]^8+2/13*E[13]^9,                                                                                                          1/13*E[13]^3+2/13*E[13]^5-2/13*E[13]^8-1/13*E[13]^10,   2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^9-2/13*E[13]^10,                                                                                                          2/13*E[13]^2-1/13*E[13]^4+1/13*E[13]^9-2/13*E[13]^11,  1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12],
	    [ 1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12,                                                                                                           -1/13*E[13]-2/13*E[13]^6+2/13*E[13]^7+1/13*E[13]^12,    -2/13*E[13]-2/13*E[13]^4+2/13*E[13]^5-2/13*E[13]^8+2/13*E[13]^9+2/13*E[13]^12,                                                                                                         -2/13*E[13]^2+1/13*E[13]^4-1/13*E[13]^9+2/13*E[13]^11,                                                                                                          -2/13*E[13]+1/13*E[13]^2-1/13*E[13]^11+2/13*E[13]^12,   2/13*E[13]+2/13*E[13]^2-2/13*E[13]^3+2/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,  -2/13*E[13]^3-2/13*E[13]^4-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^9+2/13*E[13]^10,   2/13*E[13]^2+2/13*E[13]^4-2/13*E[13]^6+2/13*E[13]^7-2/13*E[13]^9-2/13*E[13]^11, -2/13*E[13]^2-2/13*E[13]^3+2/13*E[13]^5-2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11,                                                                                                         1/13*E[13]^3+2/13*E[13]^5-2/13*E[13]^8-1/13*E[13]^10,                                                                                                         -2/13*E[13]^3+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^10,    -2/13*E[13]-2/13*E[13]^5+2/13*E[13]^6-2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^12,                                                                                                           2/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^8-2/13*E[13]^9, -1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12],
	    [                                                                              -1/13*E[13]^2-1/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^11,                                                                               -1/13*E[13]-1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12,                            -2/13*E[13]^3+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^10,                                                                                  1/13*E[13]+1/13*E[13]^4-1/13*E[13]^5+1/13*E[13]^8-1/13*E[13]^9-1/13*E[13]^12,                                                                                1/13*E[13]^2+1/13*E[13]^4-1/13*E[13]^6+1/13*E[13]^7-1/13*E[13]^9-1/13*E[13]^11,                              2/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^8-2/13*E[13]^9,                              2/13*E[13]-1/13*E[13]^2+1/13*E[13]^11-2/13*E[13]^12,                            -1/13*E[13]^3-2/13*E[13]^5+2/13*E[13]^8+1/13*E[13]^10,                              -1/13*E[13]-2/13*E[13]^6+2/13*E[13]^7+1/13*E[13]^12,                                                                               1/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^9-1/13*E[13]^10,                                                                                 -1/13*E[13]-1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^12,                            -2/13*E[13]^2+1/13*E[13]^4-1/13*E[13]^9+2/13*E[13]^11,                                                                              -1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^5-1/13*E[13]^8+1/13*E[13]^10+1/13*E[13]^11,                                                                                 1/13*E[13]+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^12],
	    [ 1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12,                                                                                                         -1/13*E[13]^3-2/13*E[13]^5+2/13*E[13]^8+1/13*E[13]^10,   2/13*E[13]+2/13*E[13]^2-2/13*E[13]^3+2/13*E[13]^10-2/13*E[13]^11-2/13*E[13]^12,                                                                                                           -1/13*E[13]-2/13*E[13]^6+2/13*E[13]^7+1/13*E[13]^12,                                                                                                         -2/13*E[13]^3+1/13*E[13]^6-1/13*E[13]^7+2/13*E[13]^10,   2/13*E[13]^3+2/13*E[13]^4+2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^9-2/13*E[13]^10,     2/13*E[13]+2/13*E[13]^4-2/13*E[13]^5+2/13*E[13]^8-2/13*E[13]^9-2/13*E[13]^12,    -2/13*E[13]-2/13*E[13]^5+2/13*E[13]^6-2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^12,   2/13*E[13]^2+2/13*E[13]^4-2/13*E[13]^6+2/13*E[13]^7-2/13*E[13]^9-2/13*E[13]^11,                                                                                                         2/13*E[13]^2-1/13*E[13]^4+1/13*E[13]^9-2/13*E[13]^11,                                                                                                           2/13*E[13]^4+1/13*E[13]^5-1/13*E[13]^8-2/13*E[13]^9, -2/13*E[13]^2-2/13*E[13]^3+2/13*E[13]^5-2/13*E[13]^8+2/13*E[13]^10+2/13*E[13]^11,                                                                                                          -2/13*E[13]+1/13*E[13]^2-1/13*E[13]^11+2/13*E[13]^12, -1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12],
	    [                                                                               -1/13*E[13]-1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^12, -1/13*E[13]-1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12,  -2/13*E[13]^2-2/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^11, -1/13*E[13]-1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4-1/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^10+1/13*E[13]^11+1/13*E[13]^12, -1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12,  -2/13*E[13]^2-2/13*E[13]^5-2/13*E[13]^6+2/13*E[13]^7+2/13*E[13]^8+2/13*E[13]^11,   2/13*E[13]^2+2/13*E[13]^5+2/13*E[13]^6-2/13*E[13]^7-2/13*E[13]^8-2/13*E[13]^11,    2/13*E[13]+2/13*E[13]^3-2/13*E[13]^4+2/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12,    2/13*E[13]+2/13*E[13]^3-2/13*E[13]^4+2/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12, 1/13*E[13]+1/13*E[13]^2+1/13*E[13]^3-1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8+1/13*E[13]^9-1/13*E[13]^10-1/13*E[13]^11-1/13*E[13]^12, -1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12,    2/13*E[13]+2/13*E[13]^3-2/13*E[13]^4+2/13*E[13]^9-2/13*E[13]^10-2/13*E[13]^12, -1/13*E[13]+1/13*E[13]^2-1/13*E[13]^3+1/13*E[13]^4+1/13*E[13]^5+1/13*E[13]^6-1/13*E[13]^7-1/13*E[13]^8-1/13*E[13]^9+1/13*E[13]^10-1/13*E[13]^11+1/13*E[13]^12,                                                                               -1/13*E[13]^2-1/13*E[13]^5-1/13*E[13]^6+1/13*E[13]^7+1/13*E[13]^8+1/13*E[13]^11]];
T15 := [[1,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0, E[13],       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0, E[13]^2,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0, E[13]^3,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0, E[13]^4,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0, E[13]^5,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0, E[13]^6,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0, E[13]^7,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0, E[13]^8,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0, E[13]^9,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0, E[13]^10,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0, E[13]^11,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0, E[13]^12, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 1]];


---------------------------

X.16

S16 := ...
T16 := [[1,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0, E[13],       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0, E[13]^2,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0, E[13]^3,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0, E[13]^4,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0, E[13]^5,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0, E[13]^6,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0, E[13]^7,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0, E[13]^8,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0, E[13]^9,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0, E[13]^10,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0, E[13]^11,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0, E[13]^12, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 1]];


---------------------------

X.17
 
S17 := ...

T17 := [[1,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0, E[13],       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0, E[13]^2,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0, E[13]^3,       0,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0, E[13]^4,       0,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0, E[13]^5,       0,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0, E[13]^6,       0,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0, E[13]^7,       0,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0, E[13]^8,       0,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0, E[13]^9,        0,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0, E[13]^10,        0,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0, E[13]^11,        0, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0, E[13]^12, 0],
        [0,     0,       0,       0,       0,       0,       0,       0,       0,       0,        0,        0,        0, 1]];


